Random Permutations -- A geometric point of view

We look at geometric limits of large random non-uniform permutations. We mainly consider two theories for limits of permutations: permuton limits, introduced by Hoppen, Kohayakawa, Moreira, Rath, and Sampaio to define a notion of scaling limits for permutations; and Benjamini-Schramm limits, introduced by the author to define a notion of local limits for permutations. The models of random permutations that we consider are mainly constrained models, that is, uniform permutations belonging to a given subset of the set of all permutations. We often identify this subset using pattern-avoidance, focusing on: permutations avoiding a pattern of length three, substitution-closed classes, (almost) square permutations, permutation families encoded by generating trees, and Baxter permutations. We explore some universal phenomena for the models mentioned above. For Benjamini-Schramm limits we explore a concentration phenomenon for the limiting objects. For permuton limits we deepen the study of some known universal permutons, called biased Brownian separable permutons, and we introduce some new ones, called Baxter permuton and skew Brownian permutons. In addition, for (almost) square permutations, we investigate the occurrence of a phase transition for the limiting permutons. On the way, we establish various combinatorial results both for permutations and other related objects. Among others, we give a complete description of the feasible region for consecutive patterns as the cycle polytope of a specific graph; and we find new bijections relating Baxter permutations, bipolar orientations, walks in cones, and a new family of discrete objects called coalescent-walk processes.

==> coffee4.sty <==
% The latex-coffee package. 
% by Hanno Rein, Cambridge University
% http://hanno-rein.de   hanno@hanno-rein.de
%
% November, 2010
% Updated to TikZ (for compatibility with pdflatex)
% by Evan Sultanik, Johns Hopkins University APL
% http://www.sultanik.com/ evan@sultanik.com
%
% Inspired by several arXiv papers (see eg. 0812.3367v2)
%
% March, 2011
% Adding more options and  compatible with pdflatex
% by Luis Randez, IUMA, University of Zaragoza 
% http://pcmap.unizar.es/~pilar/  randez@unizar.es
%
% May, 2012
% Added placement parameters
% by Adrian Robson
% http://nepsweb.co.uk/homeapr/
%

\RequirePackage{kvoptions}

\SetupKeyvalOptions{family=coffee,prefix=coffee@}

\ProcessKeyvalOptions*\relax

\RequirePackage{tikz}

\definecolor{coffee1}{rgb}{0.80784315,0.68627453,0.60392159}
\definecolor{coffee2}{rgb}{0.77254903,0.58039218,0.43921569}
\definecolor{coffee3}{rgb}{0.71764708,0.54509807,0.40392157}
\definecolor{coffee4}{rgb}{0.67450982,0.44705883,0.30980393}
\definecolor{coffee5}{rgb}{0.63921571,0.33725491,0.10980392}
\definecolor{coffee6}{rgb}{0.57254905,0.16078432,0.01568628}
\definecolor{coffee7}{rgb}{0.34509805,0.05490196,0.01176471}
\definecolor{coffee8}{rgb}{0.86274511,0.7764706,0.70588237}
\definecolor{coffee9}{rgb}{0.80784315,0.68627453,0.59607846}
\definecolor{coffee10}{rgb}{0.7647059,0.58039218,0.42745098}
\definecolor{coffee11}{rgb}{0.71764708,0.5529412,0.40784314}
\definecolor{coffee12}{rgb}{0.67058825,0.44705883,0.30980393}
\definecolor{coffee13}{rgb}{0.62352943,0.35294119,0.13333334}
\definecolor{coffee14}{rgb}{0.5411765,0.18039216,0.03529412}
\definecolor{coffee15}{rgb}{0.40000001,0.05882353,0.00784314}
\definecolor{coffee16}{rgb}{0.98431373,0.8509804,0.77254903}
\definecolor{coffee17}{rgb}{0.97254902,0.80000001,0.68627453}
\definecolor{coffee18}{rgb}{0.98431373,0.90980393,0.81960785}
\definecolor{coffee19}{rgb}{0.92941177,0.83529413,0.80000001}
\definecolor{coffee20}{rgb}{0.96862745,0.80784315,0.66666669}
\definecolor{coffee21}{rgb}{0.88627452,0.67450982,0.59215689}
\definecolor{coffee22}{rgb}{0.96078432,0.67450982,0.44705883}
\definecolor{coffee23}{rgb}{0.92941177,0.57254905,0.30588236}
\definecolor{coffee24}{rgb}{0.95686275,0.56078434,0.14509805}
\definecolor{coffee25}{rgb}{0.82745099,0.44313726,0.32156864}
\definecolor{coffee26}{rgb}{0.93725491,0.42745098,0.05882353}
\definecolor{coffee27}{rgb}{0.91764706,0.3137255,0.05882353}
\definecolor{coffee28}{rgb}{0.82352942,0.3019608,0.07058824}
\definecolor{coffee29}{rgb}{0.90196079,0.1882353,0.04705882}
\definecolor{coffee30}{rgb}{0.81568629,0.17647059,0.0627451}
\definecolor{coffee31}{rgb}{0.80000001,0.09803922,0.02352941}
\definecolor{coffee32}{rgb}{0.68627453,0.08235294,0.02352941}
\definecolor{coffee33}{rgb}{0.56470591,0.05882353,0.02352941}
\definecolor{coffee34}{rgb}{0.47058824,0.05098039,0.02745098}





%
% coffeeA
%
\newcommand{\AAA}[2]{
\begin{tikzpicture}[opacity=#1,scale=#2]
\fill[coffee1] (375.406851pt,410.02002262pt) -- (373.631821pt,411.16495262pt) .. controls (368.529421pt,413.71950262pt) and (364.068191pt,415.69680262pt) .. (350.967671pt,421.50320262pt) .. controls (356.887461pt,424.41747262pt) and (385.341831pt,426.16971262pt) .. (408.972911pt,427.62491262pt) .. controls (410.822831pt,428.08218262pt) and (420.282651pt,434.80646262pt) .. (425.776421pt,438.71156262pt) .. controls (432.691811pt,442.61167262pt) and (435.650191pt,443.47334262pt) .. (438.608571pt,444.33502262pt) .. controls (445.385951pt,447.74311262pt) and (450.711031pt,451.04690262pt) .. (456.036111pt,454.35069262pt) .. controls (463.361251pt,457.67348262pt) and (466.989131pt,458.43086262pt) .. (474.829351pt,460.06767262pt) .. controls (495.459081pt,476.31376262pt) and (516.376131pt,497.32354262pt) .. (526.916561pt,507.91070262pt) .. controls (533.633611pt,517.02319262pt) and (538.608481pt,527.48447262pt) .. (542.529251pt,535.72914262pt) .. controls (547.436371pt,544.41115262pt) and (549.513191pt,546.77786262pt) .. (559.128681pt,557.73543262pt) .. controls (563.063661pt,567.44653262pt) and (563.502671pt,581.30226262pt) .. (563.884031pt,593.33880262pt) .. controls (564.764611pt,596.05048262pt) and (570.100601pt,601.62006262pt) .. (578.191411pt,610.06504262pt) .. controls (583.405001pt,611.55077262pt) and (588.564291pt,606.88167262pt) .. (594.514891pt,601.49645262pt) .. controls (593.883581pt,589.34427262pt) and (586.238851pt,562.11897262pt) .. (574.924551pt,521.82521262pt) .. controls (559.857391pt,496.85592262pt) and (525.604951pt,461.63654262pt) .. (499.151611pt,434.43641262pt) .. controls (478.581841pt,422.45339262pt) and (443.180611pt,413.61982262pt) .. (427.241641pt,409.64260262pt) .. controls (379.891101pt,407.12759262pt) and (375.406851pt,410.02002262pt) .. (375.406851pt,410.02002262pt);
\fill[coffee1] (142.028341pt,605.07323262pt) -- (138.870911pt,609.89207262pt) .. controls (138.514141pt,614.96885262pt) and (139.420171pt,642.18743262pt) .. (140.486801pt,674.23072262pt) .. controls (142.938811pt,686.79767262pt) and (152.079391pt,707.06818262pt) .. (154.480631pt,712.39326262pt) .. controls (158.188801pt,722.18921262pt) and (160.319761pt,728.83696262pt) .. (165.981891pt,746.50058262pt) .. controls (174.628451pt,762.50122262pt) and (179.315401pt,763.98880262pt) .. (181.566831pt,764.70338262pt) .. controls (183.950291pt,768.00555262pt) and (184.615571pt,771.33192262pt) .. (186.148761pt,778.99786262pt) .. controls (213.459421pt,807.16220262pt) and (230.093421pt,818.23131262pt) .. (261.268111pt,838.97655262pt) .. controls (278.612791pt,848.10626262pt) and (297.951121pt,853.94955262pt) .. (332.908891pt,864.51243262pt) .. controls (364.128321pt,866.64190262pt) and (401.225421pt,860.99388262pt) .. (424.683411pt,857.42241262pt) .. controls (438.698401pt,852.93486262pt) and (462.725901pt,841.30169262pt) .. (496.563341pt,824.91894262pt) .. controls (518.589661pt,810.30731262pt) and (530.318311pt,796.46287262pt) .. (533.276691pt,792.97081262pt) .. controls (541.799271pt,783.88244262pt) and (549.257371pt,776.26649262pt) .. (564.320001pt,760.88510262pt) .. controls (572.170051pt,747.26405262pt) and (575.781211pt,730.24362262pt) .. (577.104711pt,724.00556262pt) .. controls (580.633381pt,714.06071262pt) and (583.622681pt,708.14395262pt) .. (591.637361pt,692.28046262pt) .. controls (594.831231pt,677.97392262pt) and (594.670101pt,658.65835262pt) .. (594.547051pt,643.90871262pt) .. controls (593.697581pt,640.08412262pt) and (588.732991pt,631.92799262pt) .. (581.272731pt,619.67183262pt) .. controls (577.652371pt,618.37997262pt) and (577.652371pt,627.97411262pt) .. (577.652371pt,632.00364262pt) .. controls (576.320001pt,639.58785262pt) and (574.691581pt,644.82790262pt) .. (573.063141pt,650.06795262pt) .. controls (569.572891pt,662.10083262pt) and (566.935501pt,671.56764262pt) .. (564.298091pt,681.03445262pt) .. controls (561.273561pt,690.46122262pt) and (560.214331pt,692.51604262pt) .. (559.155081pt,694.57085262pt) .. controls (558.288431pt,698.19132262pt) and (558.288431pt,700.56156262pt) .. (558.288431pt,702.93179262pt) .. controls (553.482891pt,710.17752262pt) and (547.609461pt,716.66317262pt) .. (540.210071pt,724.83383262pt) .. controls (535.899981pt,732.00005262pt) and (533.574981pt,739.99778262pt) .. (531.576901pt,746.87094262pt) .. controls (527.628341pt,754.02277262pt) and (523.814241pt,757.67690262pt) .. (520.291381pt,761.05203262pt) .. controls (517.409021pt,764.86857262pt) and (517.409021pt,766.15810262pt) .. (517.409021pt,769.42508262pt) .. controls (490.503481pt,795.06129262pt) and (478.138561pt,803.57589262pt) .. (450.427001pt,822.65833262pt) .. controls (415.074011pt,832.85717262pt) and (368.672671pt,835.15527262pt) .. (336.859171pt,836.73088262pt) .. controls (330.688961pt,836.09323262pt) and (302.254211pt,828.29134262pt) .. (286.409711pt,823.94395262pt) .. controls (251.114251pt,806.66579262pt) and (243.086641pt,799.32707262pt) .. (239.536591pt,796.08167262pt) .. controls (231.791011pt,789.46596262pt) and (225.874251pt,784.62548262pt) .. (219.957501pt,779.78501262pt) .. controls (212.126321pt,772.84830262pt) and (208.471631pt,769.21057262pt) .. (204.774541pt,765.53062262pt) .. controls (199.287041pt,762.44926262pt) and (196.101751pt,762.26458262pt) .. (189.461751pt,761.87960262pt) .. controls (189.241471pt,761.37105262pt) and (193.619401pt,756.53349262pt) .. (196.541731pt,753.30435262pt) .. controls (196.242791pt,752.08797262pt) and (190.618851pt,744.32434262pt) .. (175.947381pt,724.07096262pt) .. controls (167.999961pt,699.64226262pt) and (164.656291pt,664.52085262pt) .. (163.273381pt,649.99495262pt) .. controls (161.218581pt,635.46146262pt) and (160.090071pt,632.22422262pt) .. (158.857781pt,628.68927262pt) .. controls (158.781641pt,622.35903262pt) and (159.899441pt,616.37574262pt) .. (162.175801pt,604.19099262pt) .. controls (159.917401pt,599.49078262pt) and (151.786391pt,599.49078262pt) .. (147.594291pt,599.49078262pt) .. controls (144.541941pt,601.23700262pt) and (142.028341pt,605.07323262pt) .. (142.028341pt,605.07323262pt);
\fill[coffee1] (533.253431pt,839.37399262pt) -- (532.508221pt,841.31602262pt) .. controls (532.930161pt,843.93662262pt) and (534.191091pt,845.19756262pt) .. (537.469211pt,848.47568262pt) .. controls (543.680301pt,845.47960262pt) and (542.824011pt,841.03326262pt) .. (541.870231pt,836.08065262pt) .. controls (534.975891pt,834.88536262pt) and (533.253431pt,839.37399262pt) .. (533.253431pt,839.37399262pt);
\fill[coffee1] (599.547981pt,856.71441262pt) -- (600.521061pt,861.38782262pt) .. controls (604.339521pt,861.67378262pt) and (605.212901pt,857.13865262pt) .. (605.666451pt,854.78356262pt) .. controls (604.611181pt,853.37344262pt) and (602.395171pt,853.37344262pt) .. (600.328111pt,853.37344262pt) .. controls (599.142091pt,854.76514262pt) and (599.547981pt,856.71441262pt) .. (599.547981pt,856.71441262pt);
\fill[coffee2] (387.605591pt,409.75684262pt) -- (378.904191pt,410.47279262pt) .. controls (366.422521pt,416.31474262pt) and (365.984551pt,419.87639262pt) .. (365.737041pt,421.88923262pt) .. controls (379.877421pt,424.33707262pt) and (401.546071pt,426.03240262pt) .. (408.732131pt,426.59464262pt) .. controls (413.881731pt,428.68619262pt) and (419.834231pt,433.46028262pt) .. (424.391271pt,437.11518262pt) .. controls (432.428591pt,441.62174262pt) and (437.694921pt,443.47487262pt) .. (442.961261pt,445.32798262pt) .. controls (448.770441pt,448.19371262pt) and (450.604201pt,449.84313262pt) .. (452.437991pt,451.49255262pt) .. controls (459.007481pt,454.61369262pt) and (465.203081pt,456.77901262pt) .. (486.649391pt,464.27432262pt) .. controls (528.200391pt,502.90000262pt) and (538.682341pt,525.08513262pt) .. (542.127881pt,532.37759262pt) .. controls (549.401051pt,544.85005262pt) and (554.845011pt,552.80174262pt) .. (563.941991pt,566.08927262pt) .. controls (564.743081pt,568.31986262pt) and (564.743081pt,580.36292262pt) .. (564.743081pt,592.39625262pt) .. controls (565.340541pt,594.06391262pt) and (572.058341pt,600.78171262pt) .. (580.494201pt,609.21756262pt) .. controls (584.035391pt,609.81662262pt) and (589.536101pt,603.73839262pt) .. (593.166081pt,599.72730262pt) .. controls (593.256551pt,598.22630262pt) and (590.670721pt,584.91234262pt) .. (580.739231pt,533.77700262pt) .. controls (560.584051pt,496.71207262pt) and (522.401561pt,459.36687262pt) .. (499.699131pt,437.16229262pt) .. controls (480.142831pt,425.26359262pt) and (453.943491pt,417.71473262pt) .. (434.784991pt,412.19455262pt) .. controls (403.536901pt,408.44604262pt) and (387.605591pt,409.75684262pt) .. (387.605591pt,409.75684262pt);
\fill[coffee2] (141.739391pt,609.21341262pt) -- (138.837881pt,613.64166262pt) .. controls (138.439231pt,617.87212262pt) and (139.559871pt,632.34255262pt) .. (140.314191pt,642.08283262pt) .. controls (141.249711pt,655.86134262pt) and (141.638801pt,662.96145262pt) .. (142.437211pt,677.53074262pt) .. controls (145.777111pt,688.27647262pt) and (156.873541pt,711.97747262pt) .. (161.098421pt,721.00144262pt) .. controls (164.555131pt,730.65631262pt) and (164.555131pt,733.43274262pt) .. (164.555131pt,736.20916262pt) .. controls (165.406371pt,739.40057262pt) and (166.446771pt,740.52475262pt) .. (167.487171pt,741.64894262pt) .. controls (169.473091pt,746.12201262pt) and (170.859921pt,750.46492262pt) .. (174.505981pt,761.88264262pt) .. controls (177.874061pt,764.01971262pt) and (185.779621pt,759.93158262pt) .. (189.339651pt,758.09062262pt) .. controls (192.892751pt,755.54826262pt) and (193.675411pt,754.28189262pt) .. (194.458081pt,753.01551262pt) .. controls (190.646691pt,746.31302262pt) and (185.205661pt,739.38746262pt) .. (179.764631pt,732.46189262pt) .. controls (175.312871pt,724.88804262pt) and (175.312871pt,722.55666262pt) .. (175.312871pt,720.22528262pt) .. controls (173.882221pt,715.56019262pt) and (172.133631pt,712.18979262pt) .. (167.885821pt,704.00214262pt) .. controls (165.139051pt,689.33652262pt) and (162.510531pt,660.80990262pt) .. (161.311121pt,647.79303262pt) .. controls (159.517601pt,634.24246262pt) and (158.524931pt,630.69748262pt) .. (157.532261pt,627.15252262pt) .. controls (157.427491pt,620.38352262pt) and (158.292111pt,615.65528262pt) .. (160.225671pt,605.08143262pt) .. controls (159.495821pt,603.79388262pt) and (151.568471pt,603.79388262pt) .. (147.233501pt,603.79388262pt) .. controls (144.191341pt,605.47125262pt) and (141.739391pt,609.21341262pt) .. (141.739391pt,609.21341262pt);
\fill[coffee2] (580.259121pt,638.75653262pt) -- (577.640771pt,641.92393262pt) .. controls (573.288771pt,653.62429262pt) and (568.054871pt,671.56764262pt) .. (565.983851pt,678.66775262pt) .. controls (562.939151pt,688.38207262pt) and (561.288901pt,693.15504262pt) .. (559.638641pt,697.92802262pt) .. controls (558.288431pt,703.17702262pt) and (558.288431pt,704.81949262pt) .. (558.288431pt,706.46196262pt) .. controls (553.975591pt,711.93822262pt) and (548.704361pt,716.98896262pt) .. (541.630031pt,723.76737262pt) .. controls (538.215201pt,729.28553262pt) and (535.663961pt,738.06149262pt) .. (527.680491pt,765.52362262pt) .. controls (486.089081pt,805.28995262pt) and (449.173361pt,820.75679262pt) .. (415.674851pt,834.79189262pt) .. controls (352.949831pt,841.92180262pt) and (323.619111pt,835.02845262pt) .. (300.039801pt,829.48681262pt) .. controls (285.164681pt,824.28468262pt) and (268.618401pt,815.79357262pt) .. (260.492691pt,811.62368262pt) .. controls (252.642341pt,808.20722262pt) and (251.173181pt,808.20144262pt) .. (249.704021pt,808.19566262pt) .. controls (247.396671pt,806.42106262pt) and (246.045741pt,804.25788262pt) .. (244.694811pt,802.09470262pt) .. controls (237.262141pt,795.55937262pt) and (229.528701pt,789.73493262pt) .. (221.795261pt,783.91049262pt) .. controls (212.415501pt,775.99840262pt) and (208.684791pt,772.15251262pt) .. (201.000761pt,764.23124262pt) .. controls (194.880841pt,763.29403262pt) and (189.520081pt,769.21761262pt) .. (186.014861pt,773.09083262pt) .. controls (186.346821pt,773.87467262pt) and (196.824581pt,786.46497262pt) .. (207.235931pt,798.97547262pt) .. controls (227.458331pt,816.79713262pt) and (231.242761pt,816.79713262pt) .. (232.207891pt,816.79713262pt) .. controls (236.864781pt,820.02811262pt) and (241.591401pt,823.97709262pt) .. (246.318021pt,827.92607262pt) .. controls (253.429041pt,832.48986262pt) and (257.393691pt,834.11886262pt) .. (261.358321pt,835.74786262pt) .. controls (267.770491pt,839.21731262pt) and (271.642951pt,841.82876262pt) .. (288.338061pt,853.08737262pt) .. controls (327.870891pt,861.98186262pt) and (362.257981pt,862.21624262pt) .. (406.465731pt,862.51756262pt) .. controls (429.451691pt,856.75515262pt) and (472.490101pt,834.58185262pt) .. (505.818691pt,817.41103262pt) .. controls (517.310721pt,808.77278262pt) and (543.026361pt,781.56156262pt) .. (562.957771pt,760.47096262pt) .. controls (575.500821pt,739.92368262pt) and (575.500821pt,728.36381262pt) .. (575.500821pt,725.82423262pt) .. controls (578.813621pt,716.36305262pt) and (582.862601pt,707.33898262pt) .. (590.391921pt,690.55815262pt) .. controls (594.498411pt,672.72306262pt) and (593.699671pt,660.27201262pt) .. (593.452951pt,656.42612262pt) .. controls (593.130061pt,650.92814262pt) and (592.982151pt,648.05430262pt) .. (592.719661pt,642.95470262pt) .. controls (587.683271pt,636.06710262pt) and (584.216781pt,636.06710262pt) .. (583.262851pt,636.06710262pt) .. controls (581.481911pt,637.27734262pt) and (580.259121pt,638.75653262pt) .. (580.259121pt,638.75653262pt);
\fill[coffee2] (534.621401pt,841.53993262pt) -- (534.621401pt,843.31496262pt) .. controls (536.073701pt,844.76725262pt) and (537.848731pt,844.76725262pt) .. (539.623751pt,844.76725262pt) .. controls (541.076051pt,843.31496262pt) and (541.076051pt,841.53993262pt) .. (541.076051pt,839.76490262pt) .. controls (539.623751pt,838.31261262pt) and (537.848731pt,838.31261262pt) .. (536.073701pt,838.31261262pt) .. controls (534.621401pt,839.76490262pt) and (534.621401pt,841.53993262pt) .. (534.621401pt,841.53993262pt);
\fill[coffee3] (384.013041pt,411.56004262pt) -- (381.054661pt,412.08422262pt) .. controls (376.213681pt,414.38138262pt) and (373.255301pt,416.66486262pt) .. (375.951081pt,420.89076262pt) .. controls (380.065921pt,419.30995262pt) and (382.229961pt,417.35151262pt) .. (385.918991pt,414.01299262pt) .. controls (386.164591pt,414.06336262pt) and (386.164591pt,418.15834262pt) .. (386.164591pt,422.62058262pt) .. controls (393.035341pt,425.21539262pt) and (404.850761pt,425.21539262pt) .. (407.732221pt,425.21539262pt) .. controls (414.460591pt,428.55277262pt) and (419.802711pt,432.63178262pt) .. (425.144831pt,436.71079262pt) .. controls (433.074361pt,441.21168262pt) and (437.423911pt,442.63377262pt) .. (441.773431pt,444.05585262pt) .. controls (448.703551pt,447.49586262pt) and (452.824131pt,450.27822262pt) .. (456.944731pt,453.06058262pt) .. controls (461.591751pt,455.33707262pt) and (463.150831pt,455.33707262pt) .. (467.894301pt,455.33707262pt) .. controls (479.128551pt,461.94987262pt) and (490.190341pt,471.25334262pt) .. (495.962451pt,476.10794262pt) .. controls (505.130781pt,483.83163262pt) and (510.564411pt,488.41712262pt) .. (523.251101pt,499.12350262pt) .. controls (533.604351pt,512.74521262pt) and (539.934911pt,527.05976262pt) .. (542.697071pt,533.30546262pt) .. controls (547.309471pt,541.26529262pt) and (550.184691pt,544.74828262pt) .. (559.866721pt,556.47680262pt) .. controls (564.457461pt,567.80018262pt) and (565.313731pt,582.06509262pt) .. (566.021511pt,593.85641262pt) .. controls (566.985381pt,596.56366262pt) and (572.016361pt,600.89114262pt) .. (575.248141pt,603.67100262pt) .. controls (580.224761pt,605.94543262pt) and (583.075511pt,605.94543262pt) .. (592.019781pt,605.94543262pt) .. controls (593.259031pt,599.73253262pt) and (588.528611pt,578.60637262pt) .. (577.569231pt,529.66137262pt) .. controls (560.992691pt,500.03270262pt) and (522.498941pt,460.58590262pt) .. (491.757341pt,429.08319262pt) .. controls (457.062211pt,413.86634262pt) and (410.907391pt,411.64328262pt) .. (399.073881pt,411.07331262pt) .. controls (386.971421pt,411.03585262pt) and (384.013041pt,411.56004262pt) .. (384.013041pt,411.56004262pt);
\fill[coffee3] (142.982411pt,609.24173262pt) -- (139.517931pt,613.41616262pt) .. controls (139.606491pt,642.56146262pt) and (143.103501pt,649.09569262pt) .. (145.046641pt,652.72647262pt) .. controls (145.031891pt,654.93583262pt) and (143.039651pt,658.65835262pt) .. (141.121581pt,662.24231262pt) .. controls (141.064551pt,664.64981262pt) and (142.820021pt,667.92993262pt) .. (144.124171pt,670.36675262pt) .. controls (145.191201pt,674.65102262pt) and (145.191201pt,677.45053262pt) .. (145.191201pt,680.25004262pt) .. controls (146.077421pt,683.46032262pt) and (147.160571pt,684.58450262pt) .. (148.243711pt,685.70869262pt) .. controls (149.453961pt,689.04897262pt) and (149.850001pt,692.00734262pt) .. (150.427141pt,696.31851262pt) .. controls (151.958081pt,697.52004262pt) and (157.562601pt,698.06042262pt) .. (164.256371pt,698.70582262pt) .. controls (164.555131pt,698.41065262pt) and (164.555131pt,691.15228262pt) .. (164.555131pt,677.09518262pt) .. controls (159.785671pt,639.58937262pt) and (156.990701pt,631.66759262pt) .. (155.292061pt,626.85311262pt) .. controls (154.957051pt,622.63972262pt) and (156.126081pt,620.79332262pt) .. (157.175771pt,619.13540262pt) .. controls (158.049421pt,615.11640262pt) and (158.067541pt,611.86218262pt) .. (158.095891pt,606.77069262pt) .. controls (157.236951pt,605.94543262pt) and (151.909291pt,605.94543262pt) .. (148.504131pt,605.94543262pt) .. controls (144.487031pt,607.42877262pt) and (142.982411pt,609.24173262pt) .. (142.982411pt,609.24173262pt);
\fill[coffee3] (579.087991pt,645.08602262pt) -- (575.931691pt,649.22414262pt) .. controls (573.349271pt,654.02484262pt) and (573.349271pt,655.75423262pt) .. (573.349271pt,658.62240262pt) .. controls (571.173111pt,666.04939262pt) and (561.150751pt,697.38621262pt) .. (559.221431pt,703.41857262pt) .. controls (554.159611pt,711.92426262pt) and (549.627051pt,716.75015262pt) .. (540.525661pt,726.44054262pt) .. controls (534.621401pt,736.97817262pt) and (534.621401pt,743.53145262pt) .. (534.621401pt,745.95351262pt) .. controls (531.232721pt,751.68607262pt) and (527.090991pt,756.27047262pt) .. (522.949261pt,760.85487262pt) .. controls (519.560571pt,765.56727262pt) and (519.560571pt,766.74248262pt) .. (519.560571pt,771.13127262pt) .. controls (492.152561pt,797.13450262pt) and (478.332751pt,805.85721262pt) .. (443.463131pt,827.86599262pt) .. controls (410.716071pt,836.31843262pt) and (358.194461pt,836.86643262pt) .. (318.456721pt,837.28104262pt) .. controls (305.289641pt,834.60028262pt) and (275.359861pt,820.00164262pt) .. (267.076401pt,815.96128262pt) .. controls (256.668291pt,811.21630262pt) and (252.230721pt,809.45724262pt) .. (247.793151pt,807.69819262pt) .. controls (244.162411pt,805.41510262pt) and (244.162411pt,804.38371262pt) .. (244.162411pt,801.76418262pt) .. controls (218.040631pt,781.09743262pt) and (212.511651pt,779.34260262pt) .. (210.014321pt,778.54998262pt) .. controls (206.409821pt,775.51873262pt) and (204.501651pt,772.60650262pt) .. (200.629001pt,766.69609262pt) .. controls (194.379121pt,765.71262262pt) and (190.487851pt,770.40131262pt) .. (187.944661pt,773.46567262pt) .. controls (190.152961pt,780.96878262pt) and (194.114271pt,782.72273262pt) .. (195.015341pt,783.12170262pt) .. controls (198.462451pt,786.72531262pt) and (201.774511pt,790.73073262pt) .. (209.298631pt,799.83000262pt) .. controls (229.742631pt,816.79713262pt) and (233.182381pt,816.79713262pt) .. (234.595571pt,816.79713262pt) .. controls (238.184451pt,819.22976262pt) and (241.157681pt,822.20299262pt) .. (244.130901pt,825.17621262pt) .. controls (251.590411pt,830.14136262pt) and (257.734381pt,833.23666262pt) .. (263.878341pt,836.33195262pt) .. controls (271.325711pt,840.52215262pt) and (274.284091pt,842.54821262pt) .. (288.190571pt,852.07210262pt) .. controls (334.121631pt,861.97964262pt) and (364.367661pt,861.97964262pt) .. (400.851331pt,861.97964262pt) .. controls (428.706051pt,855.46023262pt) and (463.483541pt,838.78154262pt) .. (498.653091pt,821.91482262pt) .. controls (514.273701pt,810.59131262pt) and (539.490361pt,783.68353262pt) .. (562.863681pt,758.74271262pt) .. controls (575.407331pt,738.83639262pt) and (575.566401pt,726.43211262pt) .. (575.604351pt,723.47373262pt) .. controls (578.097521pt,716.21226262pt) and (581.106781pt,710.29550262pt) .. (593.057991pt,686.79726262pt) .. controls (596.929851pt,652.50890262pt) and (588.769951pt,642.43185262pt) .. (579.087991pt,645.08602262pt);
\fill[coffee3] (166.706681pt,733.96253262pt) -- (166.706681pt,738.16317262pt) .. controls (167.806361pt,739.34140262pt) and (171.726961pt,739.34140262pt) .. (178.788771pt,739.34140262pt) .. controls (180.208421pt,737.10756262pt) and (176.059881pt,732.52347262pt) .. (171.004271pt,726.93708262pt) .. controls (166.706681pt,727.59830262pt) and (166.706681pt,733.96253262pt) .. (166.706681pt,733.96253262pt);
\fill[coffee3] (176.015941pt,744.98588262pt) -- (171.986641pt,747.80136262pt) .. controls (171.643881pt,749.12445262pt) and (173.536981pt,754.55499262pt) .. (175.997781pt,761.61404262pt) .. controls (180.534461pt,762.55692262pt) and (187.743431pt,757.50756262pt) .. (193.554951pt,753.43701262pt) .. controls (193.804271pt,749.77201262pt) and (188.590641pt,745.05373262pt) .. (183.840471pt,740.75489262pt) .. controls (182.084561pt,740.74542262pt) and (176.015941pt,744.98588262pt) .. (176.015941pt,744.98588262pt);
\fill[coffee3] (534.621401pt,841.53993262pt) -- (534.621401pt,843.31496262pt) .. controls (536.073701pt,844.76725262pt) and (537.848731pt,844.76725262pt) .. (539.623751pt,844.76725262pt) .. controls (541.076051pt,843.31496262pt) and (541.076051pt,841.53993262pt) .. (541.076051pt,839.76490262pt) .. controls (539.623751pt,838.31261262pt) and (537.848731pt,838.31261262pt) .. (536.073701pt,838.31261262pt) .. controls (534.621401pt,839.76490262pt) and (534.621401pt,841.53993262pt) .. (534.621401pt,841.53993262pt);
\fill[coffee4] (391.005571pt,411.57723262pt) -- (386.573851pt,413.36919262pt) .. controls (387.775151pt,420.91230262pt) and (392.492251pt,420.91230262pt) .. (394.789111pt,420.91230262pt) .. controls (397.266751pt,421.88050262pt) and (397.998101pt,423.06385262pt) .. (398.729461pt,424.24720262pt) .. controls (402.509321pt,425.21539262pt) and (406.397811pt,425.21539262pt) .. (410.804011pt,425.21539262pt) .. controls (414.979071pt,426.88534262pt) and (417.478911pt,429.64763262pt) .. (420.929191pt,433.46017262pt) .. controls (452.967191pt,450.05863262pt) and (470.314541pt,457.02108262pt) .. (480.027401pt,460.91939262pt) .. controls (518.410291pt,493.24612262pt) and (527.526891pt,505.20631262pt) .. (532.327061pt,511.50374262pt) .. controls (538.287151pt,521.33210262pt) and (540.771501pt,527.04708262pt) .. (543.255851pt,532.76209262pt) .. controls (548.033081pt,540.99176262pt) and (551.387561pt,545.33524262pt) .. (563.480571pt,560.99365262pt) .. controls (567.384711pt,569.74361262pt) and (566.037491pt,578.16864262pt) .. (564.243491pt,589.38778262pt) .. controls (568.013711pt,598.25715262pt) and (576.525281pt,602.84094262pt) .. (593.631571pt,612.05328262pt) .. controls (594.677671pt,593.91341262pt) and (579.696381pt,547.85363262pt) .. (570.537451pt,519.69464262pt) .. controls (549.962761pt,488.60589262pt) and (521.279831pt,459.58515262pt) .. (498.186871pt,436.22022262pt) .. controls (471.917201pt,421.97183262pt) and (438.877511pt,414.89104262pt) .. (426.236031pt,412.18181262pt) .. controls (394.878591pt,410.01118262pt) and (391.005571pt,411.57723262pt) .. (391.005571pt,411.57723262pt);
\fill[coffee4] (142.002391pt,610.18621262pt) -- (139.516591pt,614.20832262pt) .. controls (141.480261pt,643.55969262pt) and (144.571651pt,648.58947262pt) .. (147.264751pt,652.97123262pt) .. controls (147.209541pt,654.23810262pt) and (144.120011pt,658.95333262pt) .. (141.182811pt,663.43606262pt) .. controls (141.069171pt,664.89025262pt) and (143.433471pt,667.73907262pt) .. (144.991761pt,669.61668262pt) .. controls (145.965031pt,672.93372262pt) and (145.596301pt,675.11027262pt) .. (145.227571pt,677.28680262pt) .. controls (146.437871pt,681.22628262pt) and (148.285861pt,683.86466262pt) .. (150.133851pt,686.50304262pt) .. controls (151.645851pt,690.44698262pt) and (151.645851pt,692.62899262pt) .. (151.645851pt,695.68761262pt) .. controls (153.001021pt,696.44033262pt) and (157.562601pt,695.91546262pt) .. (163.098271pt,695.27852262pt) .. controls (163.457991pt,694.61106262pt) and (163.147541pt,685.55270262pt) .. (162.325781pt,661.57540262pt) .. controls (160.072131pt,642.55283262pt) and (157.032581pt,633.93782262pt) .. (155.218981pt,628.79755262pt) .. controls (154.156421pt,623.05897262pt) and (154.671321pt,621.18542262pt) .. (155.186221pt,619.31185262pt) .. controls (156.233671pt,615.60050262pt) and (156.998991pt,612.93796262pt) .. (158.253591pt,608.57315262pt) .. controls (157.647961pt,608.09697262pt) and (150.842041pt,608.09697262pt) .. (146.690401pt,608.09697262pt) .. controls (142.712561pt,609.03714262pt) and (142.002391pt,610.18621262pt) .. (142.002391pt,610.18621262pt);
\fill[coffee4] (578.585101pt,649.13444262pt) -- (574.707481pt,653.41916262pt) .. controls (571.480331pt,662.62720262pt) and (566.575591pt,683.40115262pt) .. (565.318361pt,688.72623262pt) .. controls (563.423511pt,694.00291262pt) and (562.364841pt,695.12709262pt) .. (561.306171pt,696.25127262pt) .. controls (560.439981pt,699.38513262pt) and (560.439981pt,702.09124262pt) .. (560.439981pt,705.10303262pt) .. controls (556.367471pt,711.10542262pt) and (549.940281pt,717.56652262pt) .. (542.028371pt,725.52017262pt) .. controls (538.738521pt,730.86090262pt) and (536.592071pt,739.23588262pt) .. (534.965011pt,745.58436262pt) .. controls (530.702751pt,753.90265262pt) and (526.652071pt,758.63496262pt) .. (522.751741pt,763.19162262pt) .. controls (519.543611pt,767.73408262pt) and (519.522891pt,768.72932262pt) .. (519.432961pt,773.04855262pt) .. controls (497.260591pt,793.85879262pt) and (481.935801pt,804.00729262pt) .. (463.130451pt,816.46072262pt) .. controls (443.204711pt,825.50250262pt) and (423.135991pt,830.68910262pt) .. (398.352011pt,837.09433262pt) .. controls (340.208401pt,841.02268262pt) and (324.845471pt,837.32989262pt) .. (298.156411pt,830.91463262pt) .. controls (281.590351pt,824.84807262pt) and (265.677891pt,815.66247262pt) .. (262.719521pt,813.95472262pt) .. controls (257.603831pt,812.54319262pt) and (254.309711pt,812.52575262pt) .. (249.762221pt,812.50167262pt) .. controls (247.250801pt,810.68121262pt) and (243.877331pt,804.96361262pt) .. (241.433651pt,800.82188262pt) .. controls (238.267541pt,797.43320262pt) and (236.841541pt,797.43320262pt) .. (235.415531pt,797.43320262pt) .. controls (230.912231pt,793.98219262pt) and (226.834201pt,789.76431262pt) .. (221.468961pt,784.21505262pt) .. controls (218.050761pt,782.35445262pt) and (214.467091pt,783.03262262pt) .. (211.059931pt,783.67739262pt) .. controls (207.586951pt,782.04221262pt) and (203.336971pt,777.79223262pt) .. (199.939291pt,774.39454262pt) .. controls (196.173831pt,771.61462262pt) and (194.969291pt,771.61462262pt) .. (189.803971pt,771.61462262pt) .. controls (190.442971pt,776.62783262pt) and (196.423061pt,783.02003262pt) .. (199.964521pt,786.80554262pt) .. controls (206.432081pt,793.98878262pt) and (210.795421pt,798.98278262pt) .. (215.158771pt,803.97678262pt) .. controls (223.912931pt,810.59915262pt) and (230.249111pt,813.69915262pt) .. (236.585291pt,816.79916262pt) .. controls (243.140461pt,821.42693262pt) and (244.816151pt,823.98308262pt) .. (246.491831pt,826.53924262pt) .. controls (251.629181pt,829.98489262pt) and (256.232481pt,831.64009262pt) .. (260.835781pt,833.29529262pt) .. controls (267.668681pt,836.97986262pt) and (271.416701pt,839.82803262pt) .. (284.140721pt,849.49718262pt) .. controls (335.364991pt,861.98705262pt) and (362.241501pt,861.97357262pt) .. (399.759361pt,861.95477262pt) .. controls (435.862571pt,852.67435262pt) and (471.759041pt,833.82182262pt) .. (504.619771pt,816.56365262pt) .. controls (517.731841pt,806.67605262pt) and (541.127341pt,781.51233262pt) .. (562.484921pt,758.54053262pt) .. controls (573.346801pt,741.15314262pt) and (573.350971pt,729.92960262pt) .. (573.351891pt,727.41431262pt) .. controls (576.247681pt,719.23680262pt) and (579.786031pt,711.75736262pt) .. (587.760751pt,694.90029262pt) .. controls (592.713201pt,676.23925262pt) and (592.713201pt,663.04732262pt) .. (592.713201pt,645.98967262pt) .. controls (586.747631pt,640.11495262pt) and (578.585101pt,649.13444262pt) .. (578.585101pt,649.13444262pt);
\fill[coffee4] (167.773071pt,732.90195262pt) -- (167.036551pt,734.09366262pt) .. controls (167.989361pt,735.66557262pt) and (169.890431pt,736.39507262pt) .. (174.009891pt,737.97586262pt) .. controls (176.305731pt,736.23388262pt) and (174.325571pt,733.02990262pt) .. (172.538971pt,730.13912262pt) .. controls (169.517061pt,730.08012262pt) and (167.773071pt,732.90195262pt) .. (167.773071pt,732.90195262pt);
\fill[coffee4] (176.926541pt,746.63955262pt) -- (172.417481pt,750.06241262pt) .. controls (172.227261pt,752.30238262pt) and (176.006721pt,757.47109262pt) .. (178.683141pt,761.13131262pt) .. controls (179.258101pt,761.15245262pt) and (185.688681pt,757.82706262pt) .. (193.575051pt,753.74886262pt) .. controls (194.020321pt,752.11908262pt) and (188.590641pt,747.20528262pt) .. (183.892311pt,742.95335262pt) .. controls (181.909201pt,742.85717262pt) and (176.926541pt,746.63955262pt) .. (176.926541pt,746.63955262pt);
\fill[coffee4] (535.697181pt,840.46416262pt) -- (534.965821pt,841.64751262pt) .. controls (535.934021pt,842.61570262pt) and (537.848731pt,842.61570262pt) .. (539.763431pt,842.61570262pt) .. controls (540.731631pt,841.64751262pt) and (540.000271pt,840.46416262pt) .. (539.268921pt,839.28080262pt) .. controls (538.300721pt,838.31261262pt) and (537.848731pt,838.31261262pt) .. (537.396731pt,838.31261262pt) .. controls (536.428531pt,839.28080262pt) and (535.697181pt,840.46416262pt) .. (535.697181pt,840.46416262pt);
\fill[coffee5] (391.543461pt,414.45765262pt) -- (390.812101pt,415.64101262pt) .. controls (391.753561pt,416.60920262pt) and (393.635561pt,416.60920262pt) .. (395.517561pt,416.60920262pt) .. controls (397.614671pt,418.06150262pt) and (398.295811pt,419.83652262pt) .. (399.040291pt,421.77660262pt) .. controls (402.285451pt,423.06385262pt) and (406.431951pt,423.06385262pt) .. (411.278361pt,423.06385262pt) .. controls (415.157791pt,424.97201262pt) and (419.476981pt,429.48030262pt) .. (422.858031pt,433.00933262pt) .. controls (430.058601pt,437.53944262pt) and (435.478241pt,439.54716262pt) .. (440.897901pt,441.55490262pt) .. controls (447.839811pt,444.91639262pt) and (450.904711pt,447.01718262pt) .. (453.969611pt,449.11797262pt) .. controls (461.869041pt,452.85412262pt) and (468.458981pt,455.31972262pt) .. (475.048911pt,457.78533262pt) .. controls (481.600401pt,461.20006262pt) and (483.017861pt,462.90798262pt) .. (484.435321pt,464.61592262pt) .. controls (493.479351pt,472.26730262pt) and (503.115701pt,479.91104262pt) .. (522.326321pt,495.14929262pt) .. controls (534.087331pt,509.40626262pt) and (541.819001pt,526.82810262pt) .. (544.587811pt,533.06705262pt) .. controls (549.240981pt,541.07625262pt) and (552.159381pt,544.62631262pt) .. (563.289841pt,558.16578262pt) .. controls (566.894631pt,566.90576262pt) and (566.894631pt,580.35257262pt) .. (566.894631pt,591.52687262pt) .. controls (567.652011pt,593.94353262pt) and (572.587661pt,598.51774262pt) .. (579.197611pt,604.64363262pt) .. controls (584.535861pt,605.23475262pt) and (588.635651pt,600.29479262pt) .. (591.106791pt,597.31724262pt) .. controls (590.502421pt,592.74742262pt) and (584.580851pt,569.63523262pt) .. (573.477011pt,526.29637262pt) .. controls (556.459641pt,497.36818262pt) and (520.422591pt,460.57129262pt) .. (501.875291pt,441.63295262pt) .. controls (484.589071pt,430.67237262pt) and (459.374651pt,421.86298262pt) .. (436.487061pt,413.86652262pt) .. controls (394.726481pt,409.30741262pt) and (391.543461pt,414.45765262pt) .. (391.543461pt,414.45765262pt);
\fill[coffee5] (142.395711pt,619.27371262pt) -- (141.729921pt,624.23754262pt) .. controls (141.996571pt,629.81498262pt) and (142.988281pt,631.66800262pt) .. (143.979981pt,633.52102262pt) .. controls (144.306951pt,637.57122262pt) and (143.714881pt,640.66844262pt) .. (142.914621pt,644.85475262pt) .. controls (143.900861pt,647.18406262pt) and (147.558311pt,649.74582262pt) .. (141.346061pt,665.04154262pt) .. controls (143.212521pt,668.34032262pt) and (153.126501pt,668.34032262pt) .. (158.475981pt,647.49720262pt) .. controls (156.282831pt,636.78509262pt) and (154.429751pt,631.08848262pt) .. (151.914631pt,623.35668262pt) .. controls (151.680131pt,620.11137262pt) and (153.504721pt,618.28677262pt) .. (157.889521pt,613.90196262pt) .. controls (156.195511pt,610.24852262pt) and (149.777591pt,610.24852262pt) .. (144.156681pt,610.24852262pt) .. controls (143.498271pt,611.05350262pt) and (142.395711pt,619.27371262pt) .. (142.395711pt,619.27371262pt);
\fill[coffee5] (578.290711pt,651.56199262pt) -- (577.073881pt,653.09828262pt) .. controls (575.498821pt,656.77575262pt) and (574.790591pt,659.73412262pt) .. (571.243551pt,674.55089262pt) .. controls (565.363281pt,693.59841262pt) and (563.044411pt,697.78266262pt) .. (561.611971pt,700.36740262pt) .. controls (560.439981pt,704.32020262pt) and (560.439981pt,706.56664262pt) .. (560.439981pt,708.81309262pt) .. controls (556.765551pt,713.60395262pt) and (552.274561pt,717.21300262pt) .. (544.509961pt,723.45281262pt) .. controls (538.473841pt,734.00248262pt) and (535.920441pt,745.79604262pt) .. (535.279931pt,748.75442262pt) .. controls (532.518591pt,753.59541262pt) and (529.784141pt,756.55378262pt) .. (527.049701pt,759.51216262pt) .. controls (522.163811pt,766.48695262pt) and (518.926611pt,772.05332262pt) .. (515.689421pt,777.61968262pt) .. controls (511.297331pt,783.42886262pt) and (509.166461pt,784.96260262pt) .. (507.035591pt,786.49635262pt) .. controls (504.715171pt,789.30213262pt) and (504.010021pt,791.19767262pt) .. (503.304851pt,793.09321262pt) .. controls (499.011711pt,796.53075262pt) and (494.469731pt,798.83666262pt) .. (489.927751pt,801.14257262pt) .. controls (480.886491pt,806.36686262pt) and (474.378061pt,810.44619262pt) .. (458.980981pt,820.09671262pt) .. controls (442.954961pt,826.66968262pt) and (421.665131pt,832.06609262pt) .. (386.126051pt,841.07429262pt) .. controls (329.090111pt,843.27272262pt) and (311.936181pt,836.29554262pt) .. (309.569481pt,835.33291262pt) .. controls (304.924981pt,833.45655262pt) and (301.615091pt,832.12586262pt) .. (298.305191pt,830.79516262pt) .. controls (293.279301pt,829.70642262pt) and (290.446441pt,829.70642262pt) .. (287.613581pt,829.70642262pt) .. controls (284.637121pt,828.64068262pt) and (283.832091pt,827.33811262pt) .. (282.999801pt,825.99144262pt) .. controls (279.696591pt,825.50417262pt) and (276.174691pt,826.20855262pt) .. (271.053691pt,827.23275262pt) .. controls (269.980991pt,826.72446262pt) and (269.980991pt,823.27368262pt) .. (269.980991pt,817.86817262pt) .. controls (262.997131pt,814.21161262pt) and (254.282851pt,815.05456262pt) .. (248.567941pt,815.60738262pt) .. controls (247.389741pt,816.62922262pt) and (247.389741pt,821.03287262pt) .. (247.389741pt,825.40839262pt) .. controls (249.205071pt,827.01840262pt) and (257.691321pt,830.16928262pt) .. (263.357191pt,832.27297262pt) .. controls (269.994221pt,835.85868262pt) and (272.440271pt,838.13753262pt) .. (274.886321pt,840.41637262pt) .. controls (279.448481pt,843.17918262pt) and (282.578391pt,844.27710262pt) .. (285.708311pt,845.37503262pt) .. controls (291.657841pt,847.49572262pt) and (295.799571pt,848.98975262pt) .. (333.309891pt,862.52073262pt) .. controls (390.345431pt,863.30891262pt) and (429.195551pt,850.83318262pt) .. (447.195641pt,845.05290262pt) .. controls (486.093931pt,825.85719262pt) and (503.596551pt,814.11743262pt) .. (522.986891pt,801.11149262pt) .. controls (559.189111pt,761.73552262pt) and (567.067551pt,745.08213262pt) .. (570.520631pt,737.78300262pt) .. controls (573.346641pt,729.67944262pt) and (573.347571pt,727.07421262pt) .. (573.348501pt,724.46899262pt) .. controls (576.926581pt,714.30292262pt) and (581.298831pt,704.48297262pt) .. (588.379431pt,688.58017262pt) .. controls (589.261391pt,684.62936262pt) and (589.367141pt,668.34032262pt) .. (589.477191pt,651.39111262pt) .. controls (589.157061pt,650.00517262pt) and (584.994501pt,649.41044262pt) .. (582.524271pt,649.05750262pt) .. controls (579.507541pt,650.02569262pt) and (578.290711pt,651.56199262pt) .. (578.290711pt,651.56199262pt);
\fill[coffee5] (151.107961pt,674.10408262pt) -- (146.490561pt,675.33827262pt) .. controls (146.232361pt,679.80118262pt) and (150.570071pt,683.40115262pt) .. (152.345101pt,684.87430262pt) .. controls (153.797391pt,687.89744262pt) and (153.797391pt,690.11923262pt) .. (153.797391pt,695.97876262pt) .. controls (159.938511pt,695.08143262pt) and (161.465141pt,688.99886262pt) .. (164.501751pt,676.90006262pt) .. controls (160.763031pt,671.52334262pt) and (151.107961pt,674.10408262pt) .. (151.107961pt,674.10408262pt);
\fill[coffee5] (179.078081pt,748.11993262pt) -- (175.023731pt,750.48137262pt) .. controls (174.071031pt,755.53233262pt) and (177.303191pt,757.52991262pt) .. (179.483581pt,758.87746262pt) .. controls (190.373711pt,754.54969262pt) and (190.373711pt,752.33564262pt) .. (190.373711pt,750.61757262pt) .. controls (185.624391pt,745.77313262pt) and (184.026641pt,745.86147262pt) .. (183.375801pt,745.89745262pt) .. controls (181.148951pt,746.91376262pt) and (179.078081pt,748.11993262pt) .. (179.078081pt,748.11993262pt);
\fill[coffee5] (212.427081pt,787.27234262pt) -- (205.872221pt,790.26779262pt) .. controls (206.326941pt,793.15043262pt) and (214.578631pt,800.91185262pt) .. (224.336101pt,810.08960262pt) .. controls (231.253121pt,813.64696262pt) and (231.253121pt,809.48740262pt) .. (231.253121pt,807.75048262pt) .. controls (233.189521pt,805.71478262pt) and (235.556221pt,804.96361262pt) .. (241.730191pt,803.00407262pt) .. controls (240.860141pt,800.32280262pt) and (233.577721pt,798.86631262pt) .. (229.847521pt,798.12027262pt) .. controls (226.729701pt,795.82537262pt) and (225.901591pt,793.21621262pt) .. (223.960791pt,787.10131262pt) .. controls (218.282521pt,784.59651262pt) and (212.427081pt,787.27234262pt) .. (212.427081pt,787.27234262pt);
\fill[coffee5] (237.304351pt,813.96378262pt) -- (238.857501pt,814.58530262pt) .. controls (240.713211pt,814.50887262pt) and (241.428161pt,813.79393262pt) .. (242.143101pt,813.07898262pt) .. controls (240.872341pt,812.57047262pt) and (238.604251pt,812.66389262pt) .. (236.097821pt,812.76713262pt) .. controls (235.587991pt,813.27695262pt) and (237.304351pt,813.96378262pt) .. (237.304351pt,813.96378262pt);
\fill[coffee6] (403.854511pt,416.96604262pt) -- (404.965891pt,420.30018262pt) .. controls (411.727021pt,420.86105262pt) and (412.521051pt,417.68498262pt) .. (412.816891pt,416.50163262pt) .. controls (410.772661pt,415.20990262pt) and (407.978321pt,414.81449262pt) .. (404.495131pt,414.32161262pt) .. controls (403.198521pt,414.99810262pt) and (403.854511pt,416.96604262pt) .. (403.854511pt,416.96604262pt);
\fill[coffee6] (429.733441pt,418.93309262pt) -- (435.683521pt,422.39870262pt) .. controls (434.122891pt,425.23267262pt) and (427.044001pt,423.81689262pt) .. (422.102561pt,422.82860262pt) .. controls (420.589361pt,423.30448262pt) and (420.589361pt,425.84674262pt) .. (420.589361pt,429.66875262pt) .. controls (433.219631pt,438.12468262pt) and (438.928381pt,438.12468262pt) .. (441.043711pt,438.12468262pt) .. controls (446.071581pt,440.63954262pt) and (450.101431pt,443.71326262pt) .. (454.131301pt,446.78699262pt) .. controls (460.746691pt,450.21806262pt) and (464.802341pt,451.33788262pt) .. (468.857981pt,452.45769262pt) .. controls (478.155401pt,458.17251262pt) and (485.463261pt,464.03745262pt) .. (492.875651pt,469.98627262pt) .. controls (500.972591pt,474.70100262pt) and (503.776571pt,474.70100262pt) .. (507.266231pt,474.70100262pt) .. controls (508.802831pt,475.94085262pt) and (508.802831pt,478.75664262pt) .. (508.802831pt,480.98724262pt) .. controls (511.134521pt,484.34008262pt) and (513.984381pt,486.20737262pt) .. (518.572451pt,489.21360262pt) .. controls (519.471541pt,489.23423262pt) and (521.834071pt,486.38758262pt) .. (524.009651pt,483.76616262pt) .. controls (523.748191pt,482.61607262pt) and (520.417701pt,480.15745262pt) .. (515.904681pt,476.82585262pt) .. controls (517.705871pt,473.59463262pt) and (524.939441pt,472.04571262pt) .. (528.617921pt,471.25805262pt) .. controls (527.354851pt,469.24904262pt) and (516.237761pt,458.20510262pt) .. (499.850641pt,441.92580262pt) .. controls (478.524201pt,429.41184262pt) and (454.903111pt,422.21502262pt) .. (435.769241pt,416.38538262pt) .. controls (422.356571pt,414.63645262pt) and (429.733441pt,418.93309262pt) .. (429.733441pt,418.93309262pt);
\fill[coffee6] (523.863661pt,493.80149262pt) -- (523.863661pt,494.83994262pt) .. controls (525.229771pt,496.82334262pt) and (526.899431pt,498.20905262pt) .. (530.271081pt,501.00727262pt) .. controls (533.719601pt,497.82769262pt) and (531.394081pt,494.06493262pt) .. (529.755551pt,491.41375262pt) .. controls (523.863661pt,491.20761262pt) and (523.863661pt,493.80149262pt) .. (523.863661pt,493.80149262pt);
\fill[coffee6] (550.587181pt,505.07870262pt) -- (550.681141pt,507.58623262pt) .. controls (548.973481pt,510.73286262pt) and (546.792391pt,512.07124262pt) .. (543.525411pt,514.07592262pt) .. controls (542.247241pt,513.65176262pt) and (539.537431pt,509.66365262pt) .. (537.728301pt,507.00111262pt) .. controls (535.247941pt,504.82267262pt) and (534.025511pt,504.82267262pt) .. (532.803091pt,504.82267262pt) .. controls (533.315221pt,506.51701262pt) and (535.163571pt,508.58788262pt) .. (537.011901pt,510.65874262pt) .. controls (539.608821pt,516.42722262pt) and (540.934461pt,521.40669262pt) .. (542.260111pt,526.38617262pt) .. controls (546.661301pt,534.61584262pt) and (550.714881pt,539.69485262pt) .. (563.769721pt,556.05217262pt) .. controls (568.942151pt,568.09402262pt) and (568.594201pt,581.31930262pt) .. (568.250831pt,594.36969262pt) .. controls (570.619541pt,598.27470262pt) and (580.321751pt,600.65318262pt) .. (589.566711pt,602.91957262pt) .. controls (589.888431pt,597.33084262pt) and (582.235531pt,567.40767262pt) .. (575.594541pt,541.44103262pt) .. controls (567.786681pt,522.41934262pt) and (557.656161pt,507.52680262pt) .. (552.116311pt,499.38285262pt) .. controls (550.350831pt,498.77142262pt) and (550.587181pt,505.07870262pt) .. (550.587181pt,505.07870262pt);
\fill[coffee6] (144.180001pt,625.20488262pt) -- (142.323221pt,628.20921262pt) .. controls (144.689151pt,631.76400262pt) and (148.545501pt,631.76400262pt) .. (152.495921pt,631.76400262pt) .. controls (152.527151pt,628.71922262pt) and (148.610071pt,625.46833262pt) .. (146.534791pt,623.74600262pt) .. controls (145.133151pt,623.66265262pt) and (144.180001pt,625.20488262pt) .. (144.180001pt,625.20488262pt);
\fill[coffee6] (147.342751pt,643.36732262pt) -- (147.342751pt,646.61278262pt) .. controls (152.569051pt,649.48755262pt) and (154.662821pt,647.39377262pt) .. (157.496211pt,644.56040262pt) .. controls (155.696311pt,640.37019262pt) and (151.645851pt,640.37019262pt) .. (149.279141pt,640.37019262pt) .. controls (147.342751pt,641.71891262pt) and (147.342751pt,643.36732262pt) .. (147.342751pt,643.36732262pt);
\fill[coffee6] (581.371621pt,653.56344262pt) -- (579.326031pt,654.70822262pt) .. controls (577.652371pt,657.38438262pt) and (577.652371pt,659.51047262pt) .. (577.652371pt,661.63657262pt) .. controls (576.213931pt,666.25953262pt) and (574.455811pt,669.78373262pt) .. (572.443621pt,673.81730262pt) .. controls (571.549561pt,680.33425262pt) and (572.042761pt,687.37308262pt) .. (572.640311pt,695.90107262pt) .. controls (572.212351pt,698.04532262pt) and (570.239551pt,696.40806262pt) .. (566.975721pt,693.69930262pt) .. controls (562.591531pt,697.68696262pt) and (562.591531pt,703.36436262pt) .. (562.591531pt,705.58731262pt) .. controls (558.589411pt,711.44490262pt) and (553.697951pt,716.38122262pt) .. (544.794871pt,725.36592262pt) .. controls (536.908971pt,739.32593262pt) and (536.820201pt,746.25907262pt) .. (536.794211pt,748.28875262pt) .. controls (533.981731pt,753.12974262pt) and (530.570231pt,757.01681262pt) .. (527.158741pt,760.90387262pt) .. controls (522.803961pt,767.82817262pt) and (520.892941pt,772.40413262pt) .. (512.312301pt,792.95042262pt) .. controls (500.730261pt,804.94261262pt) and (489.438891pt,804.97202262pt) .. (487.663871pt,804.97664262pt) .. controls (486.199221pt,806.60265262pt) and (486.184141pt,808.58537262pt) .. (486.143391pt,813.93893262pt) .. controls (483.506451pt,815.60586262pt) and (479.862441pt,812.58160262pt) .. (477.194431pt,810.36734262pt) .. controls (475.499081pt,811.04201262pt) and (470.057681pt,816.48340262pt) .. (466.265241pt,820.27585262pt) .. controls (462.147821pt,822.55167262pt) and (460.336501pt,821.85660262pt) .. (458.608291pt,821.19343262pt) .. controls (453.073021pt,822.82644262pt) and (448.035901pt,825.48552262pt) .. (437.089991pt,831.26385262pt) .. controls (406.113891pt,838.27365262pt) and (384.742911pt,839.80855262pt) .. (371.980461pt,840.72518262pt) .. controls (369.153631pt,841.61308262pt) and (368.272681pt,844.98186262pt) .. (366.885381pt,850.28683262pt) .. controls (360.458841pt,852.73419262pt) and (358.069131pt,848.86757262pt) .. (356.437211pt,846.22704262pt) .. controls (344.854841pt,844.71459262pt) and (329.148561pt,845.09105262pt) .. (326.781861pt,845.14778262pt) .. controls (319.689151pt,845.12036262pt) and (313.387011pt,845.03013262pt) .. (305.242511pt,844.91351262pt) .. controls (302.179201pt,845.62960262pt) and (302.795201pt,847.50609262pt) .. (303.271851pt,848.95811262pt) .. controls (306.491761pt,850.46985262pt) and (309.950561pt,850.86552262pt) .. (313.409341pt,851.26119262pt) .. controls (321.107561pt,852.84662262pt) and (327.057691pt,854.38869262pt) .. (342.098061pt,858.28665262pt) .. controls (385.799531pt,858.41772262pt) and (406.604291pt,854.62726262pt) .. (436.300651pt,849.21683262pt) .. controls (461.745141pt,838.76067262pt) and (465.553251pt,830.40278262pt) .. (467.435011pt,826.27276262pt) .. controls (468.685861pt,825.65997262pt) and (471.815521pt,827.33491262pt) .. (476.087051pt,829.62096262pt) .. controls (476.437221pt,829.47448262pt) and (498.788471pt,816.05135262pt) .. (514.968391pt,806.33445262pt) .. controls (560.495361pt,759.13565262pt) and (565.991621pt,746.38040262pt) .. (567.914781pt,741.91728262pt) .. controls (570.834201pt,732.67995262pt) and (572.479181pt,725.85301262pt) .. (574.124191pt,719.02607262pt) .. controls (577.784301pt,708.86000262pt) and (580.612771pt,703.26175262pt) .. (587.193211pt,690.23742262pt) .. controls (591.215101pt,670.78407262pt) and (589.365611pt,660.92542262pt) .. (587.675461pt,651.91620262pt) .. controls (586.405291pt,650.74646262pt) and (581.371621pt,653.56344262pt) .. (581.371621pt,653.56344262pt);
\fill[coffee6] (148.418521pt,659.73412262pt) -- (146.431991pt,662.94841262pt) .. controls (149.196041pt,666.18877262pt) and (153.924371pt,666.18877262pt) .. (156.666121pt,666.18877262pt) .. controls (158.100491pt,664.71078262pt) and (158.100491pt,661.88567262pt) .. (158.100491pt,657.32211262pt) .. controls (150.898371pt,655.72164262pt) and (148.418521pt,659.73412262pt) .. (148.418521pt,659.73412262pt);
\fill[coffee6] (155.545531pt,678.41625262pt) -- (157.098681pt,679.03777262pt) .. controls (158.954391pt,678.96135262pt) and (159.669331pt,678.24641262pt) .. (160.384271pt,677.53145262pt) .. controls (159.113511pt,677.02295262pt) and (156.845421pt,677.11637262pt) .. (154.338991pt,677.21960262pt) .. controls (153.829171pt,677.72944262pt) and (155.545531pt,678.41625262pt) .. (155.545531pt,678.41625262pt);
\fill[coffee6] (212.849331pt,791.89260262pt) -- (208.857791pt,794.83013262pt) .. controls (208.844801pt,795.04521262pt) and (212.571701pt,796.48945262pt) .. (217.339911pt,798.33721262pt) .. controls (222.371421pt,794.14552262pt) and (219.196391pt,790.97049262pt) .. (217.751281pt,789.52538262pt) .. controls (215.651391pt,789.83045262pt) and (212.849331pt,791.89260262pt) .. (212.849331pt,791.89260262pt);
\fill[coffee6] (251.604361pt,819.09182262pt) -- (249.624201pt,822.29580262pt) .. controls (251.920051pt,824.03778262pt) and (256.039511pt,822.45699262pt) .. (257.940571pt,821.72749262pt) .. controls (258.893391pt,820.15558262pt) and (258.156871pt,818.96387262pt) .. (256.412881pt,816.14204262pt) .. controls (253.390961pt,816.20104262pt) and (251.604361pt,819.09182262pt) .. (251.604361pt,819.09182262pt);
\fill[coffee6] (275.718451pt,831.14078262pt) -- (273.242811pt,833.61642262pt) .. controls (274.151611pt,836.16106262pt) and (277.511411pt,836.16106262pt) .. (279.286441pt,836.16106262pt) .. controls (280.738731pt,834.70876262pt) and (280.738731pt,832.93374262pt) .. (280.738731pt,829.57394262pt) .. controls (278.194091pt,828.66514262pt) and (275.718451pt,831.14078262pt) .. (275.718451pt,831.14078262pt);
\fill[coffee6] (286.401531pt,836.59431262pt) -- (283.112781pt,840.17648262pt) .. controls (282.917281pt,841.31094262pt) and (285.325761pt,842.83671262pt) .. (291.618491pt,846.82318262pt) .. controls (295.799571pt,845.01718262pt) and (295.799571pt,838.31261262pt) .. (295.799571pt,830.83251262pt) .. controls (292.281861pt,830.18934262pt) and (286.401531pt,836.59431262pt) .. (286.401531pt,836.59431262pt);
\fill[coffee7] (491.052561pt,455.50941262pt) -- (482.090131pt,460.72953262pt) .. controls (492.429331pt,471.82924262pt) and (503.734021pt,469.12363262pt) .. (516.728421pt,466.01361262pt) .. controls (519.094711pt,459.24723262pt) and (508.481771pt,455.54755262pt) .. (500.193641pt,452.65828262pt) .. controls (495.963531pt,452.64903262pt) and (491.052561pt,455.50941262pt) .. (491.052561pt,455.50941262pt);
\fill[coffee7] (548.068581pt,517.79900262pt) -- (541.887631pt,520.28344262pt) .. controls (541.984131pt,522.37433262pt) and (548.818011pt,534.03542262pt) .. (554.319691pt,543.42333262pt) .. controls (561.825211pt,547.75937262pt) and (567.018211pt,544.54993262pt) .. (570.936911pt,542.12804262pt) .. controls (567.926921pt,526.63853262pt) and (562.392861pt,520.74780262pt) .. (557.149551pt,515.16656262pt) .. controls (555.475241pt,514.82188262pt) and (548.068581pt,517.79900262pt) .. (548.068581pt,517.79900262pt);
\fill[coffee7] (568.954351pt,564.89443262pt) -- (571.893581pt,570.38645262pt) .. controls (578.265641pt,570.93139262pt) and (577.250261pt,565.60390262pt) .. (576.855561pt,563.53304262pt) .. controls (574.288701pt,561.51942262pt) and (571.546101pt,561.12922262pt) .. (567.103071pt,560.49705262pt) .. controls (566.820571pt,560.90744262pt) and (568.954351pt,564.89443262pt) .. (568.954351pt,564.89443262pt);
\fill[coffee7] (575.500821pt,584.25397262pt) -- (575.500821pt,588.66785262pt) .. controls (578.290791pt,593.03614262pt) and (581.109881pt,593.03614262pt) .. (584.363711pt,593.03614262pt) .. controls (584.835651pt,590.98378262pt) and (582.801041pt,585.68169262pt) .. (581.414991pt,582.06970262pt) .. controls (575.500821pt,580.91305262pt) and (575.500821pt,584.25397262pt) .. (575.500821pt,584.25397262pt);
\fill[coffee7] (581.348451pt,669.51878262pt) -- (576.218471pt,674.29965262pt) .. controls (575.550241pt,676.22935262pt) and (576.675091pt,683.01443262pt) .. (578.505731pt,694.05667262pt) .. controls (579.363491pt,696.31044262pt) and (581.735401pt,696.31044262pt) .. (584.161641pt,696.31044262pt) .. controls (589.025041pt,674.64485262pt) and (588.022981pt,668.30038262pt) .. (587.365191pt,664.13553262pt) .. controls (587.066231pt,664.19011262pt) and (581.348451pt,669.51878262pt) .. (581.348451pt,669.51878262pt);
\fill[coffee7] (554.435761pt,716.79232262pt) -- (544.968031pt,726.24957262pt) .. controls (542.130111pt,730.98752262pt) and (537.569611pt,744.95068262pt) .. (534.553891pt,754.18403262pt) .. controls (530.572541pt,762.84562262pt) and (528.722161pt,764.19866262pt) .. (526.871761pt,765.55170262pt) .. controls (526.046971pt,767.77380262pt) and (526.889261pt,769.13667262pt) .. (529.304691pt,773.04492262pt) .. controls (534.199381pt,772.03065262pt) and (535.697181pt,767.31152262pt) .. (537.070061pt,762.98593262pt) .. controls (545.379141pt,761.13947262pt) and (545.379141pt,765.15998262pt) .. (545.379141pt,772.52593262pt) .. controls (558.161711pt,760.79964262pt) and (565.254131pt,746.92732262pt) .. (569.123371pt,739.35936262pt) .. controls (575.500821pt,714.88667262pt) and (575.500821pt,707.60687262pt) .. (575.500821pt,701.54090262pt) .. controls (565.213231pt,706.02681262pt) and (554.435761pt,716.79232262pt) .. (554.435761pt,716.79232262pt);
\fill[coffee7] (514.540301pt,792.41292262pt) -- (513.751391pt,793.20182262pt) .. controls (513.105921pt,796.25647262pt) and (513.105921pt,799.20102262pt) .. (513.105921pt,804.41848262pt) .. controls (513.215461pt,804.45564262pt) and (517.409021pt,800.66052262pt) .. (519.775721pt,798.51868262pt) .. controls (521.712121pt,795.46403262pt) and (521.712121pt,793.87241262pt) .. (521.712121pt,790.86392262pt) .. controls (517.040071pt,789.91314262pt) and (514.540301pt,792.41292262pt) .. (514.540301pt,792.41292262pt);
\fill[coffee7] (495.893541pt,811.41826262pt) -- (493.114281pt,814.37664262pt) .. controls (491.585881pt,816.79713262pt) and (492.497081pt,816.79713262pt) .. (495.294351pt,816.79713262pt) .. controls (506.651281pt,809.51954262pt) and (506.651281pt,807.72704262pt) .. (506.651281pt,804.22008262pt) .. controls (500.755351pt,806.24310262pt) and (495.893541pt,811.41826262pt) .. (495.893541pt,811.41826262pt);
\fill[coffee7] (476.529611pt,824.50684262pt) -- (476.529611pt,826.38048262pt) .. controls (477.679351pt,827.53022262pt) and (479.084571pt,827.06180262pt) .. (483.074011pt,825.73199262pt) .. controls (483.735701pt,821.10022262pt) and (479.936221pt,821.10022262pt) .. (478.062581pt,821.10022262pt) .. controls (476.529611pt,822.63320262pt) and (476.529611pt,824.50684262pt) .. (476.529611pt,824.50684262pt);
\fill[coffee7] (445.737021pt,836.27128262pt) -- (441.604821pt,841.09732262pt) .. controls (443.732221pt,841.81928262pt) and (449.549971pt,837.56525262pt) .. (451.757111pt,835.95136262pt) .. controls (452.586381pt,834.09276262pt) and (451.420761pt,833.37237262pt) .. (450.269231pt,832.66069262pt) .. controls (447.711531pt,833.96519262pt) and (445.737021pt,836.27128262pt) .. (445.737021pt,836.27128262pt);
\fill[coffee7] (409.831621pt,845.91055262pt) -- (409.831621pt,847.64844262pt) .. controls (411.283911pt,849.07035262pt) and (413.058941pt,849.07035262pt) .. (414.833961pt,849.07035262pt) .. controls (416.286261pt,848.20574262pt) and (416.286261pt,847.14899262pt) .. (416.286261pt,846.09225262pt) .. controls (414.833961pt,844.67034262pt) and (413.058941pt,843.98920262pt) .. (411.093051pt,843.23481262pt) .. controls (409.831621pt,843.98579262pt) and (409.831621pt,845.91055262pt) .. (409.831621pt,845.91055262pt);
\end{tikzpicture}
}

\newcommand{\cofeAm}[5]{
\begin{tikzpicture}[remember picture,overlay,opacity=#1,scale=#2]
\node [rotate=#3, xshift=#4, yshift=#5] at (current page.center) { \AAA{#1}{#2/2}};
\end{tikzpicture}
}

%
% coffeeB
%

\newcommand{\BBB}[2]{
\begin{tikzpicture}[opacity=#1,scale=#2]
\fill[coffee8] (119.9679pt,537.44158262pt) -- (108.97198pt,544.10659262pt) .. controls (101.41337pt,556.02201262pt) and (96.797277pt,573.96781262pt) .. (94.660941pt,582.27316262pt) .. controls (93.171342pt,589.32676262pt) and (93.487057pt,589.64247262pt) .. (94.910701pt,591.06611262pt) .. controls (121.65357pt,563.00058262pt) and (127.18604pt,554.27680262pt) .. (134.10134pt,543.37249262pt) .. controls (134.49446pt,541.33594262pt) and (130.67909pt,536.18113262pt) .. (128.19975pt,532.83137262pt) .. controls (127.42297pt,532.92280262pt) and (119.9679pt,537.44158262pt) .. (119.9679pt,537.44158262pt);
\fill[coffee8] (62.17062pt,668.20363262pt) -- (57.500692pt,672.87356262pt) .. controls (55.086982pt,705.32840262pt) and (58.2728pt,720.61385262pt) .. (59.637058pt,727.15951262pt) .. controls (61.086634pt,736.36445262pt) and (61.494082pt,741.06929262pt) .. (63.321668pt,762.17267262pt) .. controls (67.928119pt,791.58228262pt) and (71.710495pt,806.29538262pt) .. (79.420269pt,836.28570262pt) .. controls (111.01558pt,887.81186262pt) and (134.79638pt,909.17690262pt) .. (160.61288pt,932.37083262pt) .. controls (214.73678pt,959.58088362pt) and (214.57063pt,949.28231262pt) .. (214.50554pt,945.24797262pt) .. controls (207.15491pt,930.24020262pt) and (202.46276pt,924.56169262pt) .. (200.32636pt,921.97618262pt) .. controls (194.24781pt,917.92993262pt) and (188.95487pt,915.57002262pt) .. (175.90382pt,909.75109262pt) .. controls (173.80913pt,907.73244262pt) and (165.43826pt,892.90709262pt) .. (161.4535pt,885.84984262pt) .. controls (152.69864pt,874.30161262pt) and (145.983pt,867.24436262pt) .. (139.26735pt,860.18711262pt) .. controls (131.51285pt,850.03993262pt) and (128.75075pt,844.69508262pt) .. (125.98866pt,839.35022262pt) .. controls (120.04125pt,827.80200262pt) and (115.53428pt,819.03235262pt) .. (111.02731pt,810.26271262pt) .. controls (104.52187pt,798.45226262pt) and (101.07775pt,792.78689262pt) .. (94.418702pt,781.83316262pt) .. controls (91.124859pt,771.40485262pt) and (88.696679pt,753.58840262pt) .. (87.871755pt,747.53563262pt) .. controls (85.950725pt,741.08190262pt) and (84.427719pt,739.24680262pt) .. (82.861499pt,737.35963262pt) .. controls (82.397132pt,734.71530262pt) and (83.358719pt,733.15943262pt) .. (86.092304pt,728.73640262pt) .. controls (84.338573pt,673.02508262pt) and (81.376098pt,670.17694262pt) .. (76.773654pt,665.75213262pt) .. controls (65.754315pt,664.61994262pt) and (62.17062pt,668.20363262pt) .. (62.17062pt,668.20363262pt);
\fill[coffee8] (587.91209pt,815.91891262pt) -- (587.09756pt,819.44753262pt) .. controls (585.55602pt,824.49988262pt) and (584.48642pt,827.14635262pt) .. (581.84434pt,833.68361262pt) .. controls (585.39447pt,833.24126262pt) and (589.82378pt,826.48130262pt) .. (592.53789pt,822.33905262pt) .. controls (592.92261pt,819.60322262pt) and (591.40267pt,815.25386262pt) .. (587.91209pt,815.91891262pt);
\fill[coffee9] (112.5766pt,545.82830262pt) -- (110.00677pt,549.04423262pt) .. controls (103.41244pt,561.73346262pt) and (103.41244pt,563.46255262pt) .. (103.41244pt,564.10906262pt) .. controls (106.18528pt,564.63804262pt) and (109.5743pt,564.63804262pt) .. (114.08047pt,564.63804262pt) .. controls (117.24094pt,562.66517262pt) and (121.33639pt,557.29576262pt) .. (127.60911pt,549.07180262pt) .. controls (128.40288pt,545.39099262pt) and (123.90368pt,545.39099262pt) .. (122.23556pt,545.39099262pt) .. controls (119.50269pt,544.86602262pt) and (117.83062pt,544.22438262pt) .. (116.15856pt,543.58275262pt) .. controls (113.79424pt,544.30452262pt) and (112.5766pt,545.82830262pt) .. (112.5766pt,545.82830262pt);
\fill[coffee9] (60.546868pt,678.26111262pt) -- (57.415782pt,689.80127262pt) .. controls (58.92375pt,725.73025262pt) and (62.731763pt,730.31861262pt) .. (64.21203pt,732.10222262pt) .. controls (64.877808pt,735.64696262pt) and (64.21127pt,738.19581262pt) .. (63.544735pt,740.74465262pt) .. controls (64.097518pt,744.83976262pt) and (65.439679pt,747.29607262pt) .. (67.853763pt,751.71412262pt) .. controls (68.371842pt,755.68945262pt) and (70.062922pt,782.77122262pt) .. (71.690424pt,808.83484262pt) .. controls (75.872354pt,820.56363262pt) and (96.716457pt,857.52473262pt) .. (107.27984pt,876.25590262pt) .. controls (118.82258pt,891.59510262pt) and (131.6229pt,903.91206262pt) .. (142.78647pt,914.65408262pt) .. controls (169.98771pt,931.72564262pt) and (179.1155pt,933.71853262pt) .. (182.76284pt,934.51486262pt) .. controls (188.0421pt,936.96570262pt) and (190.84719pt,939.16483262pt) .. (200.1981pt,946.49576262pt) .. controls (206.55287pt,942.73354262pt) and (201.59607pt,932.80118262pt) .. (197.17358pt,923.93948262pt) .. controls (192.9212pt,919.63910262pt) and (188.58092pt,919.63910262pt) .. (186.38743pt,919.63910262pt) .. controls (180.92425pt,917.32327262pt) and (176.44052pt,914.49282262pt) .. (169.9591pt,910.40128262pt) .. controls (167.29931pt,906.63415262pt) and (163.4628pt,896.11218262pt) .. (158.90564pt,883.61372262pt) .. controls (149.13449pt,870.17664262pt) and (138.01607pt,861.11835262pt) .. (135.28821pt,858.89594262pt) .. controls (130.29309pt,851.66630262pt) and (126.91579pt,845.05249262pt) .. (110.6145pt,813.12940262pt) .. controls (104.95145pt,802.41670262pt) and (100.20989pt,794.53330262pt) .. (90.360195pt,778.15704262pt) .. controls (85.666878pt,765.20106262pt) and (85.421452pt,753.70959262pt) .. (85.318727pt,748.89967262pt) .. controls (83.944815pt,743.40340262pt) and (82.368313pt,741.49563262pt) .. (80.219119pt,738.89484262pt) .. controls (80.03105pt,736.26728262pt) and (81.616643pt,730.99388262pt) .. (84.214836pt,722.35280262pt) .. controls (83.316129pt,676.27706262pt) and (80.494356pt,673.45527262pt) .. (79.36988pt,672.33079262pt) .. controls (74.992116pt,670.84967262pt) and (70.765993pt,670.16385262pt) .. (63.197648pt,668.93568262pt) .. controls (63.044016pt,669.05743262pt) and (60.546868pt,678.26111262pt) .. (60.546868pt,678.26111262pt);
\fill[coffee10] (63.748274pt,675.18021262pt) -- (58.400696pt,680.52779262pt) .. controls (60.117302pt,724.95912262pt) and (65.91917pt,731.37010262pt) .. (70.747576pt,736.70545262pt) .. controls (73.92862pt,736.86229262pt) and (78.297379pt,731.98040262pt) .. (80.973486pt,728.98999262pt) .. controls (81.616194pt,722.93679262pt) and (81.495682pt,701.85799262pt) .. (81.347988pt,676.02514262pt) .. controls (81.238165pt,675.43748262pt) and (76.200227pt,673.52206262pt) .. (69.171108pt,670.84958262pt) .. controls (67.911117pt,671.01738262pt) and (63.748274pt,675.18021262pt) .. (63.748274pt,675.18021262pt);
\fill[coffee10] (72.819268pt,746.71284262pt) -- (75.684329pt,749.57789262pt) .. controls (78.748703pt,750.76706262pt) and (81.020318pt,749.89536262pt) .. (86.319509pt,747.86187262pt) .. controls (80.995571pt,742.13857262pt) and (73.804785pt,742.13857262pt) .. (72.819268pt,746.71284262pt);
\fill[coffee10] (72.895065pt,755.25062262pt) -- (68.053032pt,757.96036262pt) .. controls (68.20975pt,763.93845262pt) and (73.344152pt,772.38132262pt) .. (77.155559pt,778.64867262pt) .. controls (77.229226pt,779.71301262pt) and (74.250322pt,785.47359262pt) .. (71.568588pt,790.65949262pt) .. controls (71.42826pt,793.64943262pt) and (73.43892pt,802.76212262pt) .. (76.244465pt,815.47737262pt) .. controls (83.198635pt,832.32461262pt) and (89.462761pt,841.58163262pt) .. (91.850541pt,845.11026262pt) .. controls (97.168981pt,854.57871262pt) and (101.28151pt,862.62264262pt) .. (106.14654pt,872.13843262pt) .. controls (115.10948pt,883.88544262pt) and (126.93661pt,896.24675262pt) .. (162.51295pt,906.15479262pt) .. controls (161.16864pt,902.15636262pt) and (161.15483pt,900.39205262pt) .. (161.0693pt,889.46189262pt) .. controls (155.61793pt,879.67246262pt) and (141.97336pt,865.94645262pt) .. (133.97317pt,857.89851262pt) .. controls (126.78458pt,848.75197262pt) and (125.9987pt,845.62081262pt) .. (125.21283pt,842.48965262pt) .. controls (122.3719pt,836.93167262pt) and (119.68553pt,833.26975262pt) .. (116.99916pt,829.60783262pt) .. controls (112.614pt,821.31877262pt) and (109.94073pt,814.84963262pt) .. (107.26746pt,808.38048262pt) .. controls (103.74264pt,801.56825262pt) and (102.10779pt,799.71131262pt) .. (100.47293pt,797.85438262pt) .. controls (99.135323pt,795.37566262pt) and (99.135323pt,794.20304262pt) .. (99.135323pt,793.03043262pt) .. controls (96.729442pt,789.81082262pt) and (93.788922pt,787.04834262pt) .. (90.778731pt,784.22041262pt) .. controls (88.438519pt,779.61872262pt) and (88.433365pt,776.51740262pt) .. (88.428329pt,773.48785262pt) .. controls (85.762559pt,766.99762262pt) and (82.509432pt,762.09467262pt) .. (77.691882pt,754.83392262pt) .. controls (75.908359pt,753.56430262pt) and (72.895065pt,755.25062262pt) .. (72.895065pt,755.25062262pt);
\fill[coffee10] (171.15208pt,918.90769262pt) -- (169.50648pt,920.55329262pt) .. controls (173.60146pt,926.05478262pt) and (176.47196pt,926.05478262pt) .. (177.55177pt,926.05478262pt) .. controls (181.28995pt,928.16534262pt) and (184.77902pt,930.74493262pt) .. (189.48117pt,934.22138262pt) .. controls (191.74589pt,934.81199262pt) and (193.53064pt,933.02724262pt) .. (196.8399pt,929.71797262pt) .. controls (194.22914pt,923.91622262pt) and (189.43073pt,923.91622262pt) .. (187.26621pt,923.91622262pt) .. controls (183.62718pt,922.50330262pt) and (181.34401pt,920.77639262pt) .. (176.81681pt,917.35219262pt) .. controls (173.34427pt,916.71550262pt) and (171.15208pt,918.90769262pt) .. (171.15208pt,918.90769262pt);
\fill[coffee11] (66.280967pt,676.43354262pt) -- (60.787649pt,680.45033262pt) .. controls (60.695898pt,723.45991262pt) and (66.167748pt,729.50622262pt) .. (70.886182pt,734.72003262pt) .. controls (73.979841pt,734.65442262pt) and (78.882989pt,729.23648262pt) .. (82.36009pt,725.39434262pt) .. controls (82.566081pt,723.36707262pt) and (80.654083pt,711.80603262pt) .. (79.220756pt,703.13933262pt) .. controls (79.201712pt,695.61516262pt) and (80.597662pt,689.51483262pt) .. (83.706348pt,675.92984262pt) .. controls (76.266469pt,669.13196262pt) and (66.280967pt,676.43354262pt) .. (66.280967pt,676.43354262pt);
\fill[coffee11] (71.334035pt,763.34579262pt) -- (71.334035pt,765.60012262pt) .. controls (73.884258pt,769.30226262pt) and (77.001197pt,771.57279262pt) .. (73.696678pt,791.66399262pt) .. controls (73.437404pt,793.78138262pt) and (75.353207pt,805.28072262pt) .. (76.523952pt,812.30793262pt) .. controls (80.188576pt,823.02964262pt) and (83.496816pt,829.10673262pt) .. (86.805058pt,835.18383262pt) .. controls (94.079494pt,848.65676262pt) and (99.662232pt,859.04658262pt) .. (110.31739pt,878.87649262pt) .. controls (133.69608pt,906.80245262pt) and (144.18091pt,912.22436262pt) .. (148.98974pt,914.71111262pt) .. controls (151.38211pt,914.85049262pt) and (155.67598pt,912.89407262pt) .. (160.54731pt,910.67455262pt) .. controls (160.97304pt,909.53340262pt) and (159.86519pt,901.66528262pt) .. (157.57505pt,885.40048262pt) .. controls (154.71368pt,880.12137262pt) and (139.73395pt,864.52403262pt) .. (129.9947pt,854.38325262pt) .. controls (124.79805pt,847.24389262pt) and (124.79805pt,844.00452262pt) .. (124.79805pt,841.27222262pt) .. controls (122.95432pt,837.36814262pt) and (120.70088pt,835.32881262pt) .. (118.44744pt,833.28947262pt) .. controls (114.44359pt,826.16326262pt) and (111.80344pt,819.49279262pt) .. (109.16329pt,812.82232262pt) .. controls (105.55893pt,805.67392262pt) and (103.79375pt,803.60745262pt) .. (102.02857pt,801.54100262pt) .. controls (99.51424pt,797.69159262pt) and (98.206352pt,795.05321262pt) .. (96.820199pt,792.25695262pt) .. controls (93.457973pt,789.97990262pt) and (90.145139pt,789.59380262pt) .. (84.780526pt,788.96855262pt) .. controls (84.512207pt,788.39478262pt) and (85.359184pt,779.35940262pt) .. (86.000675pt,772.51607262pt) .. controls (85.40885pt,769.46212262pt) and (83.283108pt,768.64641262pt) .. (81.647763pt,768.01887262pt) .. controls (79.823841pt,765.64729262pt) and (79.229945pt,763.37625262pt) .. (77.82363pt,757.99847262pt) .. controls (71.334035pt,757.97345262pt) and (71.334035pt,763.34579262pt) .. (71.334035pt,763.34579262pt);
\fill[coffee11] (173.98494pt,921.77766262pt) -- (173.98494pt,922.95386262pt) .. controls (175.00409pt,923.91622262pt) and (176.24972pt,923.91622262pt) .. (177.49534pt,923.91622262pt) .. controls (177.91972pt,922.95386262pt) and (177.19278pt,921.77766262pt) .. (176.46585pt,920.60145262pt) .. controls (175.4467pt,919.63910262pt) and (174.92801pt,919.63910262pt) .. (174.40932pt,919.63910262pt) .. controls (173.98494pt,920.60145262pt) and (173.98494pt,921.77766262pt) .. (173.98494pt,921.77766262pt);
\fill[coffee11] (183.67478pt,925.94748262pt) -- (182.22633pt,928.29112262pt) .. controls (189.86043pt,932.99061262pt) and (191.86297pt,930.98806262pt) .. (193.38613pt,929.46490262pt) .. controls (189.32001pt,923.91622262pt) and (186.68066pt,923.91622262pt) .. (185.71789pt,923.91622262pt) .. controls (184.36525pt,924.83028262pt) and (183.67478pt,925.94748262pt) .. (183.67478pt,925.94748262pt);
\fill[coffee12] (67.591554pt,675.90982262pt) -- (63.241097pt,677.65850262pt) .. controls (62.779793pt,679.28569262pt) and (62.779793pt,692.88277262pt) .. (62.779793pt,701.15412262pt) .. controls (63.646586pt,707.92160262pt) and (64.706001pt,707.92160262pt) .. (65.765414pt,707.92160262pt) .. controls (66.239229pt,712.12823262pt) and (65.758923pt,717.26969262pt) .. (64.779539pt,727.75354262pt) .. controls (68.345733pt,732.68243262pt) and (75.310969pt,730.47176262pt) .. (81.241871pt,728.58937262pt) .. controls (82.097637pt,724.80688262pt) and (79.808509pt,710.59270262pt) .. (78.515059pt,702.56110262pt) .. controls (78.552013pt,695.47239262pt) and (79.912054pt,690.73020262pt) .. (82.644564pt,681.20251262pt) .. controls (82.628618pt,681.02759262pt) and (78.666242pt,677.06522262pt) .. (74.877262pt,673.27623262pt) .. controls (74.294761pt,673.21547262pt) and (67.591554pt,675.90982262pt) .. (67.591554pt,675.90982262pt);
\fill[coffee12] (74.62112pt,791.19723262pt) -- (71.170617pt,796.78026262pt) .. controls (81.37805pt,828.49966262pt) and (89.852148pt,838.52733262pt) .. (91.41448pt,840.37608262pt) .. controls (96.15356pt,848.99990262pt) and (100.38344pt,857.69135262pt) .. (108.68711pt,874.75355262pt) .. controls (123.71879pt,894.11646262pt) and (137.78204pt,905.86597262pt) .. (147.48395pt,913.97169262pt) .. controls (149.91823pt,914.58613262pt) and (155.6692pt,910.38091262pt) .. (158.78774pt,908.10059262pt) .. controls (159.09699pt,906.67972262pt) and (157.23289pt,903.19661262pt) .. (155.95487pt,900.80861262pt) .. controls (155.4653pt,895.42813262pt) and (156.14494pt,891.23999262pt) .. (157.3139pt,884.03653262pt) .. controls (156.50059pt,882.72783262pt) and (141.08935pt,867.01377262pt) .. (131.93973pt,857.68436262pt) .. controls (124.79805pt,848.55745262pt) and (124.79805pt,846.19385262pt) .. (124.79805pt,843.87918262pt) .. controls (122.41548pt,838.86165262pt) and (119.50346pt,835.04379262pt) .. (116.59144pt,831.22593262pt) .. controls (112.18863pt,822.95510262pt) and (109.71944pt,816.66416262pt) .. (107.25025pt,810.37323262pt) .. controls (103.37753pt,803.23938262pt) and (101.11339pt,800.81115262pt) .. (98.849243pt,798.38292262pt) .. controls (96.996762pt,795.25528262pt) and (96.996762pt,793.86083262pt) .. (96.996762pt,792.46638262pt) .. controls (96.274998pt,791.27709262pt) and (95.392842pt,791.21793262pt) .. (94.510686pt,791.15880262pt) .. controls (89.706488pt,790.75729262pt) and (84.716846pt,790.32568262pt) .. (79.727205pt,789.89408262pt) .. controls (75.184129pt,790.28627262pt) and (74.62112pt,791.19723262pt) .. (74.62112pt,791.19723262pt);
\fill[coffee13] (66.512469pt,679.54037262pt) -- (62.590017pt,683.87464262pt) .. controls (63.584456pt,686.25231262pt) and (71.086003pt,690.47558262pt) .. (77.211719pt,693.92427262pt) .. controls (80.267778pt,690.89414262pt) and (79.372991pt,682.25887262pt) .. (78.681315pt,675.58374262pt) .. controls (71.472261pt,674.05986262pt) and (66.512469pt,679.54037262pt) .. (66.512469pt,679.54037262pt);
\fill[coffee13] (65.795067pt,700.16730262pt) -- (65.174882pt,701.78348262pt) .. controls (67.610966pt,706.32854262pt) and (71.208587pt,710.26743262pt) .. (77.749717pt,700.27601262pt) .. controls (68.946095pt,691.95585262pt) and (65.795067pt,700.16730262pt) .. (65.795067pt,700.16730262pt);
\fill[coffee13] (76.782059pt,793.29959262pt) -- (74.901783pt,796.34195262pt) .. controls (79.532755pt,817.86859262pt) and (83.853205pt,826.16915262pt) .. (86.175381pt,830.63058262pt) .. controls (90.563837pt,837.54342262pt) and (93.605332pt,841.53103262pt) .. (96.646828pt,845.51863262pt) .. controls (99.135323pt,849.84612262pt) and (99.135323pt,851.14766262pt) .. (99.135323pt,855.54099262pt) .. controls (108.23096pt,871.44791262pt) and (117.51076pt,883.28357262pt) .. (130.68385pt,900.08482262pt) .. controls (145.1254pt,911.70896262pt) and (150.64811pt,909.95612262pt) .. (153.75409pt,908.97031262pt) .. controls (154.59657pt,907.51657262pt) and (153.51415pt,905.01061262pt) .. (151.72016pt,900.85729262pt) .. controls (151.78055pt,897.23825262pt) and (153.77842pt,889.17347262pt) .. (155.07086pt,883.95632262pt) .. controls (153.41637pt,881.43439262pt) and (138.94631pt,866.56503262pt) .. (129.13242pt,856.48033262pt) .. controls (122.65949pt,848.04266262pt) and (122.65949pt,845.33465262pt) .. (122.65949pt,842.86288262pt) .. controls (120.4104pt,838.12021262pt) and (117.6615pt,834.79539262pt) .. (114.91261pt,831.47057262pt) .. controls (110.95886pt,823.93851262pt) and (108.87538pt,818.05747262pt) .. (103.56812pt,803.07664262pt) .. controls (95.603777pt,794.37278262pt) and (85.808504pt,792.84873262pt) .. (81.419275pt,792.16583262pt) .. controls (77.357375pt,792.36871262pt) and (76.782059pt,793.29959262pt) .. (76.782059pt,793.29959262pt);
\fill[coffee14] (69.412258pt,680.92838262pt) -- (67.480366pt,683.25617262pt) .. controls (67.967177pt,684.13663262pt) and (71.730214pt,685.12067262pt) .. (77.435642pt,686.61268262pt) .. controls (78.703707pt,685.69100262pt) and (77.011749pt,681.28182262pt) .. (75.443307pt,677.19452262pt) .. controls (72.620059pt,677.06321262pt) and (69.412258pt,680.92838262pt) .. (69.412258pt,680.92838262pt);
\fill[coffee14] (82.026838pt,797.74114262pt) -- (82.026838pt,798.91735262pt) .. controls (82.98919pt,799.87970262pt) and (84.165399pt,799.87970262pt) .. (85.341607pt,799.87970262pt) .. controls (86.303959pt,798.91735262pt) and (86.303959pt,797.74114262pt) .. (86.303959pt,796.56493262pt) .. controls (85.341607pt,795.60258262pt) and (84.165399pt,795.60258262pt) .. (82.98919pt,795.60258262pt) .. controls (82.026838pt,796.56493262pt) and (82.026838pt,797.74114262pt) .. (82.026838pt,797.74114262pt);
\fill[coffee14] (87.37324pt,803.88535262pt) -- (79.159048pt,805.62796262pt) .. controls (77.317567pt,814.82894262pt) and (84.032325pt,820.57829262pt) .. (86.457931pt,822.65516262pt) .. controls (88.44252pt,825.99673262pt) and (88.44252pt,828.00400262pt) .. (88.44252pt,832.94388262pt) .. controls (101.91166pt,846.92804262pt) and (106.66961pt,846.92804262pt) .. (110.33251pt,846.92804262pt) .. controls (110.33332pt,847.10230262pt) and (106.6891pt,851.12911262pt) .. (103.10692pt,855.08738262pt) .. controls (103.09184pt,855.84169262pt) and (106.42824pt,864.18016262pt) .. (108.37582pt,869.04765262pt) .. controls (114.02753pt,877.80723262pt) and (118.98759pt,883.64590262pt) .. (133.47974pt,900.70514262pt) .. controls (144.26436pt,903.56177262pt) and (151.01731pt,892.12994262pt) .. (154.2908pt,886.58836262pt) .. controls (154.26781pt,885.78516262pt) and (150.66809pt,879.92894262pt) .. (148.54873pt,876.48105262pt) .. controls (140.89861pt,868.54161262pt) and (133.66782pt,862.28574262pt) .. (123.78813pt,853.73812262pt) .. controls (120.52093pt,849.51548262pt) and (120.52093pt,845.29427262pt) .. (120.52093pt,842.20483262pt) .. controls (118.25638pt,837.21857262pt) and (115.48859pt,834.21369262pt) .. (112.72081pt,831.20881262pt) .. controls (109.2056pt,824.10086262pt) and (107.67702pt,818.41826262pt) .. (104.79649pt,807.70964262pt) .. controls (100.66032pt,801.83450262pt) and (96.309367pt,802.27128262pt) .. (94.923122pt,802.41045262pt) .. controls (90.901865pt,803.13677262pt) and (87.37324pt,803.88535262pt) .. (87.37324pt,803.88535262pt);
\fill[coffee15] (89.000843pt,807.30821262pt) -- (84.543368pt,809.26317262pt) .. controls (82.487362pt,811.42280262pt) and (83.233224pt,813.36648262pt) .. (85.027671pt,818.04273262pt) .. controls (93.831763pt,821.87931262pt) and (99.002356pt,820.23823262pt) .. (102.70278pt,819.06376262pt) .. controls (103.52168pt,817.37834262pt) and (102.99967pt,812.01115262pt) .. (102.23471pt,804.14607262pt) .. controls (98.823617pt,803.00010262pt) and (89.000843pt,807.30821262pt) .. (89.000843pt,807.30821262pt);
\fill[coffee15] (97.950879pt,834.28301262pt) -- (95.977189pt,837.47651262pt) .. controls (98.927299pt,839.70811262pt) and (107.15493pt,841.24537262pt) .. (112.37945pt,842.22153262pt) .. controls (114.10525pt,841.77942262pt) and (114.10525pt,839.46485262pt) .. (114.10525pt,833.67404262pt) .. controls (100.93767pt,829.45027262pt) and (97.950879pt,834.28301262pt) .. (97.950879pt,834.28301262pt);
\fill[coffee15] (114.63989pt,864.10316262pt) -- (107.65383pt,866.91122262pt) .. controls (108.59662pt,869.83171262pt) and (120.25164pt,881.48673262pt) .. (127.38539pt,888.62048262pt) .. controls (131.78116pt,891.48583262pt) and (134.17952pt,890.56549262pt) .. (136.10692pt,889.82588262pt) .. controls (139.11516pt,890.40859262pt) and (140.86449pt,891.86041262pt) .. (143.38867pt,893.95529262pt) .. controls (144.70715pt,893.95063262pt) and (147.25294pt,891.83781262pt) .. (152.3879pt,887.57617262pt) .. controls (150.99622pt,881.02781262pt) and (143.3845pt,873.63540262pt) .. (131.48072pt,862.07460262pt) .. controls (125.01831pt,859.93154262pt) and (114.63989pt,864.10316262pt) .. (114.63989pt,864.10316262pt);
\end{tikzpicture}
}

\newcommand{\cofeBm}[5]{
\begin{tikzpicture}[remember picture,overlay,opacity=#1,scale=#2]
\node [rotate=#3, xshift=#4, yshift=#5] at (current page.center) { \BBB{#1}{#2/2}};
\end{tikzpicture}
}

%
% coffeeC
%

\newcommand{\CCC}[2]{
\begin{tikzpicture}[opacity=#1,scale=#2]
\fill[coffee16] (240.282762pt,148.00191262pt) -- (236.403982pt,151.88067262pt) .. controls (220.518802pt,154.26615262pt) and (220.518802pt,150.96984262pt) .. (220.518802pt,149.75823262pt) .. controls (219.158652pt,148.76694262pt) and (217.496242pt,148.76694262pt) .. (215.833842pt,148.76694262pt) .. controls (214.473692pt,149.63876262pt) and (214.473692pt,150.70431262pt) .. (214.473692pt,154.19005262pt) .. controls (198.214252pt,157.41058262pt) and (192.881932pt,154.98101262pt) .. (185.921512pt,151.80964262pt) .. controls (184.837892pt,152.18793262pt) and (183.297052pt,158.32710262pt) .. (181.295572pt,166.30163262pt) .. controls (178.483372pt,168.91731262pt) and (171.911162pt,168.91731262pt) .. (168.397362pt,168.91731262pt) .. controls (166.112782pt,169.98516262pt) and (166.112782pt,171.62756262pt) .. (166.112782pt,175.16528262pt) .. controls (160.136362pt,180.39529262pt) and (155.030082pt,181.32615262pt) .. (152.168692pt,181.84777262pt) .. controls (150.707832pt,184.09937262pt) and (149.992482pt,189.09056262pt) .. (149.039932pt,195.73682262pt) .. controls (148.490292pt,196.17529262pt) and (139.917292pt,197.12784262pt) .. (143.314892pt,206.58912262pt) .. controls (143.448142pt,211.76330262pt) and (136.780232pt,217.00828262pt) .. (132.333162pt,220.50634262pt) .. controls (131.816122pt,222.06304262pt) and (133.001952pt,228.38403262pt) .. (134.239752pt,234.98209262pt) .. controls (133.714772pt,236.25898262pt) and (127.699802pt,241.28051262pt) .. (121.347322pt,246.58379262pt) .. controls (121.148772pt,247.15552262pt) and (123.602422pt,253.07914262pt) .. (125.020642pt,256.50303262pt) .. controls (127.407382pt,259.77501262pt) and (128.906272pt,260.35020262pt) .. (133.277362pt,262.02754262pt) .. controls (136.788962pt,276.30936262pt) and (134.076492pt,281.37766262pt) .. (132.178762pt,284.92359262pt) .. controls (132.471902pt,285.97671262pt) and (135.861602pt,287.79082262pt) .. (141.218462pt,290.65772262pt) .. controls (141.125552pt,299.35639262pt) and (135.676112pt,305.15706262pt) .. (130.137852pt,311.05227262pt) .. controls (132.239342pt,314.00001262pt) and (141.980362pt,314.00001262pt) .. (152.958432pt,314.00001262pt) .. controls (156.294122pt,320.01282262pt) and (150.022222pt,328.49601262pt) .. (163.455092pt,331.77413262pt) .. controls (163.980102pt,331.97254262pt) and (165.251752pt,337.03919262pt) .. (166.157702pt,340.64878262pt) .. controls (165.536182pt,343.53787262pt) and (163.329052pt,345.97672262pt) .. (159.847252pt,349.82406262pt) .. controls (158.988062pt,354.30077262pt) and (161.731462pt,354.30077262pt) .. (162.646542pt,354.30077262pt) .. controls (165.524912pt,352.03385262pt) and (168.127822pt,349.26317262pt) .. (170.730742pt,346.49249262pt) .. controls (174.239562pt,344.22558262pt) and (175.925202pt,344.22558262pt) .. (180.610462pt,344.22558262pt) .. controls (190.293232pt,354.49804262pt) and (190.293232pt,359.46862262pt) .. (190.293232pt,364.52455262pt) .. controls (195.143422pt,369.38238262pt) and (198.265122pt,367.45306262pt) .. (199.421942pt,366.73811262pt) .. controls (200.368422pt,364.41040262pt) and (200.368422pt,362.28038262pt) .. (200.368422pt,356.46300262pt) .. controls (209.331912pt,355.01386262pt) and (218.212632pt,359.39549262pt) .. (222.251702pt,361.38831262pt) .. controls (228.730082pt,363.30584262pt) and (232.609032pt,363.65665262pt) .. (236.487972pt,364.00747262pt) .. controls (241.422152pt,364.53951262pt) and (243.573872pt,364.83898262pt) .. (245.864462pt,365.15778262pt) .. controls (248.370182pt,363.67530262pt) and (249.618982pt,361.26247262pt) .. (251.377092pt,357.86561262pt) .. controls (252.928872pt,357.38364262pt) and (258.449952pt,358.51969262pt) .. (263.330552pt,359.52394262pt) .. controls (265.444352pt,359.12568262pt) and (266.240102pt,357.05196262pt) .. (266.937002pt,355.23588262pt) .. controls (269.796772pt,354.37199262pt) and (274.142782pt,354.66468262pt) .. (277.888592pt,354.91694262pt) .. controls (282.045212pt,354.03150262pt) and (283.379692pt,352.69702262pt) .. (284.714172pt,351.36254262pt) .. controls (287.794582pt,350.27069262pt) and (290.225022pt,350.27069262pt) .. (292.655472pt,350.27069262pt) .. controls (295.165952pt,348.91054262pt) and (295.803892pt,347.24813262pt) .. (296.441812pt,345.58573262pt) .. controls (297.994762pt,344.22558262pt) and (299.254902pt,344.22558262pt) .. (300.515052pt,344.22558262pt) .. controls (304.240132pt,341.95866262pt) and (307.532902pt,339.18798262pt) .. (310.825652pt,336.41731262pt) .. controls (314.791892pt,334.15039262pt) and (316.346742pt,334.15039262pt) .. (317.901582pt,334.15039262pt) .. controls (320.990492pt,330.58925262pt) and (323.210982pt,326.23675262pt) .. (325.431452pt,321.88425262pt) .. controls (329.020902pt,317.76049262pt) and (331.187532pt,317.07283262pt) .. (333.555602pt,316.32123262pt) .. controls (335.377442pt,313.65072262pt) and (335.755152pt,310.37744262pt) .. (336.139262pt,307.04858262pt) .. controls (338.145532pt,304.15928262pt) and (340.917302pt,302.94324262pt) .. (343.410912pt,301.84924262pt) .. controls (345.451132pt,299.38640262pt) and (345.451132pt,297.47026262pt) .. (345.451132pt,292.74761262pt) .. controls (351.891152pt,279.12753262pt) and (355.088192pt,277.08872262pt) .. (357.795982pt,275.36191262pt) .. controls (357.310702pt,269.28514262pt) and (353.011942pt,251.08919262pt) .. (351.017212pt,242.64590262pt) .. controls (351.200102pt,241.09571262pt) and (354.639262pt,237.29547262pt) .. (358.468072pt,233.06468262pt) .. controls (358.463982pt,232.97370262pt) and (354.293382pt,229.59656262pt) .. (348.946642pt,225.26703262pt) .. controls (345.451132pt,218.78197262pt) and (345.451132pt,213.19196262pt) .. (345.451132pt,210.53541262pt) .. controls (343.881542pt,208.43030262pt) and (341.421062pt,207.78688262pt) .. (339.204522pt,207.20724262pt) .. controls (337.390982pt,205.54678262pt) and (337.390982pt,204.09697262pt) .. (337.390982pt,199.53143262pt) .. controls (320.783022pt,185.40709262pt) and (307.446962pt,178.63090262pt) .. (300.398052pt,175.04927262pt) .. controls (294.180372pt,170.94512262pt) and (293.629892pt,169.51056262pt) .. (293.079382pt,168.07601262pt) .. controls (291.365852pt,166.90227262pt) and (289.822012pt,166.90227262pt) .. (288.278192pt,166.90227262pt) .. controls (284.975942pt,164.86318262pt) and (282.483712pt,162.37094262pt) .. (278.701722pt,158.58895262pt) .. controls (276.202472pt,157.95329262pt) and (267.370922pt,158.52705262pt) .. (257.425172pt,159.17321262pt) .. controls (256.788532pt,158.93095262pt) and (256.773762pt,154.49448262pt) .. (256.763272pt,151.34620262pt) .. controls (254.952012pt,148.93572262pt) and (251.334432pt,147.25566262pt) .. (244.459042pt,144.06263262pt) .. controls (244.204882pt,144.07978262pt) and (240.282762pt,148.00191262pt) .. (240.282762pt,148.00191262pt);
\fill[coffee16] (542.587622pt,301.86417262pt) -- (533.665882pt,304.55827262pt) .. controls (522.956402pt,314.37109262pt) and (516.259042pt,325.98836262pt) .. (511.016582pt,335.08194262pt) .. controls (509.928582pt,339.12406262pt) and (509.928582pt,349.50710262pt) .. (509.928582pt,356.82952262pt) .. controls (511.017732pt,363.35736262pt) and (512.546882pt,365.19986262pt) .. (513.986932pt,366.93502262pt) .. controls (514.576812pt,369.88792262pt) and (513.857722pt,371.76184262pt) .. (512.097632pt,376.34859262pt) .. controls (529.073832pt,393.58948262pt) and (540.237892pt,398.55332262pt) .. (544.855572pt,400.60646262pt) .. controls (555.412672pt,402.92156262pt) and (563.698132pt,403.69797262pt) .. (579.465132pt,405.17545262pt) .. controls (579.513092pt,405.15904262pt) and (589.975952pt,394.70400262pt) .. (591.250462pt,393.43044262pt) .. controls (594.333472pt,390.45594262pt) and (596.827082pt,388.09400262pt) .. (599.320692pt,385.73206262pt) .. controls (601.360912pt,381.82270262pt) and (601.360912pt,379.40654262pt) .. (601.360912pt,376.99038262pt) .. controls (603.737172pt,371.51192262pt) and (606.641482pt,367.23218262pt) .. (611.509692pt,360.05847262pt) .. controls (611.721652pt,358.89667262pt) and (609.355922pt,352.35433262pt) .. (607.944542pt,348.45125262pt) .. controls (606.934432pt,341.43361262pt) and (607.111222pt,336.75958262pt) .. (607.359142pt,330.20569262pt) .. controls (606.538772pt,327.78294262pt) and (603.525752pt,326.17040262pt) .. (601.376932pt,325.02040262pt) .. controls (599.042912pt,322.26498262pt) and (598.339042pt,320.04726262pt) .. (597.635172pt,317.82955262pt) .. controls (595.938082pt,316.01505262pt) and (594.567782pt,316.01505262pt) .. (593.197452pt,316.01505262pt) .. controls (589.155652pt,313.00171262pt) and (585.585972pt,309.31874262pt) .. (580.515932pt,304.08779262pt) .. controls (577.835932pt,302.80731262pt) and (573.339072pt,303.46731262pt) .. (570.172972pt,303.93199262pt) .. controls (566.968252pt,303.31826262pt) and (566.217452pt,302.10347262pt) .. (564.660972pt,299.58502262pt) .. controls (550.606592pt,299.44268262pt) and (542.587622pt,301.86417262pt) .. (542.587622pt,301.86417262pt);
\fill[coffee16] (590.396832pt,363.43252262pt) -- (585.915192pt,366.82226262pt) .. controls (583.225572pt,367.22866262pt) and (583.225572pt,364.51610262pt) .. (583.225572pt,363.48491262pt) .. controls (585.265802pt,362.24825262pt) and (587.759412pt,361.76796262pt) .. (590.253022pt,361.28767262pt) .. controls (592.746632pt,360.80006262pt) and (593.300762pt,360.68437262pt) .. (593.854902pt,360.56869262pt) .. controls (592.548122pt,361.80536262pt) and (590.396832pt,363.43252262pt) .. (590.396832pt,363.43252262pt);
\fill[coffee17] (216.405082pt,163.02848262pt) -- (215.121922pt,165.42610262pt) .. controls (212.939162pt,166.74460262pt) and (211.296592pt,166.11427262pt) .. (209.719182pt,165.50898262pt) .. controls (208.428572pt,165.89203262pt) and (208.428572pt,166.96551262pt) .. (208.428572pt,168.91066262pt) .. controls (214.017762pt,169.87605262pt) and (221.364152pt,169.19982262pt) .. (226.785352pt,168.70080262pt) .. controls (230.557602pt,165.12201262pt) and (229.251112pt,161.71736262pt) .. (227.574762pt,157.34886262pt) .. controls (218.974982pt,158.22659262pt) and (216.405082pt,163.02848262pt) .. (216.405082pt,163.02848262pt);
\fill[coffee17] (191.300752pt,164.88724262pt) -- (191.985702pt,165.99551262pt) .. controls (193.399372pt,166.90227262pt) and (194.442232pt,166.90227262pt) .. (195.485102pt,166.90227262pt) .. controls (196.338352pt,165.99551262pt) and (196.338352pt,164.88724262pt) .. (196.338352pt,163.77897262pt) .. controls (194.924682pt,162.87220262pt) and (193.196872pt,162.87220262pt) .. (191.469062pt,162.87220262pt) .. controls (190.615802pt,163.77897262pt) and (191.300752pt,164.88724262pt) .. (191.300752pt,164.88724262pt);
\fill[coffee17] (260.819552pt,166.05745262pt) -- (260.819552pt,168.45774262pt) .. controls (267.681202pt,172.81591262pt) and (271.566412pt,172.88331262pt) .. (273.649142pt,172.91944262pt) .. controls (274.890022pt,171.84863262pt) and (274.411022pt,170.42859262pt) .. (273.943712pt,169.04325262pt) .. controls (271.827922pt,167.90979262pt) and (269.709252pt,167.90979262pt) .. (267.590602pt,167.90979262pt) .. controls (264.723692pt,167.17620262pt) and (263.338352pt,166.27959262pt) .. (261.953012pt,165.38298262pt) .. controls (260.819552pt,165.28301262pt) and (260.819552pt,166.05745262pt) .. (260.819552pt,166.05745262pt);
\fill[coffee17] (198.815172pt,179.37032262pt) -- (200.060612pt,183.10664262pt) .. controls (204.398502pt,183.72635262pt) and (204.398502pt,180.16793262pt) .. (204.398502pt,178.41318262pt) .. controls (202.962782pt,176.97746262pt) and (201.208022pt,176.97746262pt) .. (199.453262pt,176.97746262pt) .. controls (198.376472pt,178.05426262pt) and (198.815172pt,179.37032262pt) .. (198.815172pt,179.37032262pt);
\fill[coffee17] (181.561412pt,180.33586262pt) -- (177.985402pt,183.91185262pt) .. controls (180.488432pt,190.70579262pt) and (186.263162pt,193.09776262pt) .. (192.636112pt,195.73752262pt) .. controls (193.805732pt,197.97955262pt) and (190.027902pt,200.31438262pt) .. (188.773702pt,201.08952262pt) .. controls (186.915102pt,200.23627262pt) and (185.897702pt,198.41827262pt) .. (183.330382pt,193.83071262pt) .. controls (176.724712pt,194.27734262pt) and (175.180452pt,199.14287262pt) .. (174.374642pt,201.68178262pt) .. controls (172.131632pt,203.17295262pt) and (169.118472pt,203.17295262pt) .. (166.487892pt,203.17295262pt) .. controls (163.742372pt,204.13281262pt) and (163.017322pt,205.30597262pt) .. (162.292272pt,206.47912262pt) .. controls (159.291762pt,206.94986262pt) and (156.349522pt,206.35207262pt) .. (151.744512pt,205.41643262pt) .. controls (150.240342pt,206.47032262pt) and (145.541562pt,213.92465262pt) .. (142.539422pt,218.68737262pt) .. controls (139.507662pt,226.18290262pt) and (138.804302pt,230.58141262pt) .. (137.846082pt,236.57381262pt) .. controls (136.057232pt,239.42136262pt) and (131.668762pt,241.93999262pt) .. (124.929462pt,245.80782262pt) .. controls (124.078532pt,251.69380262pt) and (129.492032pt,256.99670262pt) .. (134.377052pt,261.78191262pt) .. controls (138.388962pt,272.18613262pt) and (137.617932pt,278.06990262pt) .. (137.276412pt,280.67601262pt) .. controls (138.454172pt,284.88869262pt) and (140.235172pt,287.43142262pt) .. (142.713362pt,290.96953262pt) .. controls (143.067332pt,293.80220262pt) and (141.743392pt,299.50097262pt) .. (139.338842pt,309.85112262pt) .. controls (139.369712pt,309.96994262pt) and (144.463602pt,309.96994262pt) .. (147.334212pt,309.96994262pt) .. controls (152.952912pt,314.05484262pt) and (159.707662pt,321.05265262pt) .. (171.111012pt,332.86633262pt) .. controls (177.745962pt,334.99717262pt) and (184.394022pt,328.98076262pt) .. (187.598862pt,326.08042262pt) .. controls (188.458852pt,326.40523262pt) and (195.064462pt,333.01084262pt) .. (203.529512pt,341.47589262pt) .. controls (207.814102pt,342.07406262pt) and (210.443612pt,335.15791262pt) .. (212.685262pt,329.26194262pt) .. controls (214.007552pt,329.01052262pt) and (220.149432pt,333.31246262pt) .. (223.808272pt,335.87521262pt) .. controls (225.942472pt,336.07386262pt) and (230.973672pt,334.31998262pt) .. (239.639172pt,331.29916262pt) .. controls (245.766852pt,331.58834262pt) and (248.729332pt,335.15791262pt) .. (250.109002pt,336.82031262pt) .. controls (253.804432pt,338.18046262pt) and (256.941392pt,338.18046262pt) .. (260.078362pt,338.18046262pt) .. controls (264.958382pt,339.23453262pt) and (267.785882pt,340.52283262pt) .. (273.877502pt,343.29835262pt) .. controls (274.963912pt,342.49308262pt) and (276.721462pt,333.89954262pt) .. (278.185512pt,326.74119262pt) .. controls (282.984972pt,323.45575262pt) and (282.984972pt,329.61189262pt) .. (282.984972pt,335.11708262pt) .. controls (292.234812pt,339.78834262pt) and (296.717652pt,336.54703262pt) .. (298.584982pt,335.19686262pt) .. controls (302.533692pt,333.13514262pt) and (305.492592pt,331.96544262pt) .. (308.451482pt,330.79574262pt) .. controls (311.370022pt,328.54192262pt) and (311.978212pt,326.95696262pt) .. (312.586412pt,325.37199262pt) .. controls (314.080262pt,324.07520262pt) and (315.297852pt,324.07520262pt) .. (318.615592pt,324.07520262pt) .. controls (333.282802pt,311.35816262pt) and (333.324582pt,308.44534262pt) .. (333.344562pt,307.05267262pt) .. controls (335.627822pt,303.94215262pt) and (338.398502pt,301.53308262pt) .. (341.169182pt,299.12400262pt) .. controls (343.436102pt,296.40525262pt) and (343.436102pt,295.49141262pt) .. (343.436102pt,294.57757262pt) .. controls (345.703012pt,289.13078262pt) and (348.473692pt,283.38744262pt) .. (353.983732pt,271.96571262pt) .. controls (354.674892pt,263.98463262pt) and (351.310882pt,250.62499262pt) .. (349.687002pt,244.17596262pt) .. controls (349.716602pt,240.75388262pt) and (351.423872pt,237.56386262pt) .. (353.375232pt,233.91767262pt) .. controls (352.931272pt,232.28345262pt) and (348.586652pt,227.12018262pt) .. (345.753852pt,223.75358262pt) .. controls (343.436102pt,219.13241262pt) and (343.436102pt,216.85092262pt) .. (343.436102pt,214.56942262pt) .. controls (341.299412pt,210.72253262pt) and (338.687902pt,208.30227262pt) .. (336.076372pt,205.88201262pt) .. controls (333.574082pt,203.05771262pt) and (333.127202pt,202.02609262pt) .. (332.680352pt,200.99445262pt) .. controls (329.506622pt,197.61187262pt) and (326.074512pt,194.50924262pt) .. (320.467082pt,189.44013262pt) .. controls (317.986632pt,188.76190262pt) and (301.614552pt,187.82118262pt) .. (289.473772pt,187.12358262pt) .. controls (282.937872pt,187.51367262pt) and (282.025242pt,188.99033262pt) .. (280.240672pt,191.87786262pt) .. controls (268.054362pt,189.64562262pt) and (258.834362pt,184.74233262pt) .. (248.672112pt,179.33794262pt) .. controls (245.179412pt,179.98781262pt) and (241.874332pt,187.89798262pt) .. (237.434772pt,198.52333262pt) .. controls (225.457792pt,203.27279262pt) and (224.185262pt,194.91254262pt) .. (223.473812pt,190.23846262pt) .. controls (211.820442pt,185.17234262pt) and (201.375942pt,184.99655262pt) .. (198.051132pt,184.94059262pt) .. controls (193.063912pt,183.59892262pt) and (190.293232pt,182.01506262pt) .. (184.491472pt,178.69846262pt) .. controls (183.407292pt,178.48997262pt) and (181.561412pt,180.33586262pt) .. (181.561412pt,180.33586262pt);
\fill[coffee17] (226.722992pt,182.18297262pt) -- (226.819682pt,184.53039262pt) .. controls (227.297162pt,185.00785262pt) and (227.940412pt,183.40039262pt) .. (228.522502pt,181.94578262pt) .. controls (228.450912pt,180.20783262pt) and (227.781332pt,179.53823262pt) .. (227.111752pt,178.86865262pt) .. controls (226.635502pt,180.05880262pt) and (226.722992pt,182.18297262pt) .. (226.722992pt,182.18297262pt);
\fill[coffee17] (542.924822pt,303.30442262pt) -- (534.715622pt,306.22807262pt) .. controls (525.789022pt,314.05900262pt) and (519.350252pt,323.98541262pt) .. (513.317872pt,333.28529262pt) .. controls (512.182522pt,336.85417262pt) and (511.978302pt,347.15834262pt) .. (511.761642pt,358.09049262pt) .. controls (512.516092pt,360.50623262pt) and (519.342332pt,370.73754262pt) .. (523.525312pt,377.00708262pt) .. controls (528.275682pt,383.23879262pt) and (529.898692pt,384.58577262pt) .. (531.521702pt,385.93275262pt) .. controls (532.849632pt,388.20306262pt) and (532.849632pt,389.63090262pt) .. (532.849632pt,391.05874262pt) .. controls (536.864052pt,394.17032262pt) and (541.770572pt,396.54552262pt) .. (549.372112pt,400.22536262pt) .. controls (551.309692pt,400.47798262pt) and (554.871522pt,398.25359262pt) .. (558.356202pt,396.07737262pt) .. controls (560.582702pt,396.19371262pt) and (568.255782pt,398.95294262pt) .. (576.022882pt,401.74597262pt) .. controls (577.629172pt,401.82196262pt) and (578.543352pt,399.43966262pt) .. (579.139182pt,397.88695262pt) .. controls (581.311292pt,396.61655262pt) and (583.370272pt,396.61655262pt) .. (588.253012pt,396.61655262pt) .. controls (591.462792pt,390.37099262pt) and (591.923442pt,379.97386262pt) .. (592.260302pt,372.37076262pt) .. controls (591.754562pt,371.44089262pt) and (586.248132pt,369.53891262pt) .. (574.861582pt,365.60587262pt) .. controls (575.611982pt,361.16490262pt) and (588.447382pt,356.52356262pt) .. (595.484522pt,353.97890262pt) .. controls (596.149202pt,354.09292262pt) and (599.399722pt,358.40223262pt) .. (603.571472pt,363.93284262pt) .. controls (610.909592pt,362.59842262pt) and (608.196382pt,356.80258262pt) .. (607.292822pt,354.87245262pt) .. controls (606.373682pt,348.11203262pt) and (606.153822pt,341.77943262pt) .. (605.757822pt,330.37270262pt) .. controls (605.628542pt,330.14549262pt) and (592.253572pt,317.34970262pt) .. (580.147202pt,305.76755262pt) .. controls (577.683452pt,304.30527262pt) and (568.395322pt,303.18930262pt) .. (556.346162pt,301.74159262pt) .. controls (547.196902pt,301.78294262pt) and (542.924822pt,303.30442262pt) .. (542.924822pt,303.30442262pt);
\fill[coffee17] (576.172942pt,378.48122262pt) -- (575.487992pt,379.58949262pt) .. controls (573.567442pt,380.49625262pt) and (571.905032pt,380.49625262pt) .. (570.242632pt,380.49625262pt) .. controls (569.442882pt,379.58949262pt) and (570.127832pt,378.48122262pt) .. (570.812782pt,377.37295262pt) .. controls (572.733332pt,376.46618262pt) and (574.395742pt,376.46618262pt) .. (576.058142pt,376.46618262pt) .. controls (576.857892pt,377.37295262pt) and (576.172942pt,378.48122262pt) .. (576.172942pt,378.48122262pt);
\fill[coffee17] (551.992492pt,390.57144262pt) -- (552.677442pt,391.67971262pt) .. controls (551.824192pt,392.58648262pt) and (550.096382pt,392.58648262pt) .. (548.368572pt,392.58648262pt) .. controls (546.954902pt,391.67971262pt) and (546.954902pt,390.57144262pt) .. (546.954902pt,389.46317262pt) .. controls (547.808142pt,388.55640262pt) and (548.851012pt,388.55640262pt) .. (549.893872pt,388.55640262pt) .. controls (551.307542pt,389.46317262pt) and (551.992492pt,390.57144262pt) .. (551.992492pt,390.57144262pt);
\end{tikzpicture}
}

\newcommand{\cofeCm}[5]{
\begin{tikzpicture}[remember picture,overlay,opacity=#1,scale=#2]
\node [rotate=#3, xshift=#4, yshift=#5] at (current page.center) { \CCC{#1}{#2/2}};
\end{tikzpicture}
}

%
% coffeeD
%

\newcommand{\DDD}[2]{
\begin{tikzpicture}[opacity=#1,scale=#2]
\fill[coffee18] (495.2403889pt,591.25296662pt) -- (492.4425089pt,593.29882662pt) .. controls (492.5037289pt,593.67314662pt) and (496.0415389pt,596.15113662pt) .. (498.1483489pt,597.62678662pt) .. controls (499.3301989pt,599.37604662pt) and (498.6678689pt,600.03835662pt) .. (497.0246389pt,601.68158662pt) .. controls (485.8050789pt,599.50674662pt) and (479.5331989pt,596.32920662pt) .. (473.6336389pt,593.34030662pt) .. controls (471.7421589pt,594.58345662pt) and (470.9187789pt,601.99096662pt) .. (470.4729689pt,606.00163662pt) .. controls (468.4955889pt,608.35613662pt) and (462.6431589pt,611.84492662pt) .. (458.4137489pt,614.36619662pt) .. controls (453.4104489pt,619.01014662pt) and (451.5246989pt,622.16484662pt) .. (449.6389789pt,625.31954662pt) .. controls (445.6988989pt,629.14030662pt) and (442.7689589pt,630.65542662pt) .. (439.8390389pt,632.17055662pt) .. controls (436.9244289pt,635.04036662pt) and (436.2920589pt,637.03276662pt) .. (435.6596889pt,639.02516662pt) .. controls (432.6498389pt,641.94423662pt) and (429.6034989pt,643.51955662pt) .. (425.0300289pt,645.88459662pt) .. controls (422.8663489pt,646.02475662pt) and (417.1890689pt,644.32380662pt) .. (413.4074789pt,643.19080662pt) .. controls (410.3134389pt,641.57053662pt) and (410.3134389pt,640.72319662pt) .. (410.3134389pt,637.14687662pt) .. controls (386.6065189pt,610.12225662pt) and (382.5835089pt,609.11254662pt) .. (373.8770689pt,606.92736662pt) .. controls (358.1392389pt,614.45772662pt) and (353.7751189pt,622.89699662pt) .. (351.9583389pt,626.41030662pt) .. controls (348.8654089pt,628.59209662pt) and (343.5648489pt,630.09948662pt) .. (339.3826489pt,631.28884662pt) .. controls (335.1949289pt,632.93226662pt) and (334.2587989pt,633.75154662pt) .. (331.6351089pt,636.04774662pt) .. controls (318.5699889pt,635.46510662pt) and (313.5654889pt,632.82871662pt) .. (309.0146289pt,630.43131662pt) .. controls (308.7696189pt,629.61239662pt) and (310.9369889pt,624.04345662pt) .. (311.8497689pt,621.69812662pt) .. controls (311.2576589pt,620.90810662pt) and (308.5870889pt,620.90810662pt) .. (306.6234989pt,620.90810662pt) .. controls (302.7076489pt,619.70372662pt) and (299.8851689pt,618.23170662pt) .. (297.0626889pt,616.75968662pt) .. controls (292.1331289pt,615.55033662pt) and (288.9305989pt,615.54425662pt) .. (283.0961189pt,638.17265662pt) .. controls (282.2094589pt,642.96314662pt) and (279.6519789pt,647.15736662pt) .. (276.2835789pt,652.68149662pt) .. controls (275.8309789pt,652.83301662pt) and (258.6070489pt,654.20312662pt) .. (231.5113789pt,656.35847662pt) .. controls (228.7911189pt,656.17176662pt) and (223.1989589pt,651.77298662pt) .. (212.5343089pt,643.38416662pt) .. controls (198.9012489pt,649.50273662pt) and (198.9012489pt,662.67788662pt) .. (198.9012489pt,667.99592662pt) .. controls (201.4870389pt,678.02555662pt) and (204.3467689pt,683.79963662pt) .. (205.1290789pt,685.37922662pt) .. controls (205.7691589pt,690.36272662pt) and (205.7691589pt,694.87410662pt) .. (205.7691589pt,702.32510662pt) .. controls (205.2904089pt,703.24348662pt) and (200.5435789pt,704.89824662pt) .. (197.6694989pt,705.90014662pt) .. controls (195.3179889pt,707.82033662pt) and (195.3179889pt,709.16533662pt) .. (195.3179889pt,714.50203662pt) .. controls (185.6652489pt,720.84859662pt) and (175.6100789pt,722.12301662pt) .. (161.6061189pt,723.89793662pt) .. controls (157.6937889pt,726.83482662pt) and (157.6937889pt,735.57234662pt) .. (157.6937889pt,741.15147662pt) .. controls (158.6452389pt,743.27966662pt) and (162.1728589pt,745.59106662pt) .. (164.8131189pt,747.32102662pt) .. controls (166.6519289pt,750.22668662pt) and (166.6519289pt,752.66883662pt) .. (166.6519289pt,756.89584662pt) .. controls (159.1722589pt,764.23840662pt) and (154.8663189pt,764.23840662pt) .. (151.6296189pt,764.23840662pt) .. controls (146.9440189pt,771.34905662pt) and (146.9440189pt,776.26091662pt) .. (146.9440189pt,778.67751662pt) .. controls (149.8422989pt,783.04667662pt) and (154.1075889pt,787.05995662pt) .. (160.1577789pt,792.75267662pt) .. controls (161.2685489pt,794.91411662pt) and (161.2543789pt,800.96679662pt) .. (161.2218489pt,814.86614662pt) .. controls (159.3839589pt,820.71539662pt) and (153.9028389pt,824.36360662pt) .. (148.0949689pt,828.22930662pt) .. controls (147.7723289pt,832.81453662pt) and (153.2352889pt,833.85070662pt) .. (155.1947689pt,834.22235662pt) .. controls (157.3861789pt,835.44097662pt) and (158.1050989pt,836.55871662pt) .. (159.7981189pt,839.19095662pt) .. controls (157.9092789pt,882.31881662pt) and (155.9398089pt,885.99880662pt) .. (155.1132389pt,887.54326662pt) .. controls (154.4292889pt,890.81117662pt) and (154.4199289pt,893.26083662pt) .. (154.4105589pt,895.71048662pt) .. controls (154.2956789pt,902.88206662pt) and (154.1646289pt,909.19768662pt) .. (154.0047289pt,916.90376662pt) .. controls (154.6932489pt,921.16132662pt) and (156.2579789pt,922.14212662pt) .. (157.5403689pt,922.94594662pt) .. controls (164.8156689pt,923.42225662pt) and (172.4252989pt,923.20058662pt) .. (185.8312989pt,922.81006662pt) .. controls (186.4396289pt,922.97570662pt) and (192.0124189pt,928.53398662pt) .. (198.2140089pt,934.71944662pt) .. controls (198.2034089pt,935.32429662pt) and (191.6074989pt,951.63835662pt) .. (189.6536189pt,956.47100662pt) .. controls (189.8062289pt,957.80838662pt) and (192.7887689pt,961.99003662pt) .. (195.7999789pt,966.21188662pt) .. controls (197.0796889pt,966.67095662pt) and (203.3803189pt,965.78949662pt) .. (225.5099789pt,962.69356662pt) .. controls (225.4420989pt,962.69120662pt) and (233.7612389pt,966.84599662pt) .. (243.2581089pt,971.58895662pt) .. controls (247.6872289pt,975.97446662pt) and (248.6005989pt,981.53922662pt) .. (249.8425389pt,989.10570662pt) .. controls (249.0253789pt,999.85926662pt) and (246.8949189pt,1003.98537662pt) .. (244.1536389pt,1009.29447662pt) .. controls (246.8235589pt,1013.96430662pt) and (253.0285189pt,1014.71337662pt) .. (258.9673789pt,1015.43031662pt) .. controls (268.3088889pt,1007.51074662pt) and (270.2189289pt,1000.13967662pt) .. (271.9592289pt,993.42367662pt) .. controls (275.6235789pt,992.29720662pt) and (285.3200989pt,995.49734662pt) .. (292.9813089pt,998.02576662pt) .. controls (296.2900989pt,1002.82443662pt) and (297.9971989pt,1013.88256662pt) .. (300.2683289pt,1028.59431262pt) .. controls (307.2011989pt,1029.69548162pt) and (316.4553889pt,1016.81433662pt) .. (320.0123389pt,1011.86330662pt) .. controls (324.4287489pt,1007.00639662pt) and (326.2696089pt,1006.02119662pt) .. (331.3588889pt,1003.29749662pt) .. controls (338.9197289pt,1005.94289662pt) and (345.1606289pt,1012.63083662pt) .. (351.0996989pt,1018.99532862pt) .. controls (356.0244389pt,1020.35034862pt) and (357.6662889pt,1016.07171662pt) .. (358.2103889pt,1014.65383662pt) .. controls (360.9248989pt,1012.99532662pt) and (363.6985789pt,1012.38612662pt) .. (366.5467989pt,1011.76054662pt) .. controls (369.1311189pt,1009.78890662pt) and (369.6366289pt,1007.85583662pt) .. (370.1289089pt,1005.97337662pt) .. controls (373.6373889pt,1003.08759662pt) and (377.4332589pt,1001.44300662pt) .. (381.2291089pt,999.79840662pt) .. controls (387.1566389pt,997.13287662pt) and (390.6055289pt,995.51960662pt) .. (396.6488189pt,992.69275662pt) .. controls (417.7136389pt,991.41705662pt) and (420.0374189pt,993.73718662pt) .. (420.6247189pt,994.32354662pt) .. controls (421.2993389pt,999.16094662pt) and (421.5365689pt,1004.48695662pt) .. (421.9128789pt,1012.93478662pt) .. controls (422.4700189pt,1014.24212662pt) and (425.9022289pt,1014.73101662pt) .. (433.1406589pt,1015.76206662pt) .. controls (437.1878789pt,1012.04261662pt) and (437.1878789pt,1004.35934662pt) .. (437.1878789pt,1000.51059662pt) .. controls (436.3816389pt,996.86332662pt) and (435.3962489pt,996.25432662pt) .. (432.3130989pt,994.34882662pt) .. controls (433.4395689pt,984.77377662pt) and (437.1878789pt,981.02547662pt) .. (441.3508989pt,976.86244662pt) .. controls (442.4946589pt,976.74119662pt) and (451.6699289pt,979.49017662pt) .. (456.4214789pt,980.91376662pt) .. controls (458.6696789pt,982.68894662pt) and (459.0443089pt,985.31296662pt) .. (459.4599189pt,988.22409662pt) .. controls (461.0531089pt,989.21101662pt) and (466.0072789pt,989.62630662pt) .. (475.8480489pt,990.45120662pt) .. controls (477.3935489pt,987.37195662pt) and (474.8141189pt,972.07946662pt) .. (490.1531689pt,942.77126662pt) .. controls (492.3896389pt,941.52757662pt) and (496.2270789pt,942.56719662pt) .. (498.7370589pt,943.24719662pt) .. controls (505.7385789pt,944.18092662pt) and (511.7859789pt,944.64214662pt) .. (521.7270989pt,945.40033662pt) .. controls (523.0583289pt,945.08516662pt) and (525.6710989pt,941.35491662pt) .. (529.8696389pt,935.36066662pt) .. controls (529.3637189pt,933.44235662pt) and (521.2680789pt,924.65962662pt) .. (514.3275989pt,917.13008662pt) .. controls (514.0344689pt,916.35268662pt) and (515.2014989pt,908.57037662pt) .. (516.0226589pt,903.09448662pt) .. controls (518.5799589pt,897.70442662pt) and (522.9422689pt,892.25498662pt) .. (529.9686389pt,883.47757662pt) .. controls (530.2811789pt,883.42490662pt) and (544.3645589pt,888.64465662pt) .. (550.5089889pt,890.92197662pt) .. controls (553.5579989pt,891.12280662pt) and (559.1454989pt,889.61825662pt) .. (565.8055189pt,887.82489662pt) .. controls (566.1851489pt,887.34693662pt) and (566.1851489pt,880.75524662pt) .. (566.1851489pt,872.37011662pt) .. controls (559.8933189pt,866.36124662pt) and (551.1133389pt,866.36124662pt) .. (544.3617289pt,866.36124662pt) .. controls (537.5190889pt,861.98140662pt) and (537.5190889pt,857.65983662pt) .. (537.5190889pt,855.94198662pt) .. controls (536.6381589pt,853.65556662pt) and (535.5614789pt,852.57888662pt) .. (534.1457489pt,851.16315662pt) .. controls (534.1577589pt,849.58632662pt) and (535.6048389pt,846.88243662pt) .. (536.7053589pt,844.82607662pt) .. controls (537.0931389pt,841.10099662pt) and (536.4665589pt,838.60448662pt) .. (535.8214289pt,836.03403662pt) .. controls (536.2537989pt,832.94904662pt) and (537.4635089pt,831.49143662pt) .. (538.6384189pt,830.07577662pt) .. controls (539.3331289pt,826.26888662pt) and (539.0072989pt,823.03170662pt) .. (538.5317489pt,818.30690662pt) .. controls (539.1217189pt,817.01414662pt) and (541.9981589pt,816.47797662pt) .. (551.3864389pt,814.72798662pt) .. controls (552.4773189pt,808.43173662pt) and (544.6855989pt,800.96679662pt) .. (541.1766789pt,797.60503662pt) .. controls (539.3107189pt,794.04562662pt) and (539.3107189pt,790.71396662pt) .. (539.3107189pt,786.37085662pt) .. controls (540.5135089pt,785.09504662pt) and (547.3847289pt,782.14969662pt) .. (563.7935389pt,775.11604662pt) .. controls (561.8644189pt,762.83873662pt) and (544.6855989pt,764.97193662pt) .. (533.3496389pt,766.37959662pt) .. controls (522.2902389pt,760.23832662pt) and (522.2902389pt,752.53580662pt) .. (522.2902389pt,748.04421662pt) .. controls (523.4320989pt,746.70153662pt) and (529.6390389pt,743.89447662pt) .. (535.1008489pt,741.42441662pt) .. controls (537.9761289pt,738.53682662pt) and (540.8367189pt,732.64887662pt) .. (546.0242489pt,721.97135662pt) .. controls (545.7829689pt,717.98458662pt) and (539.8117989pt,715.71434662pt) .. (537.1311989pt,714.69519662pt) .. controls (533.5923889pt,714.21321662pt) and (531.9477989pt,714.64329662pt) .. (530.3031889pt,715.07335662pt) .. controls (527.9799689pt,714.82102662pt) and (526.7850789pt,714.08254662pt) .. (525.3586589pt,713.20095662pt) .. controls (528.2132089pt,710.24426662pt) and (535.0969789pt,705.47318662pt) .. (550.2473889pt,694.97256662pt) .. controls (551.8521189pt,693.19717662pt) and (551.8521189pt,686.93591662pt) .. (551.8521189pt,683.53952662pt) .. controls (554.2509289pt,677.66377662pt) and (557.8864989pt,672.15497662pt) .. (567.8334089pt,657.08293662pt) .. controls (567.9214089pt,653.31275662pt) and (558.6179489pt,640.82231662pt) .. (556.8244389pt,638.41443662pt) .. controls (555.4353689pt,633.45388662pt) and (555.4353689pt,629.45690662pt) .. (555.4353689pt,624.09564662pt) .. controls (554.6365589pt,622.15538662pt) and (552.1629989pt,621.50851662pt) .. (550.3631789pt,621.03785662pt) .. controls (547.6045389pt,618.47565662pt) and (546.0326889pt,615.81470662pt) .. (544.0977289pt,612.53907662pt) .. controls (540.6147689pt,610.29192662pt) and (535.2478389pt,608.85648662pt) .. (530.8880389pt,607.69042662pt) .. controls (524.6769989pt,604.26656662pt) and (521.4455389pt,601.24794662pt) .. (516.8803089pt,596.98338662pt) .. controls (515.0260789pt,596.21106662pt) and (513.1302189pt,597.78447662pt) .. (509.8219389pt,600.53010662pt) .. controls (505.2697689pt,598.51151662pt) and (505.2697689pt,594.29887662pt) .. (505.2697689pt,590.06271662pt) .. controls (499.3336189pt,588.25992662pt) and (495.2403889pt,591.25296662pt) .. (495.2403889pt,591.25296662pt);
\fill[coffee18] (383.4390089pt,665.69882662pt) -- (383.4390089pt,666.68422662pt) .. controls (382.5851889pt,667.49045662pt) and (381.5416389pt,667.49045662pt) .. (380.4980889pt,667.49045662pt) .. controls (380.1425589pt,666.68422662pt) and (380.7515689pt,665.69882662pt) .. (381.3605789pt,664.71343662pt) .. controls (382.2143989pt,663.90719662pt) and (382.6489389pt,663.90719662pt) .. (383.0834789pt,663.90719662pt) .. controls (383.4390089pt,664.71343662pt) and (383.4390089pt,665.69882662pt) .. (383.4390089pt,665.69882662pt);
\fill[coffee18] (409.7374689pt,673.06301662pt) -- (417.7332389pt,678.00466662pt) .. controls (416.4742789pt,680.91577662pt) and (406.3149889pt,680.97681662pt) .. (397.0393189pt,681.03255662pt) .. controls (392.1164289pt,676.62534662pt) and (396.0969189pt,671.82913662pt) .. (399.0143189pt,668.31388662pt) .. controls (402.5742689pt,668.63591662pt) and (409.7374689pt,673.06301662pt) .. (409.7374689pt,673.06301662pt);
\fill[coffee18] (387.0222689pt,680.01685662pt) -- (387.0222689pt,681.86309662pt) .. controls (385.4097989pt,683.88541662pt) and (383.4390089pt,684.51092662pt) .. (381.4682189pt,685.13643662pt) .. controls (379.8557589pt,686.27070662pt) and (379.8557589pt,687.03151662pt) .. (379.8557589pt,691.66018662pt) .. controls (355.8510289pt,693.56829662pt) and (348.6087589pt,689.51532662pt) .. (346.1559289pt,688.14264662pt) .. controls (343.9794789pt,688.41497662pt) and (340.2154489pt,690.56557662pt) .. (336.3230489pt,692.78950662pt) .. controls (334.3918089pt,693.00403662pt) and (331.9639989pt,691.48217662pt) .. (328.4111589pt,689.25508662pt) .. controls (327.6252289pt,684.28493662pt) and (330.9268189pt,684.92314662pt) .. (332.0996889pt,685.14987662pt) .. controls (338.9526689pt,684.59087662pt) and (346.1556689pt,683.68093662pt) .. (356.6549989pt,682.35457662pt) .. controls (360.0389089pt,682.53929662pt) and (363.2201589pt,684.61242662pt) .. (369.1569689pt,688.48132662pt) .. controls (372.0076889pt,687.81780662pt) and (378.4249389pt,681.07340662pt) .. (384.5163489pt,674.67146662pt) .. controls (387.0222689pt,674.36351662pt) and (387.0222689pt,680.01685662pt) .. (387.0222689pt,680.01685662pt);
\fill[coffee18] (437.1878789pt,679.28533662pt) -- (437.1878789pt,684.89800662pt) .. controls (432.9802889pt,684.28369662pt) and (432.1362889pt,678.54779662pt) .. (431.7560889pt,675.96389662pt) .. controls (432.5083389pt,674.65696662pt) and (434.3758189pt,674.65696662pt) .. (436.2051089pt,674.65696662pt) .. controls (437.1878789pt,676.27450662pt) and (437.1878789pt,679.28533662pt) .. (437.1878789pt,679.28533662pt);
\fill[coffee18] (295.6491989pt,697.41065662pt) -- (295.6491989pt,701.01360662pt) .. controls (295.1312989pt,701.73014662pt) and (293.6196789pt,700.21853662pt) .. (292.5034389pt,699.10229662pt) .. controls (292.0750089pt,696.92546662pt) and (292.6676289pt,695.38113662pt) .. (294.3077389pt,691.10705662pt) .. controls (295.6491989pt,692.02018662pt) and (295.6491989pt,697.41065662pt) .. (295.6491989pt,697.41065662pt);
\fill[coffee18] (430.0213589pt,941.50390662pt) -- (430.0213589pt,944.60783662pt) .. controls (426.8679089pt,945.18212662pt) and (424.6300989pt,942.48573662pt) .. (422.7876389pt,940.26570662pt) .. controls (423.0542489pt,939.81801662pt) and (426.2187389pt,939.81801662pt) .. (428.3101789pt,939.81801662pt) .. controls (430.0213589pt,940.57666662pt) and (430.0213589pt,941.50390662pt) .. (430.0213589pt,941.50390662pt);
\fill[coffee18] (393.2929689pt,945.19290662pt) -- (393.2929689pt,949.07845662pt) .. controls (386.3031789pt,948.54320662pt) and (385.5436889pt,944.59949662pt) .. (385.0537189pt,942.05526662pt) .. controls (385.8527289pt,941.45188662pt) and (389.1024189pt,941.91205662pt) .. (391.4072289pt,942.23842662pt) .. controls (393.2929689pt,943.71480662pt) and (393.2929689pt,945.19290662pt) .. (393.2929689pt,945.19290662pt);
\fill[coffee18] (359.1054889pt,944.48877662pt) -- (362.0965789pt,945.63655662pt) .. controls (362.9958489pt,951.49506662pt) and (360.4248589pt,953.08402662pt) .. (359.5918189pt,953.59886662pt) .. controls (355.5606589pt,954.55572662pt) and (351.4667189pt,955.21037662pt) .. (344.7254989pt,956.28833662pt) .. controls (344.0231789pt,956.04634662pt) and (344.0231789pt,952.64562662pt) .. (344.0231789pt,950.39163662pt) .. controls (345.9926989pt,947.82211662pt) and (348.9501589pt,946.21766662pt) .. (354.6379189pt,943.13200662pt) .. controls (355.2834189pt,943.02211662pt) and (359.1054889pt,944.48877662pt) .. (359.1054889pt,944.48877662pt);
\fill[coffee18] (374.9287789pt,598.06484662pt) -- (375.3393589pt,599.29658662pt) .. controls (376.7502689pt,600.30437662pt) and (378.0641289pt,600.30437662pt) .. (379.3779789pt,600.30437662pt) .. controls (380.7888889pt,599.29658662pt) and (381.1994789pt,598.06484662pt) .. (381.6435489pt,596.73260662pt) .. controls (380.3733389pt,595.82530662pt) and (378.0641289pt,595.82530662pt) .. (375.7549089pt,595.82530662pt) .. controls (374.4846989pt,596.73260662pt) and (374.9287789pt,598.06484662pt) .. (374.9287789pt,598.06484662pt);
\fill[coffee18] (36.0044749pt,1005.36176662pt) -- (36.0904449pt,1007.44891662pt) .. controls (36.5149819pt,1007.87344662pt) and (37.0869169pt,1006.44420662pt) .. (37.6044659pt,1005.15087662pt) .. controls (37.5408159pt,1003.60559662pt) and (36.9454729pt,1003.01025662pt) .. (36.3501299pt,1002.41491662pt) .. controls (35.9266809pt,1003.47309662pt) and (36.0044749pt,1005.36176662pt) .. (36.0044749pt,1005.36176662pt);
\fill[coffee19] (482.8744089pt,602.58739662pt) -- (480.9036189pt,602.97609662pt) .. controls (478.4596589pt,604.34844662pt) and (477.4433689pt,605.63707662pt) .. (476.4270889pt,606.92571662pt) .. controls (471.8411789pt,609.74484662pt) and (467.2524489pt,611.90178662pt) .. (462.6637289pt,614.05874662pt) .. controls (457.7634389pt,617.57223662pt) and (456.3629389pt,619.70954662pt) .. (454.9624489pt,621.84685662pt) .. controls (448.8657789pt,628.65505662pt) and (442.8147889pt,634.83888662pt) .. (436.7637989pt,641.02270662pt) .. controls (431.8129889pt,646.86789662pt) and (431.8129889pt,647.82819662pt) .. (431.8129889pt,652.28705662pt) .. controls (408.8774489pt,647.34742662pt) and (407.1479789pt,642.51610662pt) .. (406.5975189pt,640.97836662pt) .. controls (402.6502689pt,635.92514662pt) and (398.3763389pt,631.28672662pt) .. (394.1023889pt,626.64830662pt) .. controls (390.6055289pt,621.65507662pt) and (390.6055289pt,620.19063662pt) .. (390.6055289pt,616.58496662pt) .. controls (383.6455189pt,611.94996662pt) and (378.2311389pt,611.94996662pt) .. (370.3437089pt,611.94996662pt) .. controls (358.1640189pt,619.13885662pt) and (355.5821089pt,625.31822662pt) .. (353.5542489pt,630.17158662pt) .. controls (351.6114389pt,631.45127662pt) and (342.3702589pt,634.02053662pt) .. (325.3028489pt,638.76570662pt) .. controls (304.6073489pt,637.01630662pt) and (304.6073489pt,630.82841662pt) .. (304.6073489pt,626.52113662pt) .. controls (297.2292789pt,619.11648662pt) and (292.9374689pt,619.11648662pt) .. (287.3048489pt,619.11648662pt) .. controls (286.3292389pt,621.11299662pt) and (285.7706789pt,633.78277662pt) .. (285.3775389pt,642.70006662pt) .. controls (284.4639389pt,645.35359662pt) and (280.2849489pt,649.71550662pt) .. (277.5272189pt,652.59395662pt) .. controls (273.5508189pt,654.94905662pt) and (271.4485289pt,654.94905662pt) .. (269.3462289pt,654.94905662pt) .. controls (260.1592889pt,656.54473662pt) and (251.0331289pt,658.49499662pt) .. (236.4603589pt,661.60920662pt) .. controls (233.7211089pt,661.74052662pt) and (228.5349689pt,659.57360662pt) .. (225.2871589pt,658.21659662pt) .. controls (222.1190689pt,656.27982662pt) and (221.4947789pt,655.26970662pt) .. (219.1937889pt,651.54660662pt) .. controls (209.5932789pt,650.86268662pt) and (205.9474389pt,654.16213662pt) .. (201.4719089pt,658.21243662pt) .. controls (201.5674089pt,664.90488662pt) and (206.2805089pt,677.50177662pt) .. (212.1647389pt,693.22877662pt) .. controls (210.4151389pt,700.53358662pt) and (197.7245189pt,713.22421662pt) .. (187.3563589pt,723.59236662pt) .. controls (181.2656889pt,726.61420662pt) and (170.7362289pt,726.61420662pt) .. (166.6259889pt,726.61420662pt) .. controls (164.1383389pt,727.84213662pt) and (162.1735189pt,730.84083662pt) .. (158.8840189pt,735.86122662pt) .. controls (159.9439689pt,739.33852662pt) and (166.8771589pt,746.27170662pt) .. (175.0015789pt,754.39612662pt) .. controls (173.7898889pt,759.66679662pt) and (162.6007789pt,764.87321662pt) .. (153.4068589pt,769.15122662pt) .. controls (149.5425489pt,775.17540662pt) and (152.4760989pt,780.65678662pt) .. (153.6880189pt,782.92129662pt) .. controls (156.4509389pt,786.16740662pt) and (158.6159189pt,787.87038662pt) .. (161.3540389pt,790.02418662pt) .. controls (162.8742089pt,793.68514662pt) and (163.6099489pt,799.89735662pt) .. (165.3044589pt,814.20477662pt) .. controls (163.4910689pt,820.82296662pt) and (156.5886289pt,825.52256662pt) .. (149.4974789pt,830.35066662pt) .. controls (149.0661489pt,831.86357662pt) and (154.5584389pt,832.64359662pt) .. (158.2327789pt,833.16542662pt) .. controls (158.6978189pt,834.48481662pt) and (159.8121989pt,847.54913662pt) .. (160.4846289pt,855.43230662pt) .. controls (160.3223289pt,868.73514662pt) and (159.4515289pt,877.11101662pt) .. (158.5807289pt,885.48687662pt) .. controls (157.3555589pt,897.17725662pt) and (156.7289289pt,903.08962662pt) .. (155.0783889pt,918.66284662pt) .. controls (157.0902789pt,920.69559662pt) and (174.3262589pt,920.86940662pt) .. (186.1923789pt,920.98905662pt) .. controls (188.4550889pt,921.55897662pt) and (192.6512989pt,925.48498662pt) .. (200.5932589pt,932.91554662pt) .. controls (201.2976589pt,935.55366662pt) and (197.8785189pt,945.06199662pt) .. (192.5888589pt,959.77204662pt) .. controls (197.4009289pt,967.62165662pt) and (208.2644689pt,962.00390662pt) .. (211.9680689pt,960.08869662pt) .. controls (216.2562589pt,959.45869662pt) and (221.1402889pt,960.11225662pt) .. (230.7973089pt,961.40451662pt) .. controls (250.1969789pt,971.87784662pt) and (252.5664989pt,977.07838662pt) .. (254.9552889pt,982.32118662pt) .. controls (255.0176089pt,1001.95764662pt) and (252.6501089pt,1003.42083662pt) .. (251.6647189pt,1004.02984662pt) .. controls (250.8584789pt,1006.09300662pt) and (250.8584789pt,1008.00564662pt) .. (250.8584789pt,1015.96371662pt) .. controls (262.1846189pt,1009.21802662pt) and (266.3650289pt,998.77016662pt) .. (270.2281589pt,989.11527662pt) .. controls (275.2455789pt,988.13593662pt) and (288.4683689pt,994.45585662pt) .. (298.5545289pt,999.27659662pt) .. controls (298.8632989pt,999.63886662pt) and (299.9651289pt,1007.94487662pt) .. (301.5038289pt,1019.54421562pt) .. controls (304.5974589pt,1021.88050362pt) and (311.5811389pt,1016.71723662pt) .. (318.7519289pt,1011.41563662pt) .. controls (319.5839989pt,1008.55390662pt) and (314.9071289pt,1005.27810662pt) .. (309.5954389pt,1001.55764662pt) .. controls (312.8421589pt,998.47061662pt) and (319.9291189pt,1000.50312662pt) .. (322.8569489pt,1001.34281662pt) .. controls (327.7742489pt,1001.65970662pt) and (330.8564789pt,1001.20733662pt) .. (335.4084689pt,1000.53924662pt) .. controls (337.8122689pt,1001.60604662pt) and (343.6608389pt,1006.88988662pt) .. (350.7722789pt,1013.31464662pt) .. controls (350.9536689pt,1013.36655662pt) and (358.3543489pt,1011.09533662pt) .. (362.4756089pt,1009.83054662pt) .. controls (366.6265489pt,1007.35212662pt) and (367.5786689pt,1005.58772662pt) .. (368.5307989pt,1003.82332662pt) .. controls (374.9716889pt,999.62426662pt) and (381.8917289pt,996.25647662pt) .. (394.8608389pt,989.94478662pt) .. controls (406.3599589pt,988.29031662pt) and (418.8236789pt,990.94277662pt) .. (423.4615589pt,991.92977662pt) .. controls (424.6464689pt,991.60512662pt) and (424.6464689pt,989.34738662pt) .. (424.6464689pt,987.64458662pt) .. controls (425.6548689pt,986.89978662pt) and (427.1720589pt,987.48197662pt) .. (428.6892089pt,988.06416662pt) .. controls (430.1668189pt,986.97288662pt) and (430.8726889pt,984.74891662pt) .. (433.0125389pt,978.00682662pt) .. controls (437.0367689pt,975.65059662pt) and (446.4118089pt,975.65059662pt) .. (453.9874089pt,975.65059662pt) .. controls (456.2143089pt,976.48511662pt) and (460.7546889pt,981.02547662pt) .. (466.6083189pt,986.87910662pt) .. controls (471.2288189pt,988.01798662pt) and (471.2288189pt,983.60718662pt) .. (471.2288189pt,982.07093662pt) .. controls (470.4225889pt,981.31228662pt) and (469.4371889pt,981.92129662pt) .. (468.4517989pt,982.53029662pt) .. controls (467.6455589pt,982.17476662pt) and (467.6455589pt,981.13121662pt) .. (467.6455589pt,980.08766662pt) .. controls (468.5645989pt,979.23384662pt) and (469.6878389pt,979.23384662pt) .. (471.0990889pt,979.23384662pt) .. controls (471.4068889pt,976.10190662pt) and (470.6839889pt,969.09771662pt) .. (517.0194489pt,942.72914662pt) .. controls (518.2579489pt,942.71805662pt) and (521.7129389pt,939.92035662pt) .. (526.4311089pt,936.09982662pt) .. controls (525.0479389pt,931.19390662pt) and (517.9078489pt,926.42418662pt) .. (508.7078989pt,920.27843662pt) .. controls (507.8476489pt,916.59267662pt) and (512.6721689pt,903.99192662pt) .. (517.3555889pt,891.75973662pt) .. controls (528.5396789pt,879.67959662pt) and (533.6712989pt,881.31035662pt) .. (535.2948889pt,881.82631662pt) .. controls (539.9317689pt,883.46660662pt) and (543.9754689pt,884.95545662pt) .. (552.3583389pt,888.04194662pt) .. controls (558.4434689pt,887.12055662pt) and (559.8957389pt,882.54485662pt) .. (561.6972389pt,876.86881662pt) .. controls (558.8278989pt,873.72657662pt) and (549.3191789pt,870.96230662pt) .. (544.1614089pt,869.46290662pt) .. controls (538.6583789pt,866.80647662pt) and (537.0902189pt,865.05913662pt) .. (532.9494289pt,860.44522662pt) .. controls (531.7866989pt,850.75158662pt) and (534.0228689pt,839.48680662pt) .. (535.0987189pt,834.06713662pt) .. controls (536.3947889pt,826.77081662pt) and (536.9030189pt,823.27278662pt) .. (537.5188389pt,819.03429662pt) .. controls (539.1169189pt,816.34487662pt) and (541.6937789pt,815.21045662pt) .. (547.6561789pt,812.58559662pt) .. controls (547.4553889pt,807.52146662pt) and (541.1301489pt,800.99547662pt) .. (532.8503689pt,792.45291662pt) .. controls (534.0150689pt,786.36892662pt) and (545.0103889pt,780.72649662pt) .. (557.9643789pt,774.07890662pt) .. controls (558.7787289pt,766.66111662pt) and (546.3718289pt,768.32523662pt) .. (537.0989289pt,769.56898662pt) .. controls (522.0690789pt,762.66288662pt) and (519.5332289pt,755.99311662pt) .. (517.4565389pt,750.53095662pt) .. controls (520.4603289pt,738.36682662pt) and (523.4322789pt,740.20358662pt) .. (529.4389689pt,743.91592662pt) .. controls (541.9790589pt,730.96728662pt) and (540.7454189pt,722.32642662pt) .. (540.2500989pt,718.85700662pt) .. controls (539.2288889pt,718.59127662pt) and (528.1130389pt,719.03915662pt) .. (514.9712989pt,719.56869662pt) .. controls (512.3318289pt,717.27886662pt) and (520.3232089pt,712.28117662pt) .. (532.8257689pt,704.46225662pt) .. controls (546.6103289pt,693.88060662pt) and (548.2259689pt,690.86178662pt) .. (549.2349389pt,688.97647662pt) .. controls (550.0604889pt,685.75324662pt) and (550.0604889pt,683.69905662pt) .. (550.0604889pt,681.64485662pt) .. controls (552.4791889pt,675.43161662pt) and (555.4353689pt,669.89184662pt) .. (561.9820889pt,657.62357662pt) .. controls (562.0841789pt,654.45805662pt) and (556.2649289pt,644.17156662pt) .. (553.7649989pt,639.75253662pt) .. controls (549.8188689pt,632.07352662pt) and (547.4957489pt,627.10710662pt) .. (542.8432489pt,617.16086662pt) .. controls (540.6044489pt,614.81286662pt) and (533.9358289pt,612.88582662pt) .. (531.4723389pt,612.17393662pt) .. controls (526.4317189pt,609.54576662pt) and (522.7344389pt,607.04541662pt) .. (516.8835489pt,603.08867662pt) .. controls (514.7802889pt,602.64412662pt) and (506.5098989pt,603.61615662pt) .. (501.2836789pt,604.23039662pt) .. controls (494.6339289pt,604.09118662pt) and (491.7326689pt,603.30682662pt) .. (488.8314089pt,602.52246662pt) .. controls (484.8451989pt,602.19872662pt) and (482.8744089pt,602.58739662pt) .. (482.8744089pt,602.58739662pt);
\fill[coffee19] (367.3143489pt,660.32394662pt) -- (367.3143489pt,661.30933662pt) .. controls (366.1049989pt,662.11556662pt) and (364.6269089pt,662.11556662pt) .. (363.1488189pt,662.11556662pt) .. controls (361.9394689pt,661.30933662pt) and (361.9394689pt,660.32394662pt) .. (361.9394689pt,659.33854662pt) .. controls (363.1488189pt,658.53231662pt) and (364.6269089pt,658.53231662pt) .. (366.1049989pt,658.53231662pt) .. controls (367.3143489pt,659.33854662pt) and (367.3143489pt,660.32394662pt) .. (367.3143489pt,660.32394662pt);
\fill[coffee19] (385.2306389pt,665.69882662pt) -- (385.2306389pt,669.14172662pt) .. controls (381.7268989pt,670.55602662pt) and (379.2740889pt,668.10320662pt) .. (377.9177689pt,666.74689662pt) .. controls (381.3089489pt,662.11556662pt) and (383.6583789pt,662.11556662pt) .. (384.5231289pt,662.11556662pt) .. controls (385.2306389pt,663.72803662pt) and (385.2306389pt,665.69882662pt) .. (385.2306389pt,665.69882662pt);
\fill[coffee19] (409.5464989pt,672.13976662pt) -- (418.3278489pt,677.28596662pt) .. controls (418.6004789pt,677.82879662pt) and (414.9131289pt,682.82477662pt) .. (412.8558189pt,685.61222662pt) .. controls (411.8955989pt,685.85801662pt) and (410.0757289pt,684.06302662pt) .. (408.8269089pt,682.83127662pt) .. controls (405.6726589pt,681.82348662pt) and (403.0662889pt,681.82348662pt) .. (400.4598989pt,681.82348662pt) .. controls (396.7985389pt,680.13412662pt) and (394.9299489pt,678.06932662pt) .. (391.5817089pt,674.36957662pt) .. controls (391.5935389pt,674.26571662pt) and (395.7465489pt,670.90280662pt) .. (400.9728089pt,666.67085662pt) .. controls (400.0775789pt,666.59060662pt) and (409.5464989pt,672.13976662pt) .. (409.5464989pt,672.13976662pt);
\fill[coffee19] (460.0308889pt,675.70233662pt) -- (458.3235589pt,677.40968662pt) .. controls (454.9005789pt,674.64419662pt) and (456.1729789pt,672.58543662pt) .. (456.9292589pt,671.36175662pt) .. controls (457.9313889pt,671.39265662pt) and (459.2180989pt,672.67936662pt) .. (460.2729389pt,673.73420662pt) .. controls (460.6386989pt,675.09453662pt) and (460.0308889pt,675.70233662pt) .. (460.0308889pt,675.70233662pt);
\fill[coffee19] (438.4072789pt,680.85521662pt) -- (437.3772489pt,683.94946662pt) .. controls (431.8787389pt,684.07952662pt) and (430.7113189pt,681.03726662pt) .. (430.1113489pt,679.47379662pt) .. controls (430.6760589pt,676.92271662pt) and (431.9661889pt,675.36819662pt) .. (434.0891989pt,672.81012662pt) .. controls (434.5357789pt,672.84794662pt) and (436.6698589pt,675.76645662pt) .. (437.9667289pt,677.54004662pt) .. controls (438.7485589pt,679.82997662pt) and (438.4072789pt,680.85521662pt) .. (438.4072789pt,680.85521662pt);
\fill[coffee19] (387.0204389pt,680.58550662pt) -- (387.0178589pt,686.16184662pt) .. controls (371.1757089pt,695.05647662pt) and (365.2315489pt,692.81894662pt) .. (362.9282089pt,691.95191662pt) .. controls (358.5790889pt,691.61059662pt) and (355.5668589pt,692.06045662pt) .. (351.9683489pt,692.59787662pt) .. controls (349.2890289pt,691.91322662pt) and (347.7544089pt,690.06411662pt) .. (345.6482589pt,687.52634662pt) .. controls (344.9743689pt,687.59937662pt) and (340.8960889pt,690.80735662pt) .. (335.2359789pt,695.25960662pt) .. controls (332.8624589pt,695.27684662pt) and (328.8965089pt,690.89451662pt) .. (324.8649489pt,686.43970662pt) .. controls (326.9267789pt,682.98275662pt) and (332.7444289pt,684.44289662pt) .. (335.1946789pt,685.05787662pt) .. controls (338.1300789pt,684.82553662pt) and (339.2675689pt,683.92658662pt) .. (342.9329889pt,681.02986662pt) .. controls (358.4156889pt,680.27521662pt) and (363.2048589pt,682.75986662pt) .. (368.4737889pt,685.49342662pt) .. controls (375.9520789pt,683.54360662pt) and (380.8170689pt,678.16784662pt) .. (384.4799289pt,674.12043662pt) .. controls (387.0229889pt,675.11154662pt) and (387.0204389pt,680.58550662pt) .. (387.0204389pt,680.58550662pt);
\fill[coffee19] (297.4133989pt,698.39604662pt) -- (297.4311889pt,701.59335662pt) .. controls (296.4973789pt,703.32302662pt) and (294.7533889pt,703.32302662pt) .. (291.9423089pt,703.32302662pt) .. controls (291.1210889pt,697.12019662pt) and (293.2110789pt,691.67375662pt) .. (294.7833789pt,687.57644662pt) .. controls (297.3762389pt,691.72416662pt) and (297.4133989pt,698.39604662pt) .. (297.4133989pt,698.39604662pt);
\fill[coffee19] (498.1032489pt,927.05723662pt) -- (498.1032489pt,927.92197662pt) .. controls (496.8938989pt,929.63316662pt) and (495.4158089pt,930.85987662pt) .. (492.4986589pt,933.28089662pt) .. controls (492.1340089pt,932.70178662pt) and (493.8158689pt,928.31896662pt) .. (494.9670789pt,925.31893662pt) .. controls (498.1032489pt,924.39600662pt) and (498.1032489pt,927.05723662pt) .. (498.1032489pt,927.05723662pt);
\fill[coffee19] (430.9171789pt,942.50545662pt) -- (430.9171789pt,945.23852662pt) .. controls (429.5356089pt,946.22192662pt) and (425.0943789pt,946.65013662pt) .. (418.9079389pt,947.24662662pt) .. controls (417.2893689pt,944.30852662pt) and (421.4901989pt,940.10768662pt) .. (424.8424989pt,936.75538662pt) .. controls (430.9171789pt,938.30049662pt) and (430.9171789pt,942.50545662pt) .. (430.9171789pt,942.50545662pt);
\fill[coffee19] (394.1887889pt,944.97089662pt) -- (394.1887889pt,946.58972662pt) .. controls (392.5652789pt,948.92810662pt) and (390.5810189pt,950.16731662pt) .. (387.3957389pt,952.15654662pt) .. controls (386.7257689pt,951.87726662pt) and (384.8600789pt,947.78253662pt) .. (383.1885589pt,944.11394662pt) .. controls (383.2351389pt,942.84293662pt) and (385.0829189pt,941.70093662pt) .. (388.5417489pt,939.56326662pt) .. controls (394.1887889pt,941.59114662pt) and (394.1887889pt,944.97089662pt) .. (394.1887889pt,944.97089662pt);
\fill[coffee19] (374.5045889pt,951.26071662pt) -- (372.2639289pt,953.50138662pt) .. controls (369.9946289pt,951.32113662pt) and (368.1889889pt,945.19290662pt) .. (374.7860189pt,948.02814662pt) .. controls (375.7306589pt,950.03465662pt) and (374.5045889pt,951.26071662pt) .. (374.5045889pt,951.26071662pt);
\fill[coffee19] (359.2884789pt,944.77243662pt) -- (360.7289689pt,945.80962662pt) .. controls (365.5238189pt,954.81061662pt) and (365.5224189pt,956.47488662pt) .. (365.5222389pt,956.67486662pt) .. controls (360.2369889pt,956.94874662pt) and (353.7773989pt,957.08350662pt) .. (342.1156689pt,957.32679662pt) .. controls (342.0365689pt,957.29545662pt) and (342.5800389pt,952.64595662pt) .. (343.3503489pt,946.05571662pt) .. controls (354.0610489pt,941.00851662pt) and (359.2884789pt,944.77243662pt) .. (359.2884789pt,944.77243662pt);
\fill[coffee19] (313.5654889pt,956.64680662pt) -- (313.5654889pt,959.81773662pt) .. controls (308.6910989pt,961.78521662pt) and (307.1226289pt,959.24737662pt) .. (306.4721289pt,958.19484662pt) .. controls (307.0509889pt,956.62993662pt) and (308.4089689pt,955.76979662pt) .. (311.9603189pt,953.52041662pt) .. controls (313.5654889pt,953.79342662pt) and (313.5654889pt,956.64680662pt) .. (313.5654889pt,956.64680662pt);
\fill[coffee19] (361.0457289pt,998.94511662pt) -- (362.5680089pt,1001.40821662pt) .. controls (352.9060389pt,1004.95801662pt) and (350.6957189pt,1002.74770662pt) .. (349.7595789pt,1001.81155662pt) .. controls (349.5353189pt,1000.16912662pt) and (350.1973989pt,999.09787662pt) .. (351.7091989pt,996.65172662pt) .. controls (359.5600089pt,996.54117662pt) and (361.0457289pt,998.94511662pt) .. (361.0457289pt,998.94511662pt);
\fill[coffee19] (425.0047989pt,992.13357662pt) -- (423.8223289pt,993.31604662pt) .. controls (422.8548489pt,995.79386662pt) and (422.8548489pt,997.63982662pt) .. (422.8548489pt,1002.03772662pt) .. controls (428.8457489pt,1001.03563662pt) and (429.7208989pt,996.49134662pt) .. (430.5757289pt,992.05260662pt) .. controls (427.7223389pt,989.41603662pt) and (425.0047989pt,992.13357662pt) .. (425.0047989pt,992.13357662pt);
\fill[coffee19] (425.5422889pt,1007.89990662pt) -- (424.9332789pt,1008.88530662pt) .. controls (424.9115089pt,1010.46255662pt) and (425.4939289pt,1011.40491662pt) .. (426.9676689pt,1013.78947662pt) .. controls (431.8129889pt,1011.64181662pt) and (431.8129889pt,1008.60403662pt) .. (431.8129889pt,1005.73939662pt) .. controls (427.1978389pt,1005.22116662pt) and (425.5422889pt,1007.89990662pt) .. (425.5422889pt,1007.89990662pt);
\fill[coffee20] (479.1505089pt,605.01102662pt) -- (478.6014489pt,605.89942662pt) .. controls (474.7811189pt,608.34608662pt) and (470.6609089pt,610.44806662pt) .. (462.9848889pt,614.36407662pt) .. controls (443.0572289pt,633.34142662pt) and (435.6898889pt,643.75137662pt) .. (432.4566489pt,648.31992662pt) .. controls (430.3410189pt,649.54480662pt) and (425.8681989pt,649.43786662pt) .. (417.1470189pt,649.22935662pt) .. controls (407.8534289pt,645.24618662pt) and (405.5847389pt,640.74452662pt) .. (404.4620689pt,638.51682662pt) .. controls (400.7200989pt,633.74697662pt) and (397.2692389pt,630.14485662pt) .. (393.8183989pt,626.54274662pt) .. controls (390.4496389pt,621.78066662pt) and (389.7831189pt,619.56248662pt) .. (386.1714789pt,607.54323662pt) .. controls (365.1103089pt,610.86975662pt) and (356.6405089pt,624.79719662pt) .. (351.5572289pt,633.15600662pt) .. controls (335.3329589pt,639.35672662pt) and (322.5236289pt,637.83625662pt) .. (317.1039589pt,637.19293662pt) .. controls (309.3387289pt,636.56592662pt) and (305.2675789pt,636.44289662pt) .. (300.0737189pt,636.28592662pt) .. controls (298.1265789pt,635.53881662pt) and (298.7406589pt,633.93853662pt) .. (299.2219989pt,632.68417662pt) .. controls (300.3918789pt,631.65788662pt) and (301.3403789pt,631.65788662pt) .. (304.8578889pt,631.65788662pt) .. controls (301.7592989pt,623.62545662pt) and (297.2738889pt,621.11638662pt) .. (289.1832989pt,616.59062662pt) .. controls (286.6910589pt,619.26419662pt) and (286.6910589pt,632.46920662pt) .. (286.6910589pt,642.67935662pt) .. controls (286.0734089pt,644.83061662pt) and (281.7640789pt,649.62986662pt) .. (277.6117789pt,654.25424662pt) .. controls (274.8651589pt,655.39305662pt) and (264.2956989pt,656.87267662pt) .. (257.3979289pt,657.83830662pt) .. controls (248.9324789pt,659.40848662pt) and (245.4835989pt,660.36197662pt) .. (235.9293789pt,663.00335662pt) .. controls (232.2380989pt,662.51426662pt) and (225.0834489pt,657.65898662pt) .. (215.7136289pt,651.30045662pt) .. controls (210.2328589pt,650.28388662pt) and (205.9955689pt,654.11858662pt) .. (204.0644889pt,655.86618662pt) .. controls (202.4845089pt,658.89156662pt) and (202.4845089pt,660.84166662pt) .. (202.4845089pt,665.42529662pt) .. controls (206.2353589pt,678.63732662pt) and (208.1614189pt,680.83808662pt) .. (208.9806989pt,681.77421662pt) .. controls (209.6510189pt,686.74646662pt) and (209.6510189pt,691.88756662pt) .. (209.6510189pt,700.85199662pt) .. controls (209.2197789pt,701.68397662pt) and (199.1258389pt,712.19361662pt) .. (188.4892689pt,723.26820662pt) .. controls (181.9433989pt,726.61420662pt) and (170.9142989pt,726.61420662pt) .. (159.8390589pt,726.61420662pt) .. controls (157.4497089pt,736.84425662pt) and (166.4279789pt,745.82252662pt) .. (174.9891389pt,754.38369662pt) .. controls (173.9648189pt,759.58592662pt) and (162.6847489pt,764.83335662pt) .. (156.6494589pt,767.64094662pt) .. controls (150.5272689pt,773.80274662pt) and (150.5272689pt,777.06949662pt) .. (150.5272689pt,777.77570662pt) .. controls (153.7521989pt,782.07962662pt) and (157.6937889pt,786.63376662pt) .. (165.2988289pt,795.42069662pt) .. controls (165.9746789pt,798.60709662pt) and (163.7209589pt,815.04976662pt) .. (163.0611489pt,819.86363662pt) .. controls (161.6453589pt,823.36215662pt) and (160.3570789pt,823.36215662pt) .. (159.1335789pt,823.36215662pt) .. controls (157.0657689pt,824.64753662pt) and (155.7619389pt,826.21854662pt) .. (153.7444589pt,828.64946662pt) .. controls (153.9888289pt,829.52564662pt) and (157.4024089pt,832.10049662pt) .. (161.0521989pt,834.85355662pt) .. controls (161.4350489pt,836.73443662pt) and (161.6530689pt,852.98318662pt) .. (161.7870489pt,862.96889662pt) .. controls (160.5205289pt,878.82241662pt) and (158.7798489pt,888.94851662pt) .. (156.6330089pt,901.43737662pt) .. controls (156.1603689pt,908.94309662pt) and (157.2567989pt,913.13550662pt) .. (184.6657389pt,919.21428662pt) .. controls (190.2543689pt,921.33965662pt) and (196.5972789pt,928.85030662pt) .. (201.3924389pt,934.52826662pt) .. controls (201.5335289pt,936.60117662pt) and (197.7916989pt,946.39901662pt) .. (196.0584589pt,950.93745662pt) .. controls (195.3697889pt,955.90516662pt) and (196.0810289pt,958.73897662pt) .. (197.1824789pt,963.12748662pt) .. controls (197.7680689pt,963.38591662pt) and (203.9091889pt,962.19355662pt) .. (216.1686789pt,959.81324662pt) .. controls (230.7880889pt,960.43779662pt) and (234.2190489pt,963.48838662pt) .. (235.9802789pt,965.05435662pt) .. controls (240.4497689pt,967.58624662pt) and (244.1512689pt,969.11481662pt) .. (248.4173389pt,970.87651662pt) .. controls (251.6108989pt,973.72957662pt) and (252.8741389pt,976.90765662pt) .. (255.2125389pt,982.79064662pt) .. controls (254.9885789pt,1000.86961662pt) and (252.5468089pt,1003.33125662pt) .. (250.0019189pt,1005.89682662pt) .. controls (250.5210289pt,1011.48316662pt) and (253.3043089pt,1011.48316662pt) .. (257.6851989pt,1011.48316662pt) .. controls (264.8885489pt,1004.39973662pt) and (266.0953889pt,998.90502662pt) .. (268.2437989pt,989.12338662pt) .. controls (276.5957689pt,987.53125662pt) and (290.0350089pt,994.34142662pt) .. (297.2713589pt,998.00836662pt) .. controls (299.7472089pt,998.44153662pt) and (305.6521889pt,997.07379662pt) .. (313.2186289pt,995.32121662pt) .. controls (324.3152589pt,996.55042662pt) and (324.3152589pt,999.14115662pt) .. (324.3152589pt,1000.01688662pt) .. controls (327.1347489pt,1000.73339662pt) and (330.5807989pt,1000.73339662pt) .. (335.2862989pt,1000.73339662pt) .. controls (338.6682489pt,1002.37937662pt) and (344.1636289pt,1007.34412662pt) .. (350.4367289pt,1013.01149662pt) .. controls (351.9680089pt,1013.65066662pt) and (354.8942589pt,1011.82319662pt) .. (356.7715889pt,1010.65078662pt) .. controls (359.9509589pt,1009.69153662pt) and (361.9594989pt,1009.69153662pt) .. (364.1397689pt,1009.69153662pt) .. controls (366.2537589pt,1008.00204662pt) and (367.2053989pt,1005.49904662pt) .. (368.2414989pt,1002.77386662pt) .. controls (372.1450289pt,999.91855662pt) and (378.3587389pt,997.34071662pt) .. (383.6163789pt,995.15951662pt) .. controls (389.5305489pt,992.58614662pt) and (391.5013389pt,991.62211662pt) .. (393.4721289pt,990.65809662pt) .. controls (400.4395989pt,989.66292662pt) and (406.9845789pt,989.41063662pt) .. (413.5631189pt,989.15705662pt) .. controls (420.1626689pt,987.89120662pt) and (421.7427089pt,986.57989662pt) .. (423.3146889pt,985.27527662pt) .. controls (425.8204589pt,984.67586662pt) and (427.3111089pt,985.24787662pt) .. (428.8017489pt,985.81989662pt) .. controls (430.0213589pt,985.50697662pt) and (430.0213589pt,984.55250662pt) .. (430.0213589pt,979.74440662pt) .. controls (437.4367889pt,975.65059662pt) and (446.1460189pt,975.65059662pt) .. (451.2391389pt,975.65059662pt) .. controls (455.1041589pt,974.83447662pt) and (455.1041589pt,973.75905662pt) .. (455.1041589pt,972.71870662pt) .. controls (456.9181889pt,973.92751662pt) and (459.1353289pt,976.44529662pt) .. (462.1781189pt,979.90068662pt) .. controls (464.2095589pt,980.73819662pt) and (467.4207289pt,979.86116662pt) .. (471.4137189pt,978.77061662pt) .. controls (471.6124089pt,978.09323662pt) and (470.6563989pt,968.83042662pt) .. (517.0194489pt,942.72914662pt) .. controls (518.2579489pt,942.71805662pt) and (521.7129389pt,939.92035662pt) .. (526.4311089pt,936.09982662pt) .. controls (525.0479389pt,931.19390662pt) and (517.9078489pt,926.42418662pt) .. (509.2550689pt,920.64395662pt) .. controls (508.1054689pt,916.79820662pt) and (511.7236489pt,905.73625662pt) .. (514.9750889pt,895.79551662pt) .. controls (524.5275689pt,883.43886662pt) and (530.4023989pt,881.57427662pt) .. (532.2472889pt,880.98872662pt) .. controls (536.3366489pt,881.84375662pt) and (539.4898389pt,883.47434662pt) .. (546.7755189pt,887.24191662pt) .. controls (556.9458389pt,887.61187662pt) and (559.1117989pt,884.18811662pt) .. (563.0980089pt,877.88707662pt) .. controls (558.9130489pt,872.63864662pt) and (548.4997289pt,870.87931662pt) .. (544.6460789pt,870.22825662pt) .. controls (539.9043889pt,867.93753662pt) and (537.9626389pt,865.78886662pt) .. (533.2060989pt,860.52540662pt) .. controls (530.0390489pt,850.61775662pt) and (531.9324989pt,846.92445662pt) .. (534.0393689pt,842.81484662pt) .. controls (536.1141789pt,829.17122662pt) and (535.8562189pt,821.12261662pt) .. (535.6835789pt,815.73561662pt) .. controls (536.2886489pt,814.40400662pt) and (538.9090989pt,814.40400662pt) .. (542.2323789pt,814.40400662pt) .. controls (546.4772289pt,811.22329662pt) and (546.4772289pt,808.73314662pt) .. (546.4772289pt,807.97910662pt) .. controls (544.0020089pt,804.54306662pt) and (540.9767489pt,801.09747662pt) .. (533.3633289pt,792.42627662pt) .. controls (534.2274889pt,786.24962662pt) and (543.7897889pt,780.99077662pt) .. (558.7806089pt,772.74649662pt) .. controls (559.0161989pt,768.81329662pt) and (544.5365889pt,768.52270662pt) .. (533.1839489pt,768.29488662pt) .. controls (522.0414589pt,762.59024662pt) and (519.4051089pt,755.65612662pt) .. (517.4498889pt,750.51347662pt) .. controls (520.5939589pt,738.44941662pt) and (523.4322789pt,740.20358662pt) .. (529.4389689pt,743.91592662pt) .. controls (541.9790589pt,730.96728662pt) and (540.7454189pt,722.32642662pt) .. (540.2500989pt,718.85700662pt) .. controls (539.2288889pt,718.59127662pt) and (528.1130389pt,719.03915662pt) .. (514.9712989pt,719.56869662pt) .. controls (512.3318289pt,717.27886662pt) and (520.3232089pt,712.28117662pt) .. (532.8257689pt,704.46225662pt) .. controls (546.6103289pt,693.88060662pt) and (548.2259689pt,690.86178662pt) .. (549.2349389pt,688.97647662pt) .. controls (550.0604889pt,685.75324662pt) and (550.0604889pt,683.69905662pt) .. (550.0604889pt,681.64485662pt) .. controls (552.4791889pt,675.43161662pt) and (555.4353689pt,669.89184662pt) .. (561.9820889pt,657.62357662pt) .. controls (562.0841789pt,654.45805662pt) and (556.2649289pt,644.17156662pt) .. (553.7649989pt,639.75253662pt) .. controls (549.8188689pt,632.07352662pt) and (547.4957489pt,627.10710662pt) .. (542.8432489pt,617.16086662pt) .. controls (540.6044489pt,614.81286662pt) and (533.9358289pt,612.88582662pt) .. (531.4723389pt,612.17393662pt) .. controls (526.6349389pt,609.74027662pt) and (523.1860589pt,607.47770662pt) .. (517.6689289pt,603.85828662pt) .. controls (514.7061489pt,603.36582662pt) and (498.5320789pt,603.37983662pt) .. (488.4212689pt,603.38859662pt) .. controls (479.6995689pt,604.12262662pt) and (479.1505089pt,605.01102662pt) .. (479.1505089pt,605.01102662pt);
\fill[coffee20] (370.8976089pt,627.28455662pt) -- (370.8976089pt,628.82080662pt) .. controls (370.0913789pt,629.57944662pt) and (369.1059789pt,628.97043662pt) .. (368.1205889pt,628.36142662pt) .. controls (367.3143489pt,627.10449662pt) and (367.3143489pt,626.17725662pt) .. (367.3143489pt,625.25001662pt) .. controls (368.1205889pt,624.49136662pt) and (369.1059789pt,624.49136662pt) .. (370.0913789pt,624.49136662pt) .. controls (370.8976089pt,625.74830662pt) and (370.8976089pt,627.28455662pt) .. (370.8976089pt,627.28455662pt);
\fill[coffee20] (375.3295289pt,633.37320662pt) -- (376.7128589pt,635.61148662pt) .. controls (365.9542389pt,641.16497662pt) and (362.6735689pt,639.90607662pt) .. (358.2236289pt,638.19847662pt) .. controls (359.8811689pt,635.10594662pt) and (364.6102089pt,636.29286662pt) .. (367.7869689pt,637.09017662pt) .. controls (369.3907089pt,636.58383662pt) and (370.1767889pt,634.53536662pt) .. (371.4147489pt,631.30930662pt) .. controls (373.7310689pt,630.78686662pt) and (375.3295289pt,633.37320662pt) .. (375.3295289pt,633.37320662pt);
\fill[coffee20] (378.9599389pt,654.94905662pt) -- (379.5689489pt,655.93444662pt) .. controls (379.2134189pt,656.74068662pt) and (378.1698689pt,656.74068662pt) .. (377.1263189pt,656.74068662pt) .. controls (376.2724989pt,655.93444662pt) and (376.2724989pt,654.94905662pt) .. (376.2724989pt,653.96365662pt) .. controls (376.6280289pt,653.15742662pt) and (377.0625689pt,653.15742662pt) .. (377.4971089pt,653.15742662pt) .. controls (378.3509289pt,653.96365662pt) and (378.9599389pt,654.94905662pt) .. (378.9599389pt,654.94905662pt);
\fill[coffee20] (369.6121189pt,658.98021662pt) -- (371.9840389pt,662.47647662pt) .. controls (372.8418989pt,662.71420662pt) and (376.0770289pt,660.77184662pt) .. (378.1285889pt,659.54010662pt) .. controls (381.8336589pt,658.53231662pt) and (384.3105089pt,658.53231662pt) .. (388.1198589pt,658.53231662pt) .. controls (388.8138989pt,659.36067662pt) and (388.8138989pt,663.90719662pt) .. (388.8138989pt,669.83917662pt) .. controls (390.8866189pt,670.48720662pt) and (397.7347589pt,666.69626662pt) .. (401.7159189pt,664.49241662pt) .. controls (402.9493089pt,664.69030662pt) and (409.6284189pt,668.60450662pt) .. (415.7530789pt,672.19380662pt) .. controls (418.4720189pt,672.75821662pt) and (424.8945389pt,671.77348662pt) .. (429.1923889pt,671.11450662pt) .. controls (434.8806289pt,669.48086662pt) and (437.5350889pt,668.14316662pt) .. (441.0449089pt,666.37437662pt) .. controls (443.6423989pt,666.19799662pt) and (447.0577789pt,667.49651662pt) .. (449.6407889pt,668.47857662pt) .. controls (454.5234989pt,669.28208662pt) and (457.9082389pt,669.28208662pt) .. (463.7269289pt,669.28208662pt) .. controls (464.0623089pt,669.61804662pt) and (464.0623089pt,675.44704662pt) .. (464.0623089pt,683.08235662pt) .. controls (461.9370789pt,684.61254662pt) and (457.7533689pt,679.98960662pt) .. (452.9417189pt,674.67278662pt) .. controls (444.6989689pt,675.30897662pt) and (442.4709589pt,681.16914662pt) .. (440.7343489pt,685.73675662pt) .. controls (440.3057189pt,685.85997662pt) and (429.2424889pt,684.97191662pt) .. (420.2449289pt,684.24967662pt) .. controls (417.1949789pt,684.66792662pt) and (414.9279589pt,686.93494662pt) .. (412.5630289pt,689.29987662pt) .. controls (411.4150289pt,689.42099662pt) and (408.5171589pt,687.61125662pt) .. (403.6294289pt,684.55881662pt) .. controls (402.7247089pt,684.83729662pt) and (404.0422989pt,688.98860662pt) .. (404.9158189pt,691.74083662pt) .. controls (404.0867989pt,692.98577662pt) and (400.4631389pt,694.36348662pt) .. (393.8669389pt,696.87137662pt) .. controls (391.1138089pt,696.72320662pt) and (393.8304589pt,694.00655662pt) .. (396.4444489pt,691.39257662pt) .. controls (396.6630989pt,684.24850662pt) and (394.1761389pt,682.71146662pt) .. (393.1837689pt,682.09817662pt) .. controls (391.8999389pt,682.82613662pt) and (391.3231789pt,684.32916662pt) .. (390.7463989pt,685.83219662pt) .. controls (388.5349589pt,687.61356662pt) and (386.4088489pt,688.28771662pt) .. (384.2827389pt,688.96188662pt) .. controls (379.4591789pt,691.45966662pt) and (375.6898389pt,693.83836662pt) .. (370.5870989pt,697.05847662pt) .. controls (368.2373089pt,697.66596662pt) and (366.4908289pt,696.21651662pt) .. (365.0771789pt,695.04328662pt) .. controls (357.4782189pt,694.44765662pt) and (347.3655889pt,694.71742662pt) .. (338.1367989pt,694.96359662pt) .. controls (328.7719389pt,694.52754662pt) and (326.5547989pt,693.74840662pt) .. (323.5678689pt,692.69874662pt) .. controls (322.5236289pt,693.00955662pt) and (322.5236289pt,694.94827662pt) .. (322.5236289pt,696.38734662pt) .. controls (321.4125189pt,697.99114662pt) and (320.0545189pt,698.51227662pt) .. (317.2054889pt,699.60554662pt) .. controls (313.5654889pt,696.54404662pt) and (313.5654889pt,693.05452662pt) .. (313.5654889pt,691.74256662pt) .. controls (312.3561389pt,690.20509662pt) and (310.8780489pt,689.63790662pt) .. (306.2807589pt,687.87376662pt) .. controls (307.9103389pt,685.62168662pt) and (314.7066989pt,684.34668662pt) .. (323.0372089pt,682.78386662pt) .. controls (333.0994589pt,676.41056662pt) and (333.1975689pt,672.63479662pt) .. (333.2392789pt,671.02990662pt) .. controls (335.7545589pt,668.68907662pt) and (338.7870689pt,667.43296662pt) .. (341.8195989pt,666.17685662pt) .. controls (345.5880089pt,663.18452662pt) and (347.1613289pt,660.78333662pt) .. (349.3578789pt,657.43097662pt) .. controls (351.1127789pt,656.63571662pt) and (354.7213389pt,657.35743662pt) .. (357.3060289pt,657.87437662pt) .. controls (360.5921589pt,657.55630662pt) and (362.0238489pt,656.65061662pt) .. (365.7947089pt,654.26517662pt) .. controls (366.5760789pt,654.50505662pt) and (369.6121189pt,658.98021662pt) .. (369.6121189pt,658.98021662pt);
\fill[coffee20] (355.3310289pt,665.15716662pt) -- (352.9733989pt,665.61535662pt) .. controls (351.1875289pt,667.48253662pt) and (350.8519489pt,669.84015662pt) .. (350.4776689pt,672.46991662pt) .. controls (348.8188489pt,673.95861662pt) and (345.8148089pt,674.36077662pt) .. (339.4500089pt,675.21282662pt) .. controls (336.9073989pt,678.19068662pt) and (342.3211289pt,678.45249662pt) .. (349.2437689pt,678.78728662pt) .. controls (351.1751589pt,678.24398662pt) and (354.5841989pt,675.00293662pt) .. (356.3390489pt,673.33455662pt) .. controls (359.2563089pt,671.11341662pt) and (361.0670189pt,670.06706662pt) .. (364.0553489pt,668.34018662pt) .. controls (363.5872289pt,663.54077662pt) and (360.4899989pt,664.15118662pt) .. (359.8091089pt,664.28537662pt) .. controls (357.4875689pt,664.73806662pt) and (355.3310289pt,665.15716662pt) .. (355.3310289pt,665.15716662pt);
\fill[coffee20] (362.8352789pt,678.24022662pt) -- (363.4442889pt,679.22562662pt) .. controls (365.1043389pt,680.03185662pt) and (366.5242789pt,680.03185662pt) .. (367.9442189pt,680.03185662pt) .. controls (369.1059789pt,679.22562662pt) and (369.1059789pt,678.24022662pt) .. (369.1059789pt,677.25483662pt) .. controls (367.4459289pt,676.44859662pt) and (365.4169789pt,676.44859662pt) .. (363.3880389pt,676.44859662pt) .. controls (362.2262689pt,677.25483662pt) and (362.8352789pt,678.24022662pt) .. (362.8352789pt,678.24022662pt);
\fill[coffee20] (308.1905989pt,659.32238662pt) -- (308.1905989pt,659.75692662pt) .. controls (307.3843689pt,660.61074662pt) and (306.3989789pt,661.21975662pt) .. (305.4135789pt,661.82876662pt) .. controls (304.6073489pt,661.47323662pt) and (304.6073489pt,660.42968662pt) .. (304.6073489pt,659.38613662pt) .. controls (305.4135789pt,658.53231662pt) and (306.3989789pt,658.53231662pt) .. (307.3843689pt,658.53231662pt) .. controls (308.1905989pt,658.88784662pt) and (308.1905989pt,659.32238662pt) .. (308.1905989pt,659.32238662pt);
\fill[coffee20] (323.4194489pt,663.90719662pt) -- (319.6178589pt,668.10790662pt) .. controls (317.1487489pt,668.51942662pt) and (317.1487489pt,664.95230662pt) .. (317.1487489pt,662.34898662pt) .. controls (319.6959789pt,660.71537662pt) and (324.1450389pt,660.46538662pt) .. (326.0377689pt,660.35903662pt) .. controls (325.8577689pt,661.21289662pt) and (323.4194489pt,663.90719662pt) .. (323.4194489pt,663.90719662pt);
\fill[coffee20] (298.4821589pt,688.09418662pt) -- (303.2183489pt,701.73659662pt) .. controls (300.3502389pt,708.10436662pt) and (291.4971789pt,703.60225662pt) .. (289.3464989pt,702.50857662pt) .. controls (286.0052989pt,701.79675662pt) and (284.0722489pt,702.02047662pt) .. (279.0697389pt,702.59940662pt) .. controls (278.0600289pt,696.20402662pt) and (282.9519789pt,694.92475662pt) .. (285.5711289pt,694.23982662pt) .. controls (286.6910589pt,692.50698662pt) and (286.6910589pt,689.13936662pt) .. (286.6910589pt,683.72279662pt) .. controls (289.8734189pt,679.67768662pt) and (293.5448589pt,680.42746662pt) .. (294.8919889pt,680.70258662pt) .. controls (297.1137689pt,684.15260662pt) and (298.4821589pt,688.09418662pt) .. (298.4821589pt,688.09418662pt);
\fill[coffee20] (498.1662689pt,929.88812662pt) -- (494.9662889pt,933.74387662pt) .. controls (490.7433989pt,933.48033662pt) and (492.2059989pt,929.51615662pt) .. (493.7526189pt,925.32427662pt) .. controls (496.8005189pt,923.46560662pt) and (498.8185789pt,925.48365662pt) .. (499.8122889pt,926.47736662pt) .. controls (499.5549589pt,928.21486662pt) and (498.1662689pt,929.88812662pt) .. (498.1662689pt,929.88812662pt);
\fill[coffee20] (424.1273489pt,930.85987662pt) -- (425.3995889pt,935.72487662pt) .. controls (431.1387789pt,935.42319662pt) and (432.4464689pt,930.42257662pt) .. (433.4441789pt,926.60734662pt) .. controls (433.6565389pt,926.56070662pt) and (436.6050789pt,929.50923662pt) .. (439.5536089pt,932.45777662pt) .. controls (439.5414789pt,932.74136662pt) and (436.3673589pt,935.06233662pt) .. (431.9286389pt,938.30800662pt) .. controls (433.9723089pt,943.40127662pt) and (439.7133589pt,943.40127662pt) .. (446.1703689pt,943.40127662pt) .. controls (446.8518289pt,946.16926662pt) and (441.4423989pt,950.42432662pt) .. (435.0114889pt,955.48287662pt) .. controls (431.2095489pt,955.34911662pt) and (432.7894489pt,950.11988662pt) .. (433.7830489pt,946.83116662pt) .. controls (433.5742989pt,946.50118662pt) and (431.6560189pt,948.32825662pt) .. (428.1516889pt,951.66598662pt) .. controls (420.2499589pt,951.03520662pt) and (416.7212589pt,947.13603662pt) .. (413.8142289pt,943.92381662pt) .. controls (413.8063489pt,943.41309662pt) and (416.5980089pt,939.15249662pt) .. (418.2383589pt,936.64901662pt) .. controls (419.0602689pt,933.75902662pt) and (418.4244689pt,932.73029662pt) .. (417.7886689pt,931.70156662pt) .. controls (417.7667589pt,930.05364662pt) and (418.3757689pt,929.06824662pt) .. (420.1971589pt,926.12117662pt) .. controls (423.1267989pt,927.03376662pt) and (424.1273489pt,930.85987662pt) .. (424.1273489pt,930.85987662pt);
\fill[coffee20] (406.3718589pt,934.80145662pt) -- (411.7944389pt,940.22403662pt) .. controls (407.3390489pt,941.48713662pt) and (401.1058689pt,936.29436662pt) .. (397.0515889pt,932.91680662pt) .. controls (397.0284989pt,932.76824662pt) and (400.5490689pt,932.71110662pt) .. (402.5691289pt,932.67832662pt) .. controls (405.1893889pt,933.61898662pt) and (406.3718589pt,934.80145662pt) .. (406.3718589pt,934.80145662pt);
\fill[coffee20] (372.7112189pt,941.65070662pt) -- (375.1459789pt,946.20008662pt) .. controls (379.2006289pt,946.18144662pt) and (381.6473789pt,941.60964662pt) .. (383.9526689pt,937.30216662pt) .. controls (391.0098389pt,936.89501662pt) and (394.9566189pt,940.84180662pt) .. (398.6794989pt,944.56468662pt) .. controls (398.5517189pt,945.11630662pt) and (392.4000189pt,951.87779662pt) .. (387.9863289pt,956.72898662pt) .. controls (386.2539789pt,957.49106662pt) and (381.7072089pt,956.58170662pt) .. (378.7230189pt,955.98486662pt) .. controls (375.2715989pt,956.29198662pt) and (374.0373989pt,957.26419662pt) .. (370.1133289pt,960.35530662pt) .. controls (361.7287389pt,961.58142662pt) and (359.1499889pt,959.44125662pt) .. (357.3258789pt,957.92738662pt) .. controls (355.1150989pt,957.93478662pt) and (350.4623289pt,959.47034662pt) .. (345.3027389pt,961.17315662pt) .. controls (343.4609989pt,961.03181662pt) and (339.8329189pt,958.65460662pt) .. (337.1173489pt,956.87528662pt) .. controls (333.7457489pt,956.20552662pt) and (330.9881989pt,956.89762662pt) .. (327.2478889pt,957.83638662pt) .. controls (326.1397089pt,957.12992662pt) and (324.0904289pt,952.50030662pt) .. (320.9756689pt,945.46353662pt) .. controls (317.1487489pt,945.32986662pt) and (317.1487489pt,952.25782662pt) .. (317.1487489pt,955.67607662pt) .. controls (315.7479789pt,958.51224662pt) and (313.1668389pt,960.32015662pt) .. (307.1334889pt,964.54608662pt) .. controls (302.8157189pt,963.89907662pt) and (302.8157189pt,958.76906662pt) .. (302.8157189pt,955.40660662pt) .. controls (304.2129389pt,953.96781662pt) and (309.0183389pt,952.38188662pt) .. (314.6250089pt,950.53151662pt) .. controls (315.1204289pt,949.83226662pt) and (314.1747889pt,945.10401662pt) .. (313.0283589pt,939.37189662pt) .. controls (317.0765789pt,936.09057662pt) and (321.2027189pt,939.40746662pt) .. (323.2644689pt,941.06483662pt) .. controls (330.3181289pt,941.83554662pt) and (344.4710889pt,941.94984662pt) .. (352.6816689pt,942.01615662pt) .. controls (360.7908689pt,939.72347662pt) and (362.4830289pt,936.85738662pt) .. (364.2848889pt,933.80549662pt) .. controls (369.9278889pt,936.45002662pt) and (372.7112189pt,941.65070662pt) .. (372.7112189pt,941.65070662pt);
\fill[coffee20] (329.6901489pt,947.81730662pt) -- (329.6901489pt,949.26073662pt) .. controls (331.3145789pt,951.31108662pt) and (333.2999989pt,952.37364662pt) .. (336.1212889pt,953.88355662pt) .. controls (337.1343889pt,953.72038662pt) and (337.9378189pt,951.62666662pt) .. (338.5032289pt,950.15326662pt) .. controls (338.4436689pt,948.10291662pt) and (337.8055089pt,947.07032662pt) .. (336.0528289pt,944.23445662pt) .. controls (329.6901489pt,944.82010662pt) and (329.6901489pt,947.81730662pt) .. (329.6901489pt,947.81730662pt);
\fill[coffee20] (256.2333689pt,943.40127662pt) -- (256.2333689pt,945.79011662pt) .. controls (255.0389489pt,946.98453662pt) and (252.6501089pt,946.98453662pt) .. (248.5890089pt,946.98453662pt) .. controls (248.0581889pt,945.12660662pt) and (251.2168089pt,941.96797662pt) .. (254.3754289pt,938.80933662pt) .. controls (256.2333689pt,939.34017662pt) and (256.2333689pt,943.40127662pt) .. (256.2333689pt,943.40127662pt);
\fill[coffee20] (295.6491989pt,953.25523662pt) -- (295.6491989pt,954.74825662pt) .. controls (294.0566389pt,955.94267662pt) and (292.0659489pt,955.94267662pt) .. (288.1005489pt,955.94267662pt) .. controls (287.2113289pt,953.17102662pt) and (290.7222189pt,951.75435662pt) .. (294.6209489pt,950.18118662pt) .. controls (295.6491989pt,950.49441662pt) and (295.6491989pt,953.25523662pt) .. (295.6491989pt,953.25523662pt);
\fill[coffee20] (308.1905989pt,976.64631662pt) -- (308.1905989pt,980.34433662pt) .. controls (306.1026389pt,979.80434662pt) and (301.4585989pt,974.90527662pt) .. (298.8336789pt,972.13623662pt) .. controls (297.8382189pt,969.53322662pt) and (298.6224989pt,967.48937662pt) .. (299.6955589pt,964.69305662pt) .. controls (300.2993889pt,964.88469662pt) and (304.0107889pt,969.19945662pt) .. (306.3096789pt,971.87208662pt) .. controls (308.1905989pt,975.22316662pt) and (308.1905989pt,976.64631662pt) .. (308.1905989pt,976.64631662pt);
\fill[coffee20] (318.0445589pt,973.85896662pt) -- (318.6535689pt,974.84435662pt) .. controls (317.8949289pt,975.65059662pt) and (316.3586789pt,975.65059662pt) .. (314.8224289pt,975.65059662pt) .. controls (313.5654889pt,974.84435662pt) and (313.5654889pt,973.85896662pt) .. (313.5654889pt,972.87356662pt) .. controls (314.3241389pt,972.06733662pt) and (315.2513789pt,972.06733662pt) .. (316.1786189pt,972.06733662pt) .. controls (317.4355489pt,972.87356662pt) and (318.0445589pt,973.85896662pt) .. (318.0445589pt,973.85896662pt);
\fill[coffee20] (381.4535789pt,974.82060662pt) -- (379.9014089pt,976.37278662pt) .. controls (377.3936489pt,977.07247662pt) and (375.7050689pt,976.42450662pt) .. (371.4579989pt,974.79474662pt) .. controls (373.8019289pt,972.06733662pt) and (379.4495889pt,972.06733662pt) .. (383.7288289pt,972.06733662pt) .. controls (383.9301889pt,972.34399662pt) and (381.4535789pt,974.82060662pt) .. (381.4535789pt,974.82060662pt);
\fill[coffee20] (397.7720389pt,974.86051662pt) -- (397.7720389pt,976.39676662pt) .. controls (396.9658089pt,977.15541662pt) and (395.9804089pt,976.54640662pt) .. (394.9950189pt,975.93739662pt) .. controls (394.1887889pt,974.68046662pt) and (394.1887889pt,973.75322662pt) .. (394.1887889pt,972.82598662pt) .. controls (394.9950189pt,972.06733662pt) and (395.9804089pt,972.06733662pt) .. (396.9658089pt,972.06733662pt) .. controls (397.7720389pt,973.32426662pt) and (397.7720389pt,974.86051662pt) .. (397.7720389pt,974.86051662pt);
\fill[coffee20] (408.5218189pt,982.71136662pt) -- (408.5218189pt,985.81529662pt) .. controls (405.3683689pt,986.38958662pt) and (403.1305489pt,983.69319662pt) .. (401.2880989pt,981.47316662pt) .. controls (401.5547089pt,981.02547662pt) and (404.7191889pt,981.02547662pt) .. (406.8106289pt,981.02547662pt) .. controls (408.5218189pt,981.78412662pt) and (408.5218189pt,982.71136662pt) .. (408.5218189pt,982.71136662pt);
\fill[coffee20] (352.5012189pt,991.77524662pt) -- (354.1886689pt,993.74604662pt) .. controls (356.4382189pt,995.35850662pt) and (357.5002389pt,995.35850662pt) .. (358.5622689pt,995.35850662pt) .. controls (360.3794789pt,996.30680662pt) and (361.5385189pt,997.46583662pt) .. (364.8495389pt,1000.77685662pt) .. controls (360.6696689pt,1004.31664662pt) and (353.4488989pt,1004.31664662pt) .. (347.7715889pt,1004.31664662pt) .. controls (347.2668289pt,1003.90796662pt) and (348.0277689pt,999.92733662pt) .. (348.9479389pt,995.11383662pt) .. controls (346.0627889pt,992.96862662pt) and (342.0690889pt,995.49683662pt) .. (338.0432789pt,998.04536662pt) .. controls (335.0670089pt,997.43805662pt) and (336.2662889pt,994.31276662pt) .. (337.3393689pt,991.51637662pt) .. controls (342.7677689pt,988.52736662pt) and (347.1760689pt,988.30555662pt) .. (348.4174489pt,988.24309662pt) .. controls (350.8137789pt,989.80445662pt) and (352.5012189pt,991.77524662pt) .. (352.5012189pt,991.77524662pt);
\fill[coffee20] (467.1976589pt,982.26049662pt) -- (462.9055389pt,983.38214662pt) .. controls (463.2320789pt,986.40036662pt) and (467.6455589pt,986.40036662pt) .. (469.6362589pt,986.40036662pt) .. controls (471.2288189pt,985.20594662pt) and (471.2288189pt,983.71291662pt) .. (471.2288189pt,982.23482662pt) .. controls (471.0272589pt,981.11900662pt) and (470.7809189pt,981.23330662pt) .. (470.5345689pt,981.34761662pt) .. controls (468.9220989pt,981.80984662pt) and (467.1976589pt,982.26049662pt) .. (467.1976589pt,982.26049662pt);
\fill[coffee20] (425.4686189pt,995.47770662pt) -- (424.8190989pt,996.52865662pt) .. controls (424.7178689pt,997.81874662pt) and (425.2436789pt,998.34455662pt) .. (426.5270589pt,999.62791662pt) .. controls (430.0213589pt,997.36664662pt) and (430.0213589pt,995.25276662pt) .. (430.0213589pt,992.96311662pt) .. controls (426.9282689pt,993.11593662pt) and (425.4686189pt,995.47770662pt) .. (425.4686189pt,995.47770662pt);
\fill[coffee20] (300.0595689pt,1009.24362662pt) -- (301.9836689pt,1019.78882362pt) .. controls (304.8836289pt,1021.66892762pt) and (311.5839689pt,1016.71514662pt) .. (318.5999889pt,1011.52798662pt) .. controls (319.2981489pt,1005.18035662pt) and (312.6696789pt,1006.84399662pt) .. (309.3643689pt,1007.67358662pt) .. controls (308.1905989pt,1007.25497662pt) and (308.1905989pt,1005.24659662pt) .. (308.1905989pt,1003.50706662pt) .. controls (306.5024389pt,1002.52502662pt) and (303.5121389pt,1002.52502662pt) .. (299.0823889pt,1002.52502662pt) .. controls (298.8988389pt,1002.88220662pt) and (300.0595689pt,1009.24362662pt) .. (300.0595689pt,1009.24362662pt);
\fill[coffee20] (424.6464689pt,1009.69153662pt) -- (424.6464689pt,1010.67693662pt) .. controls (426.2589389pt,1011.48316662pt) and (428.2297289pt,1011.48316662pt) .. (430.2005189pt,1011.48316662pt) .. controls (431.8129889pt,1010.67693662pt) and (431.8129889pt,1009.69153662pt) .. (431.8129889pt,1008.70613662pt) .. controls (430.2005189pt,1007.89990662pt) and (428.2297289pt,1007.89990662pt) .. (426.2589389pt,1007.89990662pt) .. controls (424.6464689pt,1008.70613662pt) and (424.6464689pt,1009.69153662pt) .. (424.6464689pt,1009.69153662pt);
\fill[coffee21] (476.4106989pt,609.86563662pt) -- (465.5152989pt,615.04036662pt) .. controls (436.8794489pt,642.07853662pt) and (434.5623189pt,649.37916662pt) .. (433.3663089pt,653.14748662pt) .. controls (432.5890289pt,653.35627662pt) and (424.0317489pt,652.20800662pt) .. (412.0853289pt,650.60498662pt) .. controls (403.1469289pt,646.87873662pt) and (403.1469289pt,643.50153662pt) .. (403.1469289pt,642.03182662pt) .. controls (399.1044989pt,637.42069662pt) and (394.1637589pt,633.25459662pt) .. (387.9805789pt,628.04086662pt) .. controls (385.4802189pt,624.73585662pt) and (386.1418789pt,622.65113662pt) .. (386.6705889pt,620.98531662pt) .. controls (385.8494689pt,618.58189662pt) and (384.3171789pt,617.31021662pt) .. (382.0388389pt,615.41934662pt) .. controls (380.1543089pt,615.43792662pt) and (373.9748589pt,617.41215662pt) .. (362.7575389pt,620.99589662pt) .. controls (358.3562089pt,624.32358662pt) and (358.3562089pt,629.22083662pt) .. (358.3562089pt,632.24788662pt) .. controls (359.7820389pt,634.08030662pt) and (363.1270289pt,635.35205662pt) .. (369.0798089pt,637.61529662pt) .. controls (372.2414889pt,635.04934662pt) and (368.3253489pt,631.13318662pt) .. (364.3848789pt,627.19273662pt) .. controls (364.8007689pt,622.69973662pt) and (369.1059789pt,622.69973662pt) .. (371.3621089pt,622.69973662pt) .. controls (372.6892389pt,623.89416662pt) and (372.6892389pt,625.92466662pt) .. (372.6892389pt,627.69838662pt) .. controls (373.6970289pt,630.17134662pt) and (374.9287789pt,631.42016662pt) .. (376.7239489pt,633.24021662pt) .. controls (376.4573189pt,634.21548662pt) and (373.5850489pt,636.33537662pt) .. (367.7471889pt,640.64402662pt) .. controls (362.1071989pt,641.32318662pt) and (358.5908389pt,638.14092662pt) .. (354.5161189pt,634.45334662pt) .. controls (346.4463889pt,634.44861662pt) and (339.5441089pt,638.12976662pt) .. (335.2574689pt,640.41591662pt) .. controls (330.8285689pt,640.78712662pt) and (317.6697489pt,639.96315662pt) .. (307.5626689pt,639.33028662pt) .. controls (300.7457789pt,639.61686662pt) and (300.0745789pt,640.70290662pt) .. (299.4719489pt,641.67799662pt) .. controls (295.1556789pt,644.41314662pt) and (290.4828989pt,646.78103662pt) .. (285.8100989pt,649.14890662pt) .. controls (280.9891989pt,652.28843662pt) and (279.7697789pt,653.75774662pt) .. (278.5503589pt,655.22706662pt) .. controls (273.3604789pt,656.97914662pt) and (268.2367289pt,657.65127662pt) .. (263.1129689pt,658.32338662pt) .. controls (257.0831789pt,660.03998662pt) and (254.8371889pt,661.46592662pt) .. (252.5911989pt,662.89186662pt) .. controls (245.5412689pt,664.68605662pt) and (239.1706989pt,665.45299662pt) .. (228.5371389pt,666.73315662pt) .. controls (227.2793989pt,666.51912662pt) and (223.8244189pt,662.84146662pt) .. (219.3402189pt,658.06826662pt) .. controls (211.6773489pt,655.78932662pt) and (209.0261789pt,658.44049662pt) .. (206.4236189pt,661.04306662pt) .. controls (207.4030589pt,672.16083662pt) and (210.8163889pt,678.76148662pt) .. (212.9259189pt,682.84086662pt) .. controls (213.3342489pt,686.82245662pt) and (212.4471689pt,694.66317662pt) .. (211.3683689pt,704.19847662pt) .. controls (210.4442189pt,705.95382662pt) and (201.9903589pt,714.52482662pt) .. (189.7342389pt,726.95077662pt) .. controls (184.8104689pt,730.17146662pt) and (178.0480989pt,730.18565662pt) .. (174.9547189pt,730.19213662pt) .. controls (170.5702189pt,731.69837662pt) and (168.3047589pt,733.53284662pt) .. (173.0395989pt,748.90761662pt) .. controls (175.6100789pt,754.06634662pt) and (175.6100789pt,756.09942662pt) .. (175.6100789pt,759.82727662pt) .. controls (167.8658289pt,769.61329662pt) and (164.9157689pt,769.61329662pt) .. (162.0278089pt,769.61329662pt) .. controls (157.6937889pt,775.17959662pt) and (157.6937889pt,778.88867662pt) .. (157.6937889pt,780.89318662pt) .. controls (159.8119789pt,785.05057662pt) and (162.4008789pt,788.12730662pt) .. (166.8500689pt,793.41486662pt) .. controls (167.0544389pt,794.50230662pt) and (166.1309689pt,807.97537662pt) .. (165.2946489pt,820.17710662pt) .. controls (164.5524289pt,822.68396662pt) and (160.9759689pt,825.38649662pt) .. (157.6316989pt,827.91356662pt) .. controls (157.2448689pt,828.99189662pt) and (159.0375089pt,830.79026662pt) .. (160.2717489pt,832.02843662pt) .. controls (161.2770489pt,837.35228662pt) and (161.2770489pt,842.65036662pt) .. (161.2770489pt,847.93774662pt) .. controls (162.0421189pt,853.69333662pt) and (162.9772189pt,855.44058662pt) .. (164.5207989pt,858.32479662pt) .. controls (161.7146289pt,887.83596662pt) and (158.4926089pt,902.60318662pt) .. (156.8652889pt,910.06149662pt) .. controls (164.6469889pt,916.50046662pt) and (175.4237889pt,916.61289662pt) .. (186.5259389pt,916.72872662pt) .. controls (195.0639389pt,921.26686662pt) and (201.0934289pt,930.25689662pt) .. (205.1170289pt,936.25612662pt) .. controls (207.4816889pt,937.95030662pt) and (213.1737989pt,938.91198662pt) .. (217.8967989pt,939.70992662pt) .. controls (220.6126389pt,941.24624662pt) and (221.3374889pt,943.53009662pt) .. (222.6496089pt,947.66423662pt) .. controls (221.1107789pt,950.56778662pt) and (217.6076089pt,950.56778662pt) .. (216.1876689pt,950.56778662pt) .. controls (215.0259089pt,951.37402662pt) and (215.0259089pt,952.35941662pt) .. (215.0259089pt,954.95123662pt) .. controls (221.7248589pt,954.56559662pt) and (222.8065589pt,951.91151662pt) .. (223.4294689pt,950.38310662pt) .. controls (224.7753589pt,950.97322662pt) and (227.0451189pt,953.76993662pt) .. (232.4239989pt,960.39761662pt) .. controls (240.5515489pt,964.87458662pt) and (247.2752289pt,964.91347662pt) .. (258.9691189pt,964.98111662pt) .. controls (261.5080489pt,966.45538662pt) and (261.2607189pt,973.03435662pt) .. (261.1375589pt,976.31032662pt) .. controls (262.3971989pt,981.06689662pt) and (264.0599189pt,983.60451662pt) .. (266.6975789pt,987.63009662pt) .. controls (267.9473589pt,988.08015662pt) and (273.8621189pt,987.13434662pt) .. (279.3643689pt,986.25449662pt) .. controls (281.9702589pt,986.95422662pt) and (287.6973089pt,990.84928662pt) .. (294.5135589pt,995.48513662pt) .. controls (295.3846689pt,995.61590662pt) and (313.3262489pt,994.69640662pt) .. (327.5385489pt,993.96803662pt) .. controls (332.7123189pt,993.00860662pt) and (335.3628189pt,990.60994662pt) .. (339.8410189pt,986.55722662pt) .. controls (350.0310989pt,986.58811662pt) and (354.5393989pt,990.66807662pt) .. (357.4502889pt,993.30238662pt) .. controls (359.8944289pt,993.65275662pt) and (368.5136289pt,992.67126662pt) .. (383.7761989pt,990.93329662pt) .. controls (385.8322689pt,990.17987662pt) and (383.3790989pt,987.22398662pt) .. (380.7350289pt,984.03807662pt) .. controls (382.6586289pt,981.02547662pt) and (387.3369689pt,981.02547662pt) .. (390.1880589pt,981.02547662pt) .. controls (390.8027089pt,981.86953662pt) and (390.0493889pt,984.75025662pt) .. (389.3178989pt,987.54748662pt) .. controls (389.7485189pt,988.21671662pt) and (391.7785989pt,987.43769662pt) .. (393.2653789pt,986.86716662pt) .. controls (394.7541689pt,986.40036662pt) and (395.0869989pt,986.40036662pt) .. (395.4198289pt,986.40036662pt) .. controls (394.4143889pt,983.14746662pt) and (392.8526589pt,979.17170662pt) .. (388.7813589pt,968.80717662pt) .. controls (391.9608889pt,966.32381662pt) and (399.7598389pt,973.77689662pt) .. (404.0395489pt,977.86683662pt) .. controls (406.7871989pt,979.15832662pt) and (409.6696389pt,978.43487662pt) .. (412.9670989pt,977.60726662pt) .. controls (413.7561489pt,978.26406662pt) and (414.2251989pt,982.22686662pt) .. (414.5372289pt,984.86300662pt) .. controls (415.6509589pt,987.30097662pt) and (416.7001489pt,987.64458662pt) .. (417.7493489pt,987.98819662pt) .. controls (422.8541289pt,984.13314662pt) and (428.0440989pt,979.07781662pt) .. (436.2864389pt,971.04933662pt) .. controls (438.1605889pt,970.02233662pt) and (442.8557089pt,970.96136662pt) .. (445.8121089pt,971.55264662pt) .. controls (449.7661989pt,971.21479662pt) and (451.6425889pt,970.21058662pt) .. (454.3134589pt,968.78117662pt) .. controls (455.7295689pt,969.17353662pt) and (458.1647789pt,972.01766662pt) .. (459.8756289pt,974.01577662pt) .. controls (462.7086789pt,975.65059662pt) and (464.4604789pt,975.65059662pt) .. (467.0879189pt,975.65059662pt) .. controls (467.6455589pt,974.08309662pt) and (467.6455589pt,966.69760662pt) .. (467.6455589pt,959.03128662pt) .. controls (468.5214889pt,956.77507662pt) and (473.7405789pt,950.99817662pt) .. (477.0928389pt,947.28762662pt) .. controls (481.9237889pt,940.32435662pt) and (484.4760389pt,935.52424662pt) .. (489.9657789pt,925.19946662pt) .. controls (493.6659789pt,922.03592662pt) and (500.3427889pt,921.95870662pt) .. (504.5793789pt,921.90971662pt) .. controls (505.2697689pt,921.16892662pt) and (505.2697689pt,916.67203662pt) .. (505.2697689pt,913.79570662pt) .. controls (506.4758589pt,909.15986662pt) and (507.9499689pt,906.37017662pt) .. (509.4240689pt,903.58047662pt) .. controls (511.7420089pt,898.41735662pt) and (513.1009089pt,894.89656662pt) .. (515.3460089pt,889.07975662pt) .. controls (520.3057289pt,884.81523662pt) and (534.9808989pt,876.08349662pt) .. (538.0404089pt,874.26307662pt) .. controls (537.9882589pt,873.84399662pt) and (534.0062389pt,868.25174662pt) .. (529.1329889pt,861.40790662pt) .. controls (528.5047789pt,850.87424662pt) and (532.1304589pt,836.79936662pt) .. (533.3996289pt,831.87238662pt) .. controls (534.6661189pt,825.42252662pt) and (534.9448589pt,822.46633662pt) .. (535.2235989pt,819.51014662pt) .. controls (535.5137189pt,816.54109662pt) and (535.5895589pt,815.86846662pt) .. (535.6654089pt,815.19581662pt) .. controls (537.3399189pt,814.13370662pt) and (539.3107189pt,813.50819662pt) .. (544.2362289pt,811.94489662pt) .. controls (543.7985089pt,807.48188662pt) and (538.1404389pt,801.57614662pt) .. (535.0108189pt,798.30952662pt) .. controls (533.4395089pt,794.76485662pt) and (533.5408589pt,791.20014662pt) .. (533.7445489pt,784.03590662pt) .. controls (534.7053889pt,782.74893662pt) and (543.0155389pt,778.50942662pt) .. (546.8902489pt,776.53268662pt) .. controls (550.0604889pt,774.22807662pt) and (550.0604889pt,773.38809662pt) .. (550.0604889pt,772.54808662pt) .. controls (546.0439089pt,771.47486662pt) and (541.1347389pt,771.00316662pt) .. (523.4941489pt,769.30812662pt) .. controls (513.4774489pt,757.73248662pt) and (517.4520889pt,743.63467662pt) .. (518.6864689pt,739.25643662pt) .. controls (519.9399689pt,738.24765662pt) and (524.2121589pt,738.19441662pt) .. (531.3864489pt,738.10495662pt) .. controls (533.3262789pt,736.57725662pt) and (535.8059489pt,729.06380662pt) .. (538.5208589pt,720.83756662pt) .. controls (536.4938489pt,719.35943662pt) and (525.8408589pt,721.79719662pt) .. (519.8838689pt,723.16033662pt) .. controls (517.2937489pt,723.04026662pt) and (515.2016289pt,721.30395662pt) .. (511.1614489pt,717.95092662pt) .. controls (511.8182789pt,712.42753662pt) and (516.4674489pt,710.65926662pt) .. (523.2646189pt,708.07403662pt) .. controls (542.5005989pt,694.63642662pt) and (545.4671789pt,690.40101662pt) .. (547.0081089pt,688.20105662pt) .. controls (548.2688589pt,684.64494662pt) and (548.2688589pt,682.49855662pt) .. (548.2688589pt,680.35216662pt) .. controls (550.2765589pt,674.28325662pt) and (552.7304289pt,669.01208662pt) .. (555.1842989pt,663.74089662pt) .. controls (557.1998789pt,657.58197662pt) and (557.2094989pt,655.32558662pt) .. (557.2289689pt,650.76011662pt) .. controls (551.2021289pt,637.94981662pt) and (548.1461889pt,636.06113662pt) .. (547.0651489pt,635.39303662pt) .. controls (544.7057189pt,631.40545662pt) and (542.9029989pt,627.19987662pt) .. (540.1742589pt,620.83397662pt) .. controls (537.7236389pt,618.55693662pt) and (528.2703389pt,613.60371662pt) .. (518.7116589pt,608.59528662pt) .. controls (514.9313589pt,607.63007662pt) and (504.3739489pt,607.50239662pt) .. (497.4761789pt,607.41897662pt) .. controls (490.6231989pt,606.84292662pt) and (489.1451089pt,606.22228662pt) .. (487.6670189pt,605.60165662pt) .. controls (481.9365289pt,607.24117662pt) and (476.4106989pt,609.86563662pt) .. (476.4106989pt,609.86563662pt);
\fill[coffee21] (379.8557589pt,654.82444662pt) -- (379.8557589pt,655.74131662pt) .. controls (381.6697789pt,656.74910662pt) and (383.8869189pt,657.06398662pt) .. (386.9765789pt,657.50278662pt) .. controls (388.0492089pt,658.99643662pt) and (388.4795089pt,663.45929662pt) .. (389.0913289pt,669.80477662pt) .. controls (390.9469789pt,670.45377662pt) and (397.7347589pt,666.69626662pt) .. (401.7159189pt,664.49241662pt) .. controls (402.9493089pt,664.69030662pt) and (409.6284189pt,668.60450662pt) .. (415.7530789pt,672.19380662pt) .. controls (418.4720189pt,672.75821662pt) and (424.8945389pt,671.77348662pt) .. (429.1923889pt,671.11450662pt) .. controls (434.8806289pt,669.48086662pt) and (437.5350889pt,668.14316662pt) .. (441.0449089pt,666.37437662pt) .. controls (443.6423989pt,666.19799662pt) and (447.0577789pt,667.49651662pt) .. (449.6407889pt,668.47857662pt) .. controls (454.5234989pt,669.28208662pt) and (457.9082389pt,669.28208662pt) .. (463.6884289pt,669.28208662pt) .. controls (464.0623089pt,669.64490662pt) and (464.0623089pt,675.25417662pt) .. (464.0623089pt,683.20798662pt) .. controls (462.6644389pt,684.18492662pt) and (457.3100689pt,679.97317662pt) .. (450.8410389pt,674.88463662pt) .. controls (444.6712589pt,675.38189662pt) and (442.4709589pt,681.16914662pt) .. (440.7343489pt,685.73675662pt) .. controls (440.3057189pt,685.85997662pt) and (429.2424889pt,684.97191662pt) .. (420.2449289pt,684.24967662pt) .. controls (417.1949789pt,684.66792662pt) and (414.9279589pt,686.93494662pt) .. (412.5630289pt,689.29987662pt) .. controls (411.4150289pt,689.42099662pt) and (408.5171589pt,687.61125662pt) .. (403.6582589pt,684.57682662pt) .. controls (402.7245189pt,684.83664662pt) and (404.0037589pt,688.86714662pt) .. (404.8610289pt,691.56820662pt) .. controls (403.6939989pt,692.99572662pt) and (398.6855389pt,695.37238662pt) .. (391.3276789pt,698.86391662pt) .. controls (388.6561489pt,697.69690662pt) and (393.0053389pt,692.89107662pt) .. (396.2865289pt,689.26540662pt) .. controls (396.9093589pt,684.40070662pt) and (394.2988989pt,682.78734662pt) .. (393.3740589pt,682.21577662pt) .. controls (391.9530989pt,682.93513662pt) and (391.1411689pt,684.38596662pt) .. (388.6298589pt,688.87341662pt) .. controls (368.6947089pt,698.04557662pt) and (366.1118089pt,695.90194662pt) .. (364.6950989pt,694.72618662pt) .. controls (357.2270189pt,694.40455662pt) and (345.9475289pt,695.03350662pt) .. (335.2223789pt,695.63154662pt) .. controls (327.6043389pt,695.33833662pt) and (326.9643689pt,694.30284662pt) .. (325.2254289pt,691.48919662pt) .. controls (323.0083589pt,692.31780662pt) and (322.0045089pt,696.15651662pt) .. (320.2390789pt,702.90756662pt) .. controls (314.4560389pt,698.90377662pt) and (308.5669489pt,686.85323662pt) .. (308.2334089pt,686.17071662pt) .. controls (310.9445289pt,685.05246662pt) and (314.5916589pt,684.36826662pt) .. (322.9151389pt,682.80676662pt) .. controls (333.0975189pt,676.44807662pt) and (333.1975689pt,672.74926662pt) .. (333.2392789pt,671.20733662pt) .. controls (336.1097189pt,668.59320662pt) and (339.5762989pt,666.94010662pt) .. (343.0429089pt,665.28700662pt) .. controls (346.8003689pt,661.91273662pt) and (347.9262289pt,659.44176662pt) .. (350.1690789pt,654.51920662pt) .. controls (350.8589589pt,654.22754662pt) and (354.6234089pt,656.61034662pt) .. (356.1387489pt,657.56950662pt) .. controls (358.9940489pt,657.51993662pt) and (361.7100889pt,656.48731662pt) .. (365.4856889pt,655.05182662pt) .. controls (366.7664589pt,655.43071662pt) and (369.2448189pt,658.71636662pt) .. (372.9903789pt,663.68197662pt) .. controls (378.9055289pt,662.21416662pt) and (377.1711089pt,656.74951662pt) .. (376.5161589pt,654.68595662pt) .. controls (376.8447989pt,653.15742662pt) and (377.9433889pt,653.15742662pt) .. (378.9951989pt,653.15742662pt) .. controls (379.8557589pt,653.90758662pt) and (379.8557589pt,654.82444662pt) .. (379.8557589pt,654.82444662pt);
\fill[coffee21] (350.8663989pt,669.72999662pt) -- (350.4768389pt,672.47286662pt) .. controls (348.8624589pt,673.95278662pt) and (345.8148089pt,674.36077662pt) .. (339.4500089pt,675.21282662pt) .. controls (336.9073989pt,678.19068662pt) and (342.3211289pt,678.45249662pt) .. (348.8786889pt,678.76963662pt) .. controls (352.0156889pt,678.10264662pt) and (352.6952889pt,676.24678662pt) .. (353.0306689pt,675.33092662pt) .. controls (355.6509189pt,673.36848662pt) and (358.5180789pt,671.88582662pt) .. (365.4925189pt,668.27920662pt) .. controls (365.1033789pt,665.69882662pt) and (357.5849989pt,665.69882662pt) .. (352.5753389pt,665.69882662pt) .. controls (351.3330589pt,666.44419662pt) and (350.8663989pt,669.72999662pt) .. (350.8663989pt,669.72999662pt);
\fill[coffee21] (309.2172089pt,659.46659662pt) -- (307.3183489pt,660.90317662pt) .. controls (305.3261089pt,661.63992662pt) and (304.7900189pt,661.10381662pt) .. (303.6654289pt,659.97923662pt) .. controls (308.2157889pt,656.78119662pt) and (310.8780489pt,656.82510662pt) .. (311.8634389pt,656.84135662pt) .. controls (311.1160689pt,658.03002662pt) and (309.2172089pt,659.46659662pt) .. (309.2172089pt,659.46659662pt);
\fill[coffee21] (323.5810889pt,663.72859662pt) -- (320.2541089pt,667.40486662pt) .. controls (313.5654889pt,669.89055662pt) and (313.5654889pt,667.45069662pt) .. (313.5654889pt,664.61587662pt) .. controls (319.2046389pt,660.32394662pt) and (322.9292989pt,660.32394662pt) .. (326.4834889pt,660.32394662pt) .. controls (326.5146989pt,660.48697662pt) and (323.5810889pt,663.72859662pt) .. (323.5810889pt,663.72859662pt);
\fill[coffee21] (298.4821589pt,688.09418662pt) -- (301.3749289pt,696.42669662pt) .. controls (301.6246989pt,701.39120662pt) and (299.3333289pt,705.01278662pt) .. (297.9231689pt,707.24158662pt) .. controls (296.9998789pt,707.25296662pt) and (292.6421489pt,705.09523662pt) .. (289.8617589pt,703.71849662pt) .. controls (285.9744089pt,702.55499662pt) and (284.0036189pt,702.50964662pt) .. (281.3978689pt,702.44969662pt) .. controls (280.4203589pt,701.20532662pt) and (280.4203589pt,697.94814662pt) .. (280.4203589pt,694.67623662pt) .. controls (281.2653589pt,693.61095662pt) and (283.5557089pt,693.99552662pt) .. (286.0391589pt,694.41250662pt) .. controls (286.6910589pt,693.23286662pt) and (286.6910589pt,688.32202662pt) .. (286.6910589pt,677.56424662pt) .. controls (294.7723089pt,677.40808662pt) and (298.4821589pt,688.09418662pt) .. (298.4821589pt,688.09418662pt);
\fill[coffee21] (243.6919689pt,708.80365662pt) -- (243.6919689pt,709.73089662pt) .. controls (242.8857389pt,710.48954662pt) and (241.9003389pt,710.48954662pt) .. (240.9149389pt,710.48954662pt) .. controls (240.1087089pt,709.23260662pt) and (240.1087089pt,707.69635662pt) .. (240.1087089pt,706.16010662pt) .. controls (240.9149389pt,705.40146662pt) and (241.9003389pt,706.01047662pt) .. (242.8857389pt,706.61948662pt) .. controls (243.6919689pt,707.87641662pt) and (243.6919689pt,708.80365662pt) .. (243.6919689pt,708.80365662pt);
\fill[coffee21] (424.3231689pt,930.43026662pt) -- (425.0828289pt,935.75478662pt) .. controls (431.0535389pt,935.74912662pt) and (432.4464689pt,930.42257662pt) .. (433.4441789pt,926.60734662pt) .. controls (433.6565389pt,926.56070662pt) and (436.6050789pt,929.50923662pt) .. (439.5536089pt,932.45777662pt) .. controls (439.5414789pt,932.74136662pt) and (436.3673589pt,935.06233662pt) .. (431.9286389pt,938.30800662pt) .. controls (433.9723089pt,943.40127662pt) and (439.7133589pt,943.40127662pt) .. (446.4318689pt,943.40127662pt) .. controls (446.7542989pt,946.15417662pt) and (440.6384789pt,951.30029662pt) .. (434.9849589pt,956.05741662pt) .. controls (430.9754689pt,957.14430662pt) and (429.2685689pt,954.38245662pt) .. (428.7382089pt,953.52433662pt) .. controls (425.9660089pt,952.35457662pt) and (423.1080889pt,951.78299662pt) .. (420.2501589pt,951.21141662pt) .. controls (416.5671089pt,949.39898662pt) and (414.9234989pt,947.75538662pt) .. (412.1334289pt,944.96531662pt) .. controls (412.1429789pt,944.53733662pt) and (415.0675989pt,941.30567662pt) .. (417.0482289pt,939.11710662pt) .. controls (418.0434589pt,935.51905662pt) and (417.7741989pt,931.52061662pt) .. (417.4224289pt,926.29749662pt) .. controls (417.9054489pt,925.30310662pt) and (420.5494889pt,925.80715662pt) .. (422.3101389pt,926.14279662pt) .. controls (424.0082989pt,928.22319662pt) and (424.3231689pt,930.43026662pt) .. (424.3231689pt,930.43026662pt);
\fill[coffee21] (406.3718589pt,934.80145662pt) -- (411.7944389pt,940.22403662pt) .. controls (407.3390489pt,941.48713662pt) and (401.1058689pt,936.29436662pt) .. (397.0515889pt,932.91680662pt) .. controls (397.0284989pt,932.76824662pt) and (400.5490689pt,932.71110662pt) .. (402.5691289pt,932.67832662pt) .. controls (405.1893889pt,933.61898662pt) and (406.3718589pt,934.80145662pt) .. (406.3718589pt,934.80145662pt);
\fill[coffee21] (253.5459289pt,937.13057662pt) -- (256.3325489pt,937.13057662pt) .. controls (257.2613189pt,938.52308662pt) and (257.7234689pt,943.39408662pt) .. (258.0503289pt,946.83900662pt) .. controls (259.1568389pt,950.66861662pt) and (260.1823889pt,951.90431662pt) .. (261.4889189pt,953.47858662pt) .. controls (261.4450889pt,954.15104662pt) and (260.0359889pt,954.15104662pt) .. (258.9299489pt,954.15104662pt) .. controls (258.0249989pt,953.23932662pt) and (258.0249989pt,952.12499662pt) .. (258.0249989pt,950.82020662pt) .. controls (255.8496189pt,950.45195662pt) and (251.9142889pt,951.09057662pt) .. (244.1545089pt,952.34981662pt) .. controls (243.2129189pt,951.31620662pt) and (246.4381989pt,945.07924662pt) .. (247.8700089pt,942.31040662pt) .. controls (248.5680289pt,938.58301662pt) and (247.9893489pt,936.79615662pt) .. (247.3820289pt,934.92081662pt) .. controls (247.5767389pt,934.30475662pt) and (248.4499389pt,935.33894662pt) .. (249.2819389pt,936.32434662pt) .. controls (251.5751389pt,937.13057662pt) and (253.5459289pt,937.13057662pt) .. (253.5459289pt,937.13057662pt);
\fill[coffee21] (372.7112189pt,941.65070662pt) -- (375.1459789pt,946.20008662pt) .. controls (379.2006289pt,946.18144662pt) and (381.6473789pt,941.60964662pt) .. (383.9526689pt,937.30216662pt) .. controls (391.0098389pt,936.89501662pt) and (394.9566189pt,940.84180662pt) .. (398.7508489pt,944.63602662pt) .. controls (398.5842789pt,945.42939662pt) and (392.5818389pt,952.15256662pt) .. (388.0452189pt,957.23389662pt) .. controls (386.6206589pt,957.82132662pt) and (381.2692589pt,956.81739662pt) .. (376.8173889pt,955.98222662pt) .. controls (374.5073089pt,956.43946662pt) and (372.8028689pt,958.49319662pt) .. (370.3269989pt,961.47645662pt) .. controls (359.2389089pt,962.40362662pt) and (357.6074189pt,959.76382662pt) .. (357.0771089pt,958.90577662pt) .. controls (353.4552089pt,959.06206662pt) and (349.5182489pt,960.11290662pt) .. (343.4978689pt,961.71982662pt) .. controls (341.8526389pt,961.53000662pt) and (338.9378689pt,958.89218662pt) .. (336.6045989pt,956.78060662pt) .. controls (334.0139189pt,956.13821662pt) and (330.9414089pt,956.90937662pt) .. (327.3322889pt,957.81520662pt) .. controls (325.7707789pt,957.09527662pt) and (323.3581589pt,953.41312662pt) .. (319.4116289pt,947.38997662pt) .. controls (317.1487489pt,947.52830662pt) and (317.1487489pt,953.79272662pt) .. (317.1487489pt,959.55445662pt) .. controls (320.0198889pt,963.10918662pt) and (324.6735889pt,963.10918662pt) .. (328.6488889pt,963.10918662pt) .. controls (328.9253589pt,966.41087662pt) and (325.0738389pt,967.88884662pt) .. (323.5202489pt,968.48500662pt) .. controls (321.5682289pt,970.76372662pt) and (320.7359989pt,972.95265662pt) .. (318.5569089pt,978.68406662pt) .. controls (305.7058989pt,980.33239662pt) and (300.8737689pt,975.50026662pt) .. (298.9856489pt,973.61215662pt) .. controls (296.6963889pt,972.06733662pt) and (295.7865089pt,972.06733662pt) .. (294.8766489pt,972.06733662pt) .. controls (295.2303589pt,969.85019662pt) and (296.5725189pt,967.14035662pt) .. (297.9146789pt,964.43051662pt) .. controls (299.8266189pt,960.05382662pt) and (300.8212589pt,957.41437662pt) .. (302.0889089pt,954.05047662pt) .. controls (304.1308989pt,952.44315662pt) and (307.6496889pt,952.03948662pt) .. (311.7651189pt,951.56737662pt) .. controls (312.6840989pt,950.57753662pt) and (312.7497089pt,946.54618662pt) .. (312.8638689pt,939.53028662pt) .. controls (316.2256089pt,936.58793662pt) and (320.8369989pt,939.46779662pt) .. (323.5847289pt,941.18377662pt) .. controls (326.1558889pt,941.25212662pt) and (331.7090589pt,939.75681662pt) .. (338.0325289pt,938.05408662pt) .. controls (339.2898889pt,938.21896662pt) and (341.3376389pt,941.01942662pt) .. (343.4072189pt,943.84972662pt) .. controls (344.4348589pt,943.97224662pt) and (349.8080589pt,942.02926662pt) .. (353.1713789pt,940.81307662pt) .. controls (357.1905789pt,939.81801662pt) and (358.7396389pt,939.81801662pt) .. (360.2886989pt,939.81801662pt) .. controls (362.0335089pt,938.57389662pt) and (362.6170089pt,937.05331662pt) .. (363.9420589pt,933.60029662pt) .. controls (369.8405089pt,936.28673662pt) and (372.7112189pt,941.65070662pt) .. (372.7112189pt,941.65070662pt);
\fill[coffee21] (329.6901489pt,947.81730662pt) -- (329.6901489pt,949.26073662pt) .. controls (331.3145789pt,951.31108662pt) and (333.2999989pt,952.37364662pt) .. (336.1212889pt,953.88355662pt) .. controls (337.1343889pt,953.72038662pt) and (337.9378189pt,951.62666662pt) .. (338.5032289pt,950.15326662pt) .. controls (338.4436689pt,948.10291662pt) and (337.8055089pt,947.07032662pt) .. (336.0528289pt,944.23445662pt) .. controls (329.6901489pt,944.82010662pt) and (329.6901489pt,947.81730662pt) .. (329.6901489pt,947.81730662pt);
\fill[coffee21] (307.6420989pt,966.04652662pt) -- (305.7741589pt,967.91446662pt) .. controls (308.1400589pt,970.27570662pt) and (311.8795989pt,970.27570662pt) .. (313.7922389pt,970.27570662pt) .. controls (315.3571189pt,969.06635662pt) and (315.3571189pt,967.58826662pt) .. (315.3571189pt,964.93083662pt) .. controls (309.8569289pt,963.83170662pt) and (307.6420989pt,966.04652662pt) .. (307.6420989pt,966.04652662pt);
\fill[coffee21] (268.7747689pt,939.81801662pt) -- (268.7747689pt,940.80341662pt) .. controls (267.1623089pt,941.60964662pt) and (265.1915089pt,941.60964662pt) .. (263.2207189pt,941.60964662pt) .. controls (261.6082589pt,940.80341662pt) and (261.6082589pt,939.81801662pt) .. (261.6082589pt,938.83262662pt) .. controls (263.2207189pt,938.02638662pt) and (265.1915089pt,938.02638662pt) .. (267.1623089pt,938.02638662pt) .. controls (268.7747689pt,938.83262662pt) and (268.7747689pt,939.81801662pt) .. (268.7747689pt,939.81801662pt);
\fill[coffee21] (241.1952989pt,944.82818662pt) -- (241.0072089pt,949.76770662pt) .. controls (240.9287389pt,949.80171662pt) and (235.6296389pt,947.23990662pt) .. (228.7172289pt,943.89814662pt) .. controls (228.7930189pt,943.97479662pt) and (230.1810789pt,941.72884662pt) .. (230.8306189pt,940.67788662pt) .. controls (233.6174389pt,939.81801662pt) and (236.3740589pt,939.81801662pt) .. (240.7129589pt,939.81801662pt) .. controls (241.3604489pt,940.49089662pt) and (241.1952989pt,944.82818662pt) .. (241.1952989pt,944.82818662pt);
\fill[coffee21] (275.0454689pt,948.77615662pt) -- (275.6544789pt,949.76155662pt) .. controls (275.2989489pt,950.56778662pt) and (274.2553989pt,950.56778662pt) .. (273.2118489pt,950.56778662pt) .. controls (272.3580289pt,949.76155662pt) and (272.3580289pt,948.77615662pt) .. (272.3580289pt,947.79076662pt) .. controls (272.7135589pt,946.98453662pt) and (273.1480989pt,946.98453662pt) .. (273.5826389pt,946.98453662pt) .. controls (274.4364589pt,947.79076662pt) and (275.0454689pt,948.77615662pt) .. (275.0454689pt,948.77615662pt);
\fill[coffee21] (297.0355789pt,952.67932662pt) -- (296.0644489pt,955.59274662pt) .. controls (290.7104689pt,958.76766662pt) and (289.2431089pt,957.30029662pt) .. (288.5814089pt,956.63860662pt) .. controls (288.5174289pt,954.85309662pt) and (289.1009389pt,953.33250662pt) .. (290.3282989pt,950.13404662pt) .. controls (298.0971989pt,949.49451662pt) and (297.0355789pt,952.67932662pt) .. (297.0355789pt,952.67932662pt);
\fill[coffee21] (355.6687689pt,966.69244662pt) -- (355.0597589pt,967.67784662pt) .. controls (353.7552489pt,968.48407662pt) and (352.7698589pt,968.48407662pt) .. (351.7844589pt,968.48407662pt) .. controls (351.4764989pt,967.67784662pt) and (352.0855089pt,966.69244662pt) .. (352.6945189pt,965.70705662pt) .. controls (353.9990189pt,964.90081662pt) and (354.9844189pt,964.90081662pt) .. (355.9698089pt,964.90081662pt) .. controls (356.2777789pt,965.70705662pt) and (355.6687689pt,966.69244662pt) .. (355.6687689pt,966.69244662pt);
\fill[coffee21] (383.4390089pt,972.85741662pt) -- (383.4390089pt,976.48565662pt) .. controls (380.4951889pt,977.88663662pt) and (375.9215389pt,976.43501662pt) .. (372.1527189pt,975.23883662pt) .. controls (372.1343489pt,975.11244662pt) and (375.3841889pt,972.73611662pt) .. (379.7531489pt,969.54144662pt) .. controls (383.4390089pt,969.59695662pt) and (383.4390089pt,972.85741662pt) .. (383.4390089pt,972.85741662pt);
\fill[coffee21] (333.3555389pt,979.08040662pt) -- (332.2556189pt,981.13558662pt) .. controls (330.0341789pt,982.81710662pt) and (328.4189889pt,982.81710662pt) .. (326.0355289pt,982.81710662pt) .. controls (326.2737589pt,981.97461662pt) and (329.6835189pt,978.34509662pt) .. (334.4909289pt,973.22783662pt) .. controls (336.2944489pt,973.58897662pt) and (333.3555389pt,979.08040662pt) .. (333.3555389pt,979.08040662pt);
\fill[coffee21] (349.3980689pt,981.02547662pt) -- (349.3980689pt,982.01087662pt) .. controls (348.5918289pt,982.81710662pt) and (347.6064389pt,982.81710662pt) .. (346.6210389pt,982.81710662pt) .. controls (345.8148089pt,982.01087662pt) and (345.8148089pt,981.02547662pt) .. (345.8148089pt,980.04008662pt) .. controls (346.6210389pt,979.23384662pt) and (347.6064389pt,979.23384662pt) .. (348.5918289pt,979.23384662pt) .. controls (349.3980689pt,980.04008662pt) and (349.3980689pt,981.02547662pt) .. (349.3980689pt,981.02547662pt);
\fill[coffee21] (512.7460189pt,933.83252662pt) -- (513.0953489pt,935.64644662pt) .. controls (514.5794789pt,937.13057662pt) and (516.0440889pt,937.13057662pt) .. (519.8844389pt,937.13057662pt) .. controls (519.3297489pt,931.92469662pt) and (515.4089389pt,931.16961662pt) .. (513.0145989pt,930.70850662pt) .. controls (512.2849289pt,931.43819662pt) and (512.7460189pt,933.83252662pt) .. (512.7460189pt,933.83252662pt);
\fill[coffee21] (204.2761389pt,948.77615662pt) -- (204.2761389pt,949.76155662pt) .. controls (205.0347889pt,950.56778662pt) and (205.9620289pt,950.56778662pt) .. (206.8892689pt,950.56778662pt) .. controls (208.1461989pt,949.76155662pt) and (208.7552089pt,948.77615662pt) .. (209.3642189pt,947.79076662pt) .. controls (208.6055589pt,946.98453662pt) and (207.0693189pt,946.98453662pt) .. (205.5330689pt,946.98453662pt) .. controls (204.2761389pt,947.79076662pt) and (204.2761389pt,948.77615662pt) .. (204.2761389pt,948.77615662pt);
\fill[coffee22] (474.2344789pt,611.34278662pt) -- (464.7837189pt,616.14579662pt) .. controls (444.8741789pt,635.23407662pt) and (438.0653589pt,646.01993662pt) .. (433.2571889pt,653.63657662pt) .. controls (431.8788689pt,654.01652662pt) and (419.2715889pt,651.20057662pt) .. (414.8373089pt,650.21012662pt) .. controls (404.4340389pt,648.75390662pt) and (396.1532189pt,647.96453662pt) .. (385.9192189pt,646.98895662pt) .. controls (380.4462789pt,645.63912662pt) and (379.0648389pt,643.74990662pt) .. (377.5448789pt,641.67124662pt) .. controls (374.9670089pt,641.20333662pt) and (368.8397989pt,641.89395662pt) .. (362.8886689pt,642.56472662pt) .. controls (359.3570889pt,641.97214662pt) and (355.9322289pt,639.72809662pt) .. (353.3390589pt,638.02896662pt) .. controls (350.0074289pt,637.10307662pt) and (348.5286389pt,637.67053662pt) .. (346.3026889pt,638.52472662pt) .. controls (346.6314489pt,639.86911662pt) and (350.4389089pt,645.48194662pt) .. (352.9683689pt,649.21077662pt) .. controls (356.0625689pt,652.83634662pt) and (357.3149289pt,653.53880662pt) .. (358.5672989pt,654.24127662pt) .. controls (363.9040789pt,653.17754662pt) and (369.1744589pt,651.17495662pt) .. (378.5475289pt,647.61346662pt) .. controls (378.8179189pt,647.60765662pt) and (381.5459089pt,650.90898662pt) .. (383.0798089pt,652.76527662pt) .. controls (386.5427789pt,655.65561662pt) and (389.2413989pt,657.33193662pt) .. (393.2819889pt,659.84186662pt) .. controls (394.7765589pt,659.98723662pt) and (397.7095489pt,658.15554662pt) .. (400.8378389pt,656.20190662pt) .. controls (402.1028389pt,656.74342662pt) and (408.1073789pt,662.60669662pt) .. (415.8095189pt,670.12762662pt) .. controls (421.3993789pt,671.06996662pt) and (425.2975189pt,665.50459662pt) .. (427.0679089pt,662.97700662pt) .. controls (428.7317589pt,662.23598662pt) and (430.3260789pt,663.26505662pt) .. (431.6365889pt,664.11094662pt) .. controls (435.9337389pt,664.99059662pt) and (439.8753189pt,665.21985662pt) .. (443.8168989pt,665.44910662pt) .. controls (450.8505889pt,665.87168662pt) and (455.5056989pt,666.15888662pt) .. (460.1608389pt,666.44609662pt) .. controls (464.6761389pt,667.46786662pt) and (465.5396789pt,668.42948662pt) .. (466.4032489pt,669.39112662pt) .. controls (466.7425489pt,673.60438662pt) and (466.2936689pt,677.79231662pt) .. (465.4180889pt,685.96173662pt) .. controls (461.3547389pt,688.09199662pt) and (456.8957889pt,682.71929662pt) .. (453.7682389pt,678.95082662pt) .. controls (448.8189989pt,679.37572662pt) and (445.9166389pt,683.66189662pt) .. (443.9076289pt,686.62877662pt) .. controls (441.1674589pt,687.38396662pt) and (430.9171789pt,687.79568662pt) .. (421.9857089pt,688.15443662pt) .. controls (415.5393889pt,689.62758662pt) and (408.5218189pt,692.91357662pt) .. (393.1863189pt,700.09442662pt) .. controls (391.1095789pt,700.44604662pt) and (388.8599789pt,696.24261662pt) .. (386.2691089pt,691.40151662pt) .. controls (383.0632389pt,691.61323662pt) and (376.5992389pt,697.05232662pt) .. (370.4265889pt,702.24625662pt) .. controls (368.5905689pt,702.54048662pt) and (365.5105789pt,698.82931662pt) .. (363.6666289pt,696.60750662pt) .. controls (359.8860089pt,696.30620662pt) and (344.2395689pt,697.13411662pt) .. (333.7738989pt,697.68789662pt) .. controls (324.4451589pt,698.90383662pt) and (323.5090289pt,699.83619662pt) .. (322.5728989pt,700.76856662pt) .. controls (320.0002289pt,701.53140662pt) and (317.7919789pt,701.53140662pt) .. (315.5837189pt,701.53140662pt) .. controls (313.2786889pt,702.33763662pt) and (312.6696789pt,703.32302662pt) .. (312.0606689pt,704.30842662pt) .. controls (309.3525089pt,705.11465662pt) and (306.6515589pt,705.11465662pt) .. (303.9506089pt,705.11465662pt) .. controls (300.7895489pt,706.06585662pt) and (299.6269989pt,707.22840662pt) .. (298.0277489pt,708.82764662pt) .. controls (296.5231989pt,708.84303662pt) and (293.4458789pt,707.29159662pt) .. (291.2088089pt,706.16378662pt) .. controls (286.9597989pt,705.01104662pt) and (284.0036189pt,704.72994662pt) .. (276.8752389pt,704.05209662pt) .. controls (276.1221289pt,697.97623662pt) and (281.8281989pt,687.17909662pt) .. (286.1080789pt,679.08060662pt) .. controls (295.4322489pt,673.11919662pt) and (296.9073189pt,677.53824662pt) .. (298.6963689pt,682.89794662pt) .. controls (302.4854689pt,686.12339662pt) and (304.8613789pt,684.30908662pt) .. (306.1997489pt,683.28704662pt) .. controls (310.6256389pt,681.49975662pt) and (314.6966689pt,680.33729662pt) .. (318.7677189pt,679.17484662pt) .. controls (323.0912389pt,677.02763662pt) and (324.3045089pt,675.56573662pt) .. (327.8690989pt,671.27066662pt) .. controls (321.7029089pt,670.14878662pt) and (313.1015989pt,673.52747662pt) .. (305.3581289pt,676.56919662pt) .. controls (300.6490989pt,675.10222662pt) and (305.4272289pt,671.13672662pt) .. (309.9059589pt,667.41970662pt) .. controls (308.6639289pt,665.93910662pt) and (300.5761789pt,665.35393662pt) .. (293.8913789pt,664.87026662pt) .. controls (292.8960289pt,664.23744662pt) and (292.4232689pt,660.17057662pt) .. (291.7490189pt,654.37028662pt) .. controls (296.8311889pt,649.29017662pt) and (299.3240289pt,653.27262662pt) .. (300.7155189pt,655.49559662pt) .. controls (301.6092689pt,655.47061662pt) and (305.9060989pt,653.08873662pt) .. (309.5932689pt,651.04477662pt) .. controls (310.8780489pt,648.96779662pt) and (310.8780489pt,645.05093662pt) .. (310.8780489pt,637.62140662pt) .. controls (305.7867889pt,637.18283662pt) and (299.3634489pt,644.05905662pt) .. (296.5299089pt,647.09236662pt) .. controls (292.6760789pt,649.57416662pt) and (290.7993889pt,649.57416662pt) .. (288.9226889pt,649.57416662pt) .. controls (284.6552489pt,651.58975662pt) and (281.3161689pt,654.05323662pt) .. (277.5344389pt,656.84332662pt) .. controls (272.8428989pt,658.53646662pt) and (268.8745989pt,658.54334662pt) .. (265.3707989pt,658.54942662pt) .. controls (260.0853689pt,659.84820662pt) and (257.1291789pt,661.42951662pt) .. (254.1729989pt,663.01084662pt) .. controls (246.2035089pt,664.94003662pt) and (239.4192189pt,665.71661662pt) .. (227.7209089pt,667.05568662pt) .. controls (226.8885189pt,666.90323662pt) and (223.2945589pt,662.76354662pt) .. (221.1014989pt,660.23747662pt) .. controls (217.2405889pt,658.23801662pt) and (214.1300889pt,658.01752662pt) .. (209.1153389pt,657.66202662pt) .. controls (208.7174489pt,658.09504662pt) and (208.1916789pt,664.48033662pt) .. (207.8344289pt,668.81909662pt) .. controls (208.9632889pt,673.88570662pt) and (211.2757189pt,678.32217662pt) .. (214.5412889pt,684.58732662pt) .. controls (214.7108489pt,686.37787662pt) and (212.8949089pt,695.42015662pt) .. (211.1997189pt,703.86112662pt) .. controls (209.3759289pt,707.03186662pt) and (201.7917389pt,714.72344662pt) .. (189.7402789pt,726.94556662pt) .. controls (184.7865389pt,730.17151662pt) and (178.0480989pt,730.18565662pt) .. (174.9547189pt,730.19213662pt) .. controls (170.5702189pt,731.69837662pt) and (168.3047589pt,733.53284662pt) .. (173.0395989pt,748.90761662pt) .. controls (175.6100789pt,754.06634662pt) and (175.6100789pt,756.09942662pt) .. (175.6100789pt,759.82727662pt) .. controls (167.8658289pt,769.61329662pt) and (164.9157689pt,769.61329662pt) .. (162.0278089pt,769.61329662pt) .. controls (157.6937889pt,775.17959662pt) and (157.6937889pt,778.88867662pt) .. (157.6937889pt,780.89318662pt) .. controls (159.8119789pt,785.05057662pt) and (162.4008789pt,788.12730662pt) .. (166.8500689pt,793.41486662pt) .. controls (167.0544389pt,794.50230662pt) and (166.1309689pt,807.97537662pt) .. (165.2979989pt,820.12820662pt) .. controls (164.5448889pt,822.68883662pt) and (161.0220989pt,825.34609662pt) .. (157.2014489pt,828.22801662pt) .. controls (157.1050989pt,828.70926662pt) and (159.7429989pt,831.73525662pt) .. (161.3120289pt,833.53512662pt) .. controls (163.1735089pt,839.84513662pt) and (163.8796289pt,845.75751662pt) .. (165.6585089pt,860.65228662pt) .. controls (165.9312989pt,856.49189662pt) and (160.3554489pt,899.50637662pt) .. (159.2303689pt,908.18564662pt) .. controls (159.3705989pt,908.56211662pt) and (164.8598989pt,911.59986662pt) .. (167.9760189pt,913.32430662pt) .. controls (172.8573689pt,914.73521662pt) and (175.7073389pt,914.73521662pt) .. (183.7105589pt,914.73521662pt) .. controls (195.7067889pt,921.53538662pt) and (201.0004689pt,929.07286662pt) .. (204.2634889pt,933.71896662pt) .. controls (207.6852389pt,936.29453662pt) and (211.7502389pt,937.16428662pt) .. (215.0299589pt,937.86601662pt) .. controls (218.7211389pt,939.25201662pt) and (219.9528889pt,940.24427662pt) .. (223.4413989pt,943.05454662pt) .. controls (222.6268189pt,948.99802662pt) and (218.6091689pt,950.04866662pt) .. (216.6383689pt,950.56403662pt) .. controls (215.0259089pt,951.69791662pt) and (215.0259089pt,952.56837662pt) .. (215.0259089pt,954.98080662pt) .. controls (221.7924189pt,954.45524662pt) and (222.6179389pt,951.97869662pt) .. (223.0514689pt,950.67805662pt) .. controls (226.0008489pt,952.46514662pt) and (229.9679089pt,956.43220662pt) .. (237.1588789pt,963.62318662pt) .. controls (238.9856489pt,964.26557662pt) and (255.8120689pt,965.52041662pt) .. (265.3969789pt,966.23522662pt) .. controls (267.2941289pt,965.87578662pt) and (268.8013789pt,963.05948662pt) .. (271.6985289pt,957.64609662pt) .. controls (270.9888089pt,955.64851662pt) and (267.0436589pt,958.11229662pt) .. (264.0244489pt,959.99783662pt) .. controls (262.8072889pt,959.62857662pt) and (258.5281189pt,955.52888662pt) .. (254.1320789pt,951.31719662pt) .. controls (252.7383289pt,950.92524662pt) and (246.8669289pt,952.24946662pt) .. (241.4630589pt,953.46823662pt) .. controls (239.4585289pt,953.11163662pt) and (236.2962289pt,950.36898662pt) .. (234.1499489pt,948.50753662pt) .. controls (231.3079289pt,946.98453662pt) and (229.9806189pt,946.98453662pt) .. (228.6533089pt,946.98453662pt) .. controls (227.5673089pt,945.46777662pt) and (227.5673089pt,943.61396662pt) .. (227.5673089pt,941.13039662pt) .. controls (229.6231289pt,939.72574662pt) and (235.3793689pt,938.27630662pt) .. (239.6760189pt,937.19439662pt) .. controls (244.2172589pt,935.07316662pt) and (245.4710389pt,933.56244662pt) .. (247.2564089pt,931.41120662pt) .. controls (248.3048189pt,931.27560662pt) and (250.3066989pt,932.93701662pt) .. (251.7125189pt,934.10374662pt) .. controls (257.0476289pt,935.29320662pt) and (262.1624789pt,935.58024662pt) .. (270.0538889pt,936.02309662pt) .. controls (277.0919789pt,936.74825662pt) and (283.6614489pt,937.79536662pt) .. (286.5735589pt,938.25951662pt) .. controls (282.7918289pt,941.60964662pt) and (279.3557689pt,941.60964662pt) .. (276.2953789pt,941.60964662pt) .. controls (276.0929489pt,942.12859662pt) and (277.8630989pt,945.43613662pt) .. (279.5293089pt,948.54948662pt) .. controls (279.2072989pt,950.51460662pt) and (276.1353589pt,955.98041662pt) .. (282.7583789pt,969.51164662pt) .. controls (280.8687889pt,972.48188662pt) and (273.4471389pt,971.08957662pt) .. (265.9954889pt,969.69163662pt) .. controls (262.6069289pt,973.33658662pt) and (264.2793389pt,980.95103662pt) .. (265.4754189pt,986.39666662pt) .. controls (265.4786189pt,986.39792662pt) and (275.2698889pt,985.24714662pt) .. (284.3169489pt,984.18384662pt) .. controls (285.4624889pt,984.47777662pt) and (290.2876489pt,989.10056662pt) .. (295.0838689pt,993.69565662pt) .. controls (296.1398389pt,993.97298662pt) and (303.1946489pt,992.49024662pt) .. (309.1917689pt,991.22979662pt) .. controls (311.0036889pt,989.99111662pt) and (311.4505589pt,986.84624662pt) .. (312.2442889pt,981.26038662pt) .. controls (317.1487489pt,981.64763662pt) and (317.1487489pt,987.29617662pt) .. (317.1487489pt,991.39172662pt) .. controls (317.8202989pt,991.77524662pt) and (324.9917089pt,991.77524662pt) .. (329.6321889pt,991.77524662pt) .. controls (333.7089189pt,990.72182662pt) and (334.9757789pt,989.19536662pt) .. (336.1533789pt,987.77642662pt) .. controls (338.8723489pt,986.36552662pt) and (341.0179389pt,986.06001662pt) .. (343.9202089pt,985.64676662pt) .. controls (344.7749489pt,984.46932662pt) and (344.3563989pt,981.46116662pt) .. (344.0086889pt,978.96208662pt) .. controls (344.9330889pt,976.98059662pt) and (346.7767489pt,976.27311662pt) .. (349.9005989pt,975.07438662pt) .. controls (353.4610889pt,978.79974662pt) and (351.7844089pt,981.51266662pt) .. (350.1373789pt,984.17761662pt) .. controls (362.2720489pt,993.70279662pt) and (365.8623989pt,992.56325662pt) .. (367.6483989pt,991.99639662pt) .. controls (372.4521489pt,991.20008662pt) and (376.5373889pt,990.79366662pt) .. (380.6226389pt,990.38725662pt) .. controls (384.3248489pt,989.69499662pt) and (384.7645289pt,989.25531662pt) .. (385.9210489pt,988.09880662pt) .. controls (370.8017389pt,977.44221662pt) and (368.0043989pt,977.44221662pt) .. (366.7088189pt,977.44221662pt) .. controls (364.8186089pt,975.89100662pt) and (363.8039389pt,973.99508662pt) .. (362.0706989pt,970.75648662pt) .. controls (362.7985189pt,970.50265662pt) and (375.8344089pt,969.79937662pt) .. (383.4658189pt,969.38765662pt) .. controls (391.5094189pt,968.42988662pt) and (393.7090589pt,967.67098662pt) .. (397.0091289pt,966.53242662pt) .. controls (398.2621789pt,967.26996662pt) and (400.8755689pt,971.88916662pt) .. (403.8485289pt,977.14388662pt) .. controls (404.5096589pt,977.41836662pt) and (411.6571689pt,976.36544662pt) .. (419.7489689pt,975.17340662pt) .. controls (420.3465789pt,975.66913662pt) and (417.4169289pt,981.14325662pt) .. (416.3968689pt,983.04927662pt) .. controls (415.9557989pt,984.60873662pt) and (416.4367989pt,984.60873662pt) .. (418.6372989pt,984.60873662pt) .. controls (426.4380989pt,980.30610662pt) and (426.4380989pt,979.09238662pt) .. (426.4380989pt,975.94523662pt) .. controls (439.1908789pt,969.94030662pt) and (443.5506789pt,971.03454662pt) .. (446.0039589pt,971.65027662pt) .. controls (449.6611589pt,971.27100662pt) and (451.6778189pt,970.19173662pt) .. (454.5077789pt,968.67717662pt) .. controls (456.3246889pt,968.87168662pt) and (459.6403289pt,971.04418662pt) .. (466.2827789pt,975.39647662pt) .. controls (467.6455589pt,974.50403662pt) and (467.6455589pt,965.80179662pt) .. (467.6455589pt,959.22261662pt) .. controls (468.7362389pt,956.51123662pt) and (473.5912989pt,951.02085662pt) .. (479.2795589pt,944.58827662pt) .. controls (487.3534789pt,932.44659662pt) and (487.3534789pt,930.32510662pt) .. (487.3534789pt,929.77090662pt) .. controls (485.6026089pt,929.05983662pt) and (483.4626489pt,928.74494662pt) .. (481.3226989pt,928.43006662pt) .. controls (479.2035389pt,927.05548662pt) and (478.7534089pt,925.69032662pt) .. (478.1130489pt,923.74816662pt) .. controls (479.3187789pt,923.46781662pt) and (484.2961689pt,924.40157662pt) .. (488.0505489pt,925.10590662pt) .. controls (491.1249989pt,924.83820662pt) and (491.7985789pt,923.74833662pt) .. (492.4262789pt,922.73270662pt) .. controls (495.7140789pt,921.90172662pt) and (499.1048089pt,921.90172662pt) .. (504.9359189pt,921.90172662pt) .. controls (505.2697689pt,921.56787662pt) and (505.2697689pt,915.73676662pt) .. (505.2697689pt,912.34603662pt) .. controls (506.0143489pt,909.11162662pt) and (506.9244089pt,908.54917662pt) .. (507.8344689pt,907.98673662pt) .. controls (509.9069289pt,903.52867662pt) and (511.5298989pt,898.64237662pt) .. (514.6345889pt,889.29499662pt) .. controls (522.0510389pt,881.52810662pt) and (530.7763789pt,878.48644662pt) .. (536.6982289pt,876.42205662pt) .. controls (536.8666989pt,874.69403662pt) and (532.0525789pt,865.39634662pt) .. (528.9345489pt,859.37438662pt) .. controls (528.5574689pt,856.39849662pt) and (529.5640789pt,845.75751662pt) .. (530.2165889pt,838.85973662pt) .. controls (531.5715589pt,832.20149662pt) and (532.5751089pt,830.96141662pt) .. (533.5786689pt,829.72132662pt) .. controls (533.9407889pt,825.87849662pt) and (533.3798489pt,822.42179662pt) .. (532.5209989pt,817.12930662pt) .. controls (533.0501889pt,815.68461662pt) and (536.7311489pt,813.27275662pt) .. (541.7602289pt,809.97757662pt) .. controls (542.3842689pt,805.15689662pt) and (538.2282489pt,801.70770662pt) .. (529.8214789pt,794.73070662pt) .. controls (531.9217489pt,784.16903662pt) and (542.8217889pt,778.60826662pt) .. (546.8030689pt,776.57715662pt) .. controls (550.0604889pt,774.12550662pt) and (550.0604889pt,773.16014662pt) .. (550.0604889pt,771.76123662pt) .. controls (543.8370489pt,770.92225662pt) and (533.9358289pt,770.98639662pt) .. (533.4431289pt,770.98958662pt) .. controls (531.2259889pt,771.54249662pt) and (529.0088489pt,772.21509662pt) .. (525.6329689pt,773.23922662pt) .. controls (524.9776889pt,772.76034662pt) and (524.9776889pt,769.26917662pt) .. (524.9776889pt,766.97631662pt) .. controls (523.4051489pt,764.11827662pt) and (521.4831689pt,762.91797662pt) .. (517.2935989pt,760.30155662pt) .. controls (515.3603989pt,751.05379662pt) and (517.4520889pt,743.63467662pt) .. (518.6864689pt,739.25643662pt) .. controls (519.9399689pt,738.24765662pt) and (524.2121589pt,738.19441662pt) .. (531.3864489pt,738.10495662pt) .. controls (533.3262789pt,736.57725662pt) and (535.8059489pt,729.06380662pt) .. (538.5208589pt,720.83756662pt) .. controls (536.4938489pt,719.35943662pt) and (525.8408589pt,721.79719662pt) .. (519.8838689pt,723.16033662pt) .. controls (517.2937489pt,723.04026662pt) and (515.2016289pt,721.30395662pt) .. (511.1614489pt,717.95092662pt) .. controls (511.8182789pt,712.42753662pt) and (516.4674489pt,710.65926662pt) .. (523.2646189pt,708.07403662pt) .. controls (542.5005989pt,694.63642662pt) and (545.4671789pt,690.40101662pt) .. (547.0081089pt,688.20105662pt) .. controls (548.2688589pt,684.64494662pt) and (548.2688589pt,682.49855662pt) .. (548.2688589pt,680.35216662pt) .. controls (550.2765589pt,674.28325662pt) and (552.7304289pt,669.01208662pt) .. (555.1842989pt,663.74089662pt) .. controls (557.1998789pt,657.58197662pt) and (557.2094989pt,655.32558662pt) .. (557.2289689pt,650.76011662pt) .. controls (551.2021289pt,637.94981662pt) and (548.1461889pt,636.06113662pt) .. (547.0651489pt,635.39303662pt) .. controls (544.7057189pt,631.40545662pt) and (542.9029989pt,627.19987662pt) .. (540.1616889pt,620.80464662pt) .. controls (537.7671689pt,618.59472662pt) and (528.2703389pt,613.69517662pt) .. (518.0297689pt,608.41194662pt) .. controls (515.2324089pt,607.79990662pt) and (499.7675489pt,607.45914662pt) .. (484.8061289pt,607.12946662pt) .. controls (481.5506089pt,607.62463662pt) and (474.2344789pt,611.34278662pt) .. (474.2344789pt,611.34278662pt);
\fill[coffee22] (482.5211389pt,670.15335662pt) -- (482.7154389pt,671.12525662pt) .. controls (481.4634989pt,672.19217662pt) and (479.7390589pt,672.52426662pt) .. (477.7779389pt,672.90194662pt) .. controls (476.6037089pt,672.02320662pt) and (476.6037089pt,670.17789662pt) .. (476.6037089pt,667.06084662pt) .. controls (481.8985089pt,667.03889662pt) and (482.5211389pt,670.15335662pt) .. (482.5211389pt,670.15335662pt);
\fill[coffee22] (244.7811889pt,704.66675662pt) -- (248.4060989pt,709.44196662pt) .. controls (247.7373889pt,712.28117662pt) and (242.9878389pt,712.28117662pt) .. (238.4047289pt,712.28117662pt) .. controls (235.9836789pt,708.61120662pt) and (237.6691789pt,704.21884662pt) .. (239.0411689pt,700.64348662pt) .. controls (241.8619589pt,700.82112662pt) and (244.7811889pt,704.66675662pt) .. (244.7811889pt,704.66675662pt);
\fill[coffee22] (234.3437889pt,728.12902662pt) -- (234.8572289pt,729.67095662pt) .. controls (233.9957589pt,730.31660662pt) and (231.9532689pt,729.92065662pt) .. (230.1970089pt,729.58020662pt) .. controls (228.3988389pt,728.21684662pt) and (227.9573489pt,726.89100662pt) .. (227.4438989pt,725.34907662pt) .. controls (228.3053689pt,724.70342662pt) and (230.3478589pt,725.09937662pt) .. (232.1041289pt,725.43982662pt) .. controls (233.9022889pt,726.80318662pt) and (234.3437889pt,728.12902662pt) .. (234.3437889pt,728.12902662pt);
\fill[coffee22] (198.9012489pt,730.30320662pt) -- (198.9012489pt,731.23044662pt) .. controls (198.0950189pt,731.98908662pt) and (197.1096189pt,731.98908662pt) .. (196.1242289pt,731.98908662pt) .. controls (195.3179889pt,730.73215662pt) and (195.3179889pt,729.19590662pt) .. (195.3179889pt,727.65965662pt) .. controls (196.1242289pt,726.90100662pt) and (197.1096189pt,727.51001662pt) .. (198.0950189pt,728.11902662pt) .. controls (198.9012489pt,729.37596662pt) and (198.9012489pt,730.30320662pt) .. (198.9012489pt,730.30320662pt);
\fill[coffee22] (425.5422889pt,923.69335662pt) -- (426.1512989pt,924.67875662pt) .. controls (428.8957289pt,925.48498662pt) and (431.6410489pt,925.48498662pt) .. (434.3863589pt,925.48498662pt) .. controls (438.0510089pt,927.05241662pt) and (439.7847289pt,928.96815662pt) .. (441.5184589pt,930.88389662pt) .. controls (444.6647889pt,932.69791662pt) and (446.7765789pt,932.99931662pt) .. (450.0797689pt,933.47075662pt) .. controls (450.6747189pt,934.86142662pt) and (451.0350189pt,942.95336662pt) .. (451.4221489pt,951.64781662pt) .. controls (451.1476689pt,952.35941662pt) and (447.4069489pt,952.35941662pt) .. (445.1811589pt,952.35941662pt) .. controls (441.6029289pt,953.59016662pt) and (439.4553289pt,955.09440662pt) .. (435.9175589pt,957.57235662pt) .. controls (434.5751589pt,957.49951662pt) and (425.1715489pt,954.31938662pt) .. (410.1823989pt,959.55742662pt) .. controls (406.7301889pt,961.07968662pt) and (406.7301889pt,957.70999662pt) .. (406.7301889pt,956.71122662pt) .. controls (407.7379789pt,954.25682662pt) and (408.9697189pt,952.25575662pt) .. (410.9172089pt,949.09192662pt) .. controls (410.6251489pt,948.16846662pt) and (406.7301889pt,945.17445662pt) .. (402.2651089pt,941.74220662pt) .. controls (402.2455189pt,941.74446662pt) and (400.4594889pt,945.89660662pt) .. (399.4740889pt,948.18743662pt) .. controls (396.0547689pt,952.25683662pt) and (392.8610089pt,954.93969662pt) .. (388.3051789pt,958.76672662pt) .. controls (385.9294689pt,959.57062662pt) and (381.8338889pt,958.67107662pt) .. (378.9627389pt,958.04047662pt) .. controls (376.1413689pt,958.28863662pt) and (375.5641789pt,959.22256662pt) .. (374.9869889pt,960.15648662pt) .. controls (372.2899789pt,961.47585662pt) and (369.5708189pt,962.15448662pt) .. (366.8516689pt,962.83311662pt) .. controls (363.4175589pt,964.47208662pt) and (361.9394689pt,965.79663662pt) .. (358.2052489pt,969.14294662pt) .. controls (349.3980689pt,971.18347662pt) and (349.3980689pt,968.70234662pt) .. (349.3980689pt,967.62335662pt) .. controls (346.4777789pt,965.52036662pt) and (342.9085689pt,964.02904662pt) .. (334.9478089pt,960.70283662pt) .. controls (335.6601089pt,960.64011662pt) and (334.5821689pt,964.76212662pt) .. (334.0125989pt,966.94019662pt) .. controls (331.7948289pt,968.42237662pt) and (328.5504189pt,968.79329662pt) .. (325.4446889pt,969.14835662pt) .. controls (323.4194489pt,970.44064662pt) and (323.4194489pt,972.06733662pt) .. (323.4194489pt,974.81927662pt) .. controls (325.7279089pt,975.01599662pt) and (332.8254989pt,972.86888662pt) .. (335.8917789pt,971.94129662pt) .. controls (336.8566589pt,972.37086662pt) and (336.8566589pt,974.66360662pt) .. (336.8566589pt,981.38065662pt) .. controls (333.3469489pt,984.60873662pt) and (326.0438589pt,984.60873662pt) .. (322.0283689pt,984.60873662pt) .. controls (318.9403789pt,983.74320662pt) and (318.9403789pt,982.61771662pt) .. (318.9403789pt,981.34703662pt) .. controls (316.8337089pt,981.01263662pt) and (313.1175789pt,981.69342662pt) .. (309.5020589pt,982.35578662pt) .. controls (305.5968989pt,981.78137662pt) and (302.8157189pt,980.17811662pt) .. (300.3522289pt,978.75799662pt) .. controls (296.6910489pt,976.83921662pt) and (294.6797489pt,975.91416662pt) .. (292.6684689pt,974.98911662pt) .. controls (289.9605789pt,972.95227662pt) and (288.6622289pt,971.38785662pt) .. (286.6303589pt,968.93959662pt) .. controls (286.9727689pt,968.28827662pt) and (291.1210189pt,966.71111662pt) .. (296.5884789pt,964.63239662pt) .. controls (296.3534589pt,960.69953662pt) and (290.7119889pt,959.86628662pt) .. (286.0946389pt,959.18428662pt) .. controls (282.8803489pt,955.59885662pt) and (284.5539989pt,952.99722662pt) .. (286.1675989pt,950.48896662pt) .. controls (296.5271389pt,945.19290662pt) and (299.8199389pt,945.19290662pt) .. (301.2262889pt,945.19290662pt) .. controls (303.3732689pt,946.39337662pt) and (304.5909689pt,947.86061662pt) .. (307.4739189pt,951.33435662pt) .. controls (309.9822289pt,949.67640662pt) and (309.9822289pt,944.29708662pt) .. (309.9822289pt,941.94990662pt) .. controls (310.9900189pt,939.38532662pt) and (312.2217689pt,938.59801662pt) .. (315.2802789pt,936.64307662pt) .. controls (344.0231789pt,936.68690662pt) and (344.0231789pt,938.64650662pt) .. (344.0231789pt,940.92517662pt) .. controls (356.9568589pt,938.17462662pt) and (360.2889089pt,935.18734662pt) .. (364.3860089pt,931.51418662pt) .. controls (367.3742289pt,932.03846662pt) and (372.9861689pt,937.41505662pt) .. (377.2928689pt,941.54113662pt) .. controls (378.1108689pt,941.78089662pt) and (379.0986789pt,939.20668662pt) .. (379.7766889pt,937.43983662pt) .. controls (382.2282489pt,936.23475662pt) and (385.1446389pt,936.23475662pt) .. (387.8426789pt,936.23475662pt) .. controls (391.5094189pt,934.62229662pt) and (393.2929689pt,932.65150662pt) .. (397.3677289pt,928.14894662pt) .. controls (400.7140889pt,928.14449662pt) and (408.0739089pt,932.63186662pt) .. (412.6874089pt,935.44476662pt) .. controls (413.8966989pt,935.64693662pt) and (413.8966989pt,933.60528662pt) .. (413.8966989pt,925.42534662pt) .. controls (422.2294589pt,918.33307662pt) and (425.5422889pt,923.69335662pt) .. (425.5422889pt,923.69335662pt);
\fill[coffee22] (468.6651789pt,931.06018662pt) -- (470.2095789pt,933.55909662pt) .. controls (465.5460789pt,936.64356662pt) and (463.4271589pt,934.52463662pt) .. (461.7037489pt,932.80123662pt) .. controls (463.3640389pt,929.06824662pt) and (465.8539389pt,929.06824662pt) .. (466.7230189pt,929.06824662pt) .. controls (467.9880889pt,929.96461662pt) and (468.6651789pt,931.06018662pt) .. (468.6651789pt,931.06018662pt);
\fill[coffee22] (424.6464689pt,963.00345662pt) -- (424.6464689pt,965.11732662pt) .. controls (421.1521689pt,967.37860662pt) and (419.8687889pt,966.09523662pt) .. (418.5854289pt,964.81187662pt) .. controls (420.8467189pt,961.31756662pt) and (422.9605889pt,961.31756662pt) .. (423.8878289pt,961.31756662pt) .. controls (424.6464689pt,962.07621662pt) and (424.6464689pt,963.00345662pt) .. (424.6464689pt,963.00345662pt);
\fill[coffee22] (376.4170989pt,618.04642662pt) -- (374.8172089pt,619.97418662pt) .. controls (374.8613889pt,620.73634662pt) and (376.6067589pt,621.31814662pt) .. (377.8582489pt,621.73530662pt) .. controls (378.8996889pt,624.01642662pt) and (378.9210789pt,626.38730662pt) .. (378.9449389pt,629.03491662pt) .. controls (380.1621389pt,630.93241662pt) and (382.0760289pt,631.30559662pt) .. (384.6877989pt,631.81486662pt) .. controls (385.0251589pt,630.95013662pt) and (384.1605389pt,625.96274662pt) .. (382.1981489pt,614.64330662pt) .. controls (380.5985989pt,613.00802662pt) and (376.4170989pt,618.04642662pt) .. (376.4170989pt,618.04642662pt);
\fill[coffee22] (390.6055289pt,635.91758662pt) -- (390.6055289pt,639.30138662pt) .. controls (395.3780089pt,642.99141662pt) and (397.8102789pt,641.48820662pt) .. (399.1708689pt,640.64732662pt) .. controls (398.8257389pt,639.18694662pt) and (396.7152689pt,636.85489662pt) .. (393.0859489pt,632.84456662pt) .. controls (390.6055289pt,632.46402662pt) and (390.6055289pt,635.91758662pt) .. (390.6055289pt,635.91758662pt);
\fill[coffee22] (337.7393789pt,647.15577662pt) -- (336.1132989pt,648.78183662pt) .. controls (332.6956189pt,650.19274662pt) and (330.1445189pt,650.29112662pt) .. (322.3152289pt,650.59303662pt) .. controls (323.6862589pt,654.39789662pt) and (332.7353989pt,657.48125662pt) .. (340.3049889pt,660.06046662pt) .. controls (341.5534689pt,660.09190662pt) and (343.2685489pt,657.74639662pt) .. (345.3904789pt,654.84447662pt) .. controls (344.5163989pt,644.19928662pt) and (342.1561789pt,644.19928662pt) .. (341.3530089pt,644.19928662pt) .. controls (339.3654489pt,645.52970662pt) and (337.7393789pt,647.15577662pt) .. (337.7393789pt,647.15577662pt);
\fill[coffee22] (304.6073489pt,694.36488662pt) -- (304.6073489pt,695.35028662pt) .. controls (305.8642789pt,696.15651662pt) and (307.4005289pt,696.15651662pt) .. (308.9367789pt,696.15651662pt) .. controls (309.6954289pt,695.35028662pt) and (309.0864189pt,694.36488662pt) .. (308.4774089pt,693.37948662pt) .. controls (307.2204689pt,692.57325662pt) and (306.2932289pt,692.57325662pt) .. (305.3659889pt,692.57325662pt) .. controls (304.6073489pt,693.37948662pt) and (304.6073489pt,694.36488662pt) .. (304.6073489pt,694.36488662pt);
\fill[coffee22] (512.7460189pt,933.83252662pt) -- (513.0953489pt,935.64644662pt) .. controls (514.5794789pt,937.13057662pt) and (516.0440889pt,937.13057662pt) .. (519.8844389pt,937.13057662pt) .. controls (519.3297489pt,931.92469662pt) and (515.4089389pt,931.16961662pt) .. (513.0145989pt,930.70850662pt) .. controls (512.2849289pt,931.43819662pt) and (512.7460189pt,933.83252662pt) .. (512.7460189pt,933.83252662pt);
\fill[coffee22] (386.4623889pt,975.01605662pt) -- (384.2987789pt,977.17966662pt) .. controls (385.1284489pt,978.78920662pt) and (388.9182289pt,979.78025662pt) .. (391.6170489pt,980.48600662pt) .. controls (392.4577289pt,979.98135662pt) and (392.0535789pt,977.89814662pt) .. (391.4368989pt,974.71955662pt) .. controls (388.3500589pt,973.12837662pt) and (386.4623889pt,975.01605662pt) .. (386.4623889pt,975.01605662pt);
\fill[coffee22] (389.8810789pt,985.70402662pt) -- (389.0702489pt,987.81702662pt) .. controls (389.5384489pt,988.29732662pt) and (391.6275589pt,987.49565662pt) .. (393.1974189pt,986.89324662pt) .. controls (394.8666089pt,986.40036662pt) and (395.3368589pt,986.40036662pt) .. (395.8071289pt,986.40036662pt) .. controls (395.6936089pt,985.59412662pt) and (395.0845989pt,984.60873662pt) .. (393.4411689pt,981.94962662pt) .. controls (391.1355489pt,982.43493662pt) and (389.8810789pt,985.70402662pt) .. (389.8810789pt,985.70402662pt);
\fill[coffee23] (476.9013689pt,612.50836662pt) -- (472.3033689pt,614.29357662pt) .. controls (465.6636989pt,618.72785662pt) and (462.1465489pt,622.36232662pt) .. (458.6294089pt,625.99678662pt) .. controls (452.3142889pt,632.16304662pt) and (448.1129789pt,636.06510662pt) .. (443.9116389pt,639.96718662pt) .. controls (439.2191689pt,645.61081662pt) and (437.6852289pt,648.60650662pt) .. (434.3268089pt,655.16535662pt) .. controls (431.8130589pt,657.04506662pt) and (428.2297289pt,655.67706662pt) .. (423.9948389pt,654.06031662pt) .. controls (408.2465689pt,651.04737662pt) and (401.3552989pt,650.53546662pt) .. (387.5749289pt,649.51181662pt) .. controls (379.9535089pt,647.32970662pt) and (378.9334389pt,644.11580662pt) .. (378.0623289pt,641.37117662pt) .. controls (376.4974689pt,641.03660662pt) and (368.4269389pt,641.86957662pt) .. (362.7203289pt,642.45855662pt) .. controls (357.3852689pt,642.01410662pt) and (355.0298189pt,640.75349662pt) .. (348.9818889pt,637.51673662pt) .. controls (347.4160089pt,640.08844662pt) and (351.3622489pt,646.77684662pt) .. (356.1121889pt,654.82738662pt) .. controls (358.1898389pt,655.34878662pt) and (369.0603089pt,651.21832662pt) .. (392.9032189pt,659.70215662pt) .. controls (393.7656189pt,659.97926662pt) and (396.4044889pt,657.34039662pt) .. (399.0433589pt,654.70152662pt) .. controls (399.6856789pt,654.78495662pt) and (404.2260089pt,658.35637662pt) .. (406.9465989pt,660.49640662pt) .. controls (410.2811889pt,663.83013662pt) and (411.6362189pt,665.76470662pt) .. (414.9029189pt,670.42856662pt) .. controls (421.7836089pt,670.23718662pt) and (425.0000289pt,665.39301662pt) .. (426.8421489pt,662.61864662pt) .. controls (428.3169689pt,661.97673662pt) and (430.1455389pt,663.15347662pt) .. (431.5553389pt,664.06072662pt) .. controls (435.9337389pt,664.99059662pt) and (439.8753189pt,665.21985662pt) .. (443.8168989pt,665.44910662pt) .. controls (450.8505889pt,665.87168662pt) and (455.5056989pt,666.15888662pt) .. (460.1608389pt,666.44609662pt) .. controls (464.6761389pt,667.46786662pt) and (465.5396789pt,668.42948662pt) .. (467.9312789pt,671.09266662pt) .. controls (465.8940989pt,685.40674662pt) and (463.1234889pt,685.40674662pt) .. (461.8287689pt,685.40674662pt) .. controls (458.2594189pt,683.99583662pt) and (455.1916289pt,682.27139662pt) .. (449.6844289pt,679.17572662pt) .. controls (449.5705189pt,679.19271662pt) and (446.1925089pt,683.61262662pt) .. (443.1352889pt,687.61281662pt) .. controls (441.4731489pt,688.08958662pt) and (430.5734889pt,688.09278662pt) .. (420.3193689pt,688.09577662pt) .. controls (416.5829989pt,689.02398662pt) and (407.1245089pt,693.91805662pt) .. (394.0910489pt,700.66192662pt) .. controls (388.8754789pt,701.25808662pt) and (387.5413889pt,696.15651662pt) .. (386.2905889pt,691.37343662pt) .. controls (383.0310789pt,691.64028662pt) and (376.5992389pt,697.05232662pt) .. (370.4458489pt,702.23006662pt) .. controls (368.5885589pt,702.53806662pt) and (365.5557289pt,698.88371662pt) .. (361.6376889pt,694.16277662pt) .. controls (320.2398989pt,698.59864662pt) and (313.4244189pt,704.46970662pt) .. (311.8687289pt,705.80982662pt) .. controls (308.6034889pt,706.90628662pt) and (306.1683189pt,706.90628662pt) .. (303.7331589pt,706.90628662pt) .. controls (300.7895489pt,707.85747662pt) and (299.6269989pt,709.02003662pt) .. (298.0030589pt,710.64396662pt) .. controls (296.3994089pt,710.54015662pt) and (292.7068489pt,708.57212662pt) .. (290.0633289pt,707.16322662pt) .. controls (285.8407189pt,706.01047662pt) and (283.3232489pt,706.01047662pt) .. (276.2399189pt,706.01047662pt) .. controls (274.0105389pt,697.85655662pt) and (279.1815489pt,690.86235662pt) .. (281.3409889pt,687.94157662pt) .. controls (283.1077989pt,684.33821662pt) and (283.1077989pt,682.85488662pt) .. (283.1077989pt,681.37156662pt) .. controls (284.6672689pt,679.32332662pt) and (286.5732789pt,678.30325662pt) .. (290.6924089pt,676.09876662pt) .. controls (297.4408289pt,675.84698662pt) and (297.4408289pt,677.89779662pt) .. (297.4408289pt,678.69485662pt) .. controls (298.5629289pt,680.88155662pt) and (299.9343989pt,682.75713662pt) .. (301.7669889pt,685.26335662pt) .. controls (303.0729989pt,685.67473662pt) and (304.8613789pt,684.30908662pt) .. (306.1997489pt,683.28704662pt) .. controls (310.6256389pt,681.49975662pt) and (314.6966689pt,680.33729662pt) .. (318.7677189pt,679.17484662pt) .. controls (323.0912389pt,677.02763662pt) and (324.3045089pt,675.56573662pt) .. (327.8690989pt,671.27066662pt) .. controls (321.7029089pt,670.14878662pt) and (313.1015989pt,673.52747662pt) .. (307.8732689pt,675.58121662pt) .. controls (305.1217989pt,675.88156662pt) and (303.7986989pt,674.54296662pt) .. (302.4844989pt,673.21338662pt) .. controls (302.8621189pt,672.11054662pt) and (305.0552489pt,670.87310662pt) .. (310.2506889pt,667.94165662pt) .. controls (308.6231189pt,665.93614662pt) and (300.5761789pt,665.35393662pt) .. (293.1955889pt,664.81992662pt) .. controls (292.9589289pt,664.61066662pt) and (292.8694589pt,658.53906662pt) .. (292.7560589pt,650.84475662pt) .. controls (288.2608689pt,649.26643662pt) and (282.3297289pt,654.83843662pt) .. (279.8104889pt,657.20514662pt) .. controls (274.8309789pt,659.04482662pt) and (269.1103989pt,659.72234662pt) .. (263.5327289pt,660.38293662pt) .. controls (258.7468789pt,662.11965662pt) and (256.9095689pt,664.14987662pt) .. (254.6876389pt,666.60508662pt) .. controls (251.3822289pt,667.49045662pt) and (244.4380689pt,667.49045662pt) .. (234.4714589pt,667.49045662pt) .. controls (230.5930489pt,669.73776662pt) and (228.3470389pt,676.81430662pt) .. (221.9082189pt,674.32996662pt) .. controls (220.4007889pt,671.04393662pt) and (220.4007889pt,669.30297662pt) .. (220.4007889pt,665.43022662pt) .. controls (215.8732389pt,661.38042662pt) and (213.3127489pt,662.96288662pt) .. (209.3534389pt,665.40987662pt) .. controls (211.7393289pt,673.93662662pt) and (219.6547189pt,685.62790662pt) .. (228.6186189pt,698.86789662pt) .. controls (229.2441089pt,703.91521662pt) and (222.0252789pt,704.75719662pt) .. (219.4867089pt,705.05327662pt) .. controls (213.4751989pt,708.75770662pt) and (208.6663689pt,712.98925662pt) .. (200.9800189pt,719.75289662pt) .. controls (199.9747189pt,721.45038662pt) and (200.3505489pt,727.03086662pt) .. (200.7583589pt,733.08638662pt) .. controls (200.4666589pt,733.42943662pt) and (194.0168589pt,734.47929662pt) .. (190.2981989pt,735.08459662pt) .. controls (183.8291689pt,735.54100662pt) and (179.6412389pt,735.49353662pt) .. (173.0944989pt,735.41934662pt) .. controls (172.0268189pt,735.93009662pt) and (172.0268189pt,739.13609662pt) .. (172.0268189pt,741.18695662pt) .. controls (173.1402489pt,744.65058662pt) and (174.5011189pt,746.83305662pt) .. (179.7804889pt,755.29980662pt) .. controls (179.5759189pt,760.09472662pt) and (173.6472289pt,766.84712662pt) .. (170.5810489pt,770.33931662pt) .. controls (167.0008589pt,773.19654662pt) and (165.6912489pt,773.19654662pt) .. (161.4402989pt,773.19654662pt) .. controls (160.9994389pt,779.85809662pt) and (164.7831789pt,786.91773662pt) .. (168.8764289pt,794.55485662pt) .. controls (169.5908889pt,808.81883662pt) and (166.4740189pt,820.67470662pt) .. (163.5788089pt,831.68743662pt) .. controls (162.8001689pt,846.67856662pt) and (164.8060089pt,852.78879662pt) .. (166.5269189pt,858.03106662pt) .. controls (166.2837989pt,861.95291662pt) and (162.0751389pt,896.84122662pt) .. (171.0023489pt,911.54271662pt) .. controls (175.8257589pt,912.94358662pt) and (178.1305589pt,912.94358662pt) .. (185.8379989pt,912.94358662pt) .. controls (198.4681989pt,919.88227662pt) and (202.4304089pt,926.29326662pt) .. (204.7585689pt,930.06031662pt) .. controls (208.5988489pt,933.20894662pt) and (212.3921189pt,934.46083662pt) .. (219.8913089pt,936.93579662pt) .. controls (237.1992989pt,935.16911662pt) and (243.9952189pt,931.23501662pt) .. (248.3456689pt,928.71657662pt) .. controls (249.1926589pt,928.73857662pt) and (253.3744289pt,931.47856662pt) .. (257.1799589pt,933.97204662pt) .. controls (261.1982389pt,934.34678662pt) and (276.7163089pt,933.65540662pt) .. (294.8272189pt,932.84850662pt) .. controls (295.5015889pt,932.95375662pt) and (296.6523389pt,936.76704662pt) .. (298.1691289pt,941.79325662pt) .. controls (306.4656189pt,950.73806662pt) and (308.4647589pt,949.50253662pt) .. (309.2993689pt,948.98671662pt) .. controls (309.9822289pt,946.69540662pt) and (309.9822289pt,944.41072662pt) .. (309.9822289pt,938.69510662pt) .. controls (314.2519189pt,935.66585662pt) and (320.9271289pt,936.64556662pt) .. (324.0086789pt,937.09784662pt) .. controls (329.7025289pt,936.88773662pt) and (333.5801289pt,936.17867662pt) .. (338.6820989pt,935.24571662pt) .. controls (341.3357389pt,935.59489662pt) and (343.1831589pt,937.44231662pt) .. (346.2210189pt,940.48017662pt) .. controls (357.0877389pt,939.02614662pt) and (360.3033889pt,935.15152662pt) .. (363.4199989pt,931.39624662pt) .. controls (367.4556789pt,932.11649662pt) and (372.9861689pt,937.41505662pt) .. (377.2928689pt,941.54113662pt) .. controls (378.1108689pt,941.78089662pt) and (379.0986789pt,939.20668662pt) .. (379.7259289pt,937.57212662pt) .. controls (382.1763389pt,936.23475662pt) and (384.5440489pt,936.23475662pt) .. (386.9117589pt,936.23475662pt) .. controls (390.2296089pt,934.62229662pt) and (391.9170489pt,932.65150662pt) .. (395.7693589pt,928.15234662pt) .. controls (400.6639089pt,928.11382662pt) and (407.8993689pt,932.52572662pt) .. (416.0304089pt,922.73543662pt) .. controls (419.9066489pt,920.31750662pt) and (424.8594989pt,923.41060662pt) .. (426.6863889pt,924.55151662pt) .. controls (430.0826689pt,925.48498662pt) and (432.4068089pt,925.48498662pt) .. (434.7309389pt,925.48498662pt) .. controls (438.0917689pt,927.09745662pt) and (439.8753189pt,929.06824662pt) .. (441.7275589pt,931.11495662pt) .. controls (445.3934789pt,932.65150662pt) and (448.4242889pt,932.65150662pt) .. (453.0526589pt,932.65150662pt) .. controls (453.5924589pt,933.16643662pt) and (452.6501489pt,936.68266662pt) .. (452.0559789pt,938.89980662pt) .. controls (451.5588189pt,943.33408662pt) and (451.5453589pt,946.53662662pt) .. (451.5248689pt,951.41758662pt) .. controls (450.8517989pt,952.35941662pt) and (447.3842689pt,952.35941662pt) .. (445.1091089pt,952.35941662pt) .. controls (441.6826189pt,953.54312662pt) and (439.7698489pt,954.98988662pt) .. (437.8570689pt,956.43663662pt) .. controls (434.1284689pt,957.64598662pt) and (431.4840789pt,957.67732662pt) .. (427.5881089pt,957.72349662pt) .. controls (426.5685689pt,958.66888662pt) and (426.1091989pt,962.66128662pt) .. (425.7032789pt,966.18900662pt) .. controls (424.3974589pt,967.75085662pt) and (421.5111189pt,968.16077662pt) .. (419.2939789pt,968.47566662pt) .. controls (417.4799589pt,967.93692662pt) and (417.4799589pt,966.96358662pt) .. (417.4799589pt,963.17368662pt) .. controls (419.7706989pt,959.52593662pt) and (422.1507189pt,959.52593662pt) .. (425.9120489pt,959.52593662pt) .. controls (425.1469989pt,956.33662662pt) and (420.8316789pt,954.02713662pt) .. (417.5414089pt,952.26623662pt) .. controls (416.4512389pt,952.68867662pt) and (412.9030789pt,957.09944662pt) .. (409.6465489pt,961.14768662pt) .. controls (408.3234989pt,961.75680662pt) and (406.5541789pt,960.02243662pt) .. (404.7805189pt,958.28380662pt) .. controls (404.7731889pt,956.83489662pt) and (406.5186989pt,953.00392662pt) .. (408.4225389pt,948.82544662pt) .. controls (408.2484989pt,947.70657662pt) and (405.2243589pt,944.68242662pt) .. (401.7602089pt,941.21827662pt) .. controls (401.7193189pt,941.22353662pt) and (400.4258389pt,945.29890662pt) .. (399.7083089pt,947.55963662pt) .. controls (396.5452589pt,952.06172662pt) and (393.3968289pt,955.30355662pt) .. (388.4722889pt,960.37420662pt) .. controls (386.8017889pt,961.05650662pt) and (381.4414489pt,960.18663662pt) .. (376.9791489pt,959.46250662pt) .. controls (374.5360889pt,959.98807662pt) and (372.8346689pt,962.03815662pt) .. (371.5279789pt,963.61261662pt) .. controls (369.3482289pt,964.90081662pt) and (367.9907989pt,964.90081662pt) .. (365.1320189pt,964.90081662pt) .. controls (364.6931789pt,967.75991662pt) and (367.3042689pt,969.37365662pt) .. (368.2841089pt,969.97923662pt) .. controls (375.6826789pt,969.51011662pt) and (383.7455189pt,968.33117662pt) .. (398.0635189pt,966.23760662pt) .. controls (398.4818089pt,966.28218662pt) and (401.6896489pt,970.24370662pt) .. (404.2724789pt,973.43336662pt) .. controls (406.1285789pt,974.06886662pt) and (410.3789089pt,973.21879662pt) .. (414.4190289pt,972.41077662pt) .. controls (416.5323989pt,973.01217662pt) and (418.7486489pt,975.60055662pt) .. (421.6461589pt,978.98460662pt) .. controls (421.8690889pt,978.92274662pt) and (428.5600489pt,972.87786662pt) .. (433.8340689pt,968.11309662pt) .. controls (436.9690589pt,966.69244662pt) and (442.2095989pt,966.69244662pt) .. (445.9512689pt,966.69244662pt) .. controls (449.9694289pt,965.73564662pt) and (451.1388589pt,964.56622662pt) .. (452.7793989pt,962.92567662pt) .. controls (454.2176789pt,963.33491662pt) and (457.4354489pt,966.35784662pt) .. (463.1298489pt,971.70747662pt) .. controls (465.8539389pt,971.27374662pt) and (465.8539389pt,965.01745662pt) .. (465.8539389pt,957.56995662pt) .. controls (468.9077289pt,950.35711662pt) and (474.1344489pt,945.45952662pt) .. (476.6069889pt,943.14267662pt) .. controls (478.2853989pt,940.90249662pt) and (477.8642589pt,940.48135662pt) .. (477.4430989pt,940.06021662pt) .. controls (473.5676889pt,939.11287662pt) and (469.2522089pt,938.37616662pt) .. (459.3108189pt,936.67904662pt) .. controls (458.2431289pt,932.69762662pt) and (466.2069789pt,927.02049662pt) .. (470.1408389pt,924.21619662pt) .. controls (474.8274189pt,922.73680662pt) and (480.1869689pt,922.60748662pt) .. (488.9075389pt,922.39708662pt) .. controls (498.0589989pt,918.92956662pt) and (498.1760689pt,915.79135662pt) .. (498.2161089pt,914.71777662pt) .. controls (500.6348089pt,911.04803662pt) and (503.5509489pt,907.63637662pt) .. (506.4670989pt,904.22471662pt) .. controls (508.8530289pt,899.93898662pt) and (508.8530289pt,898.11254662pt) .. (508.8530289pt,892.56920662pt) .. controls (511.8056789pt,888.76740662pt) and (522.2142089pt,880.90889662pt) .. (531.9655589pt,873.54654662pt) .. controls (532.1168989pt,873.29582662pt) and (529.6840389pt,868.53405662pt) .. (525.7961589pt,860.92436662pt) .. controls (524.5449889pt,852.60113662pt) and (526.6872789pt,848.59824662pt) .. (528.9735389pt,844.32633662pt) .. controls (532.3625989pt,828.61690662pt) and (532.8436289pt,820.06152662pt) .. (533.0413189pt,816.54543662pt) .. controls (534.4456689pt,813.36531662pt) and (536.2455089pt,812.35807662pt) .. (540.4381889pt,810.01172662pt) .. controls (540.1008789pt,807.21187662pt) and (534.7531489pt,799.97114662pt) .. (529.6385889pt,793.04609662pt) .. controls (529.9341389pt,788.13942662pt) and (535.9697189pt,779.77431662pt) .. (540.3520789pt,773.70051662pt) .. controls (539.5486389pt,772.53964662pt) and (531.1803189pt,772.85425662pt) .. (526.6521589pt,773.02447662pt) .. controls (524.5022789pt,772.20678662pt) and (523.7008789pt,770.00949662pt) .. (523.0822989pt,768.31349662pt) .. controls (520.6115189pt,764.54427662pt) and (518.2102389pt,761.63344662pt) .. (514.6401489pt,757.30580662pt) .. controls (514.0023989pt,754.93814662pt) and (514.7117189pt,748.64510662pt) .. (515.7904289pt,739.07488662pt) .. controls (518.5828389pt,735.57234662pt) and (525.1340189pt,735.57234662pt) .. (528.4566689pt,735.57234662pt) .. controls (530.9190089pt,734.27837662pt) and (532.2191289pt,731.84909662pt) .. (535.6527789pt,725.43324662pt) .. controls (533.3493589pt,723.44113662pt) and (523.5823989pt,724.37962662pt) .. (515.8716389pt,725.12052662pt) .. controls (514.3468089pt,724.70222662pt) and (511.8704489pt,721.16675662pt) .. (507.8553889pt,715.43443662pt) .. controls (510.1263389pt,712.29634662pt) and (524.6325789pt,703.53153662pt) .. (539.4270289pt,694.59260662pt) .. controls (544.4694389pt,689.53270662pt) and (546.5393589pt,681.54873662pt) .. (547.3943489pt,678.25095662pt) .. controls (549.7299889pt,670.99215662pt) and (551.7296889pt,665.41806662pt) .. (555.9995389pt,653.51598662pt) .. controls (554.6623189pt,646.80285662pt) and (546.2369589pt,637.84328662pt) .. (543.4129189pt,634.84018662pt) .. controls (541.1023389pt,631.52243662pt) and (541.1023389pt,630.47047662pt) .. (541.1023389pt,626.44741662pt) .. controls (533.2119789pt,618.80728662pt) and (524.3530289pt,614.25238662pt) .. (516.6366889pt,610.28495662pt) .. controls (512.6760589pt,609.48699662pt) and (500.1925389pt,609.38478662pt) .. (489.8037489pt,609.29971662pt) .. controls (482.7180489pt,610.24997662pt) and (476.9013689pt,612.50836662pt) .. (476.9013689pt,612.50836662pt);
\fill[coffee23] (483.3231589pt,670.62580662pt) -- (483.7605289pt,671.93939662pt) .. controls (482.5255989pt,672.86534662pt) and (480.3362589pt,672.86534662pt) .. (478.1355489pt,672.86534662pt) .. controls (476.6037089pt,671.70850662pt) and (476.6037089pt,670.04653662pt) .. (476.6037089pt,666.75373662pt) .. controls (482.1943789pt,667.23570662pt) and (483.3231589pt,670.62580662pt) .. (483.3231589pt,670.62580662pt);
\fill[coffee23] (494.5199989pt,674.65696662pt) -- (494.5199989pt,676.62776662pt) .. controls (493.7137589pt,678.24022662pt) and (492.7283689pt,678.24022662pt) .. (491.7429689pt,678.24022662pt) .. controls (490.9367389pt,676.62776662pt) and (490.9367389pt,674.65696662pt) .. (490.9367389pt,672.68617662pt) .. controls (491.7429689pt,671.07371662pt) and (492.7283689pt,671.07371662pt) .. (493.7137589pt,671.07371662pt) .. controls (494.5199989pt,672.68617662pt) and (494.5199989pt,674.65696662pt) .. (494.5199989pt,674.65696662pt);
\fill[coffee23] (444.3543889pt,696.15651662pt) -- (444.3543889pt,697.14190662pt) .. controls (443.5481589pt,697.94814662pt) and (442.5627589pt,697.94814662pt) .. (441.5773689pt,697.94814662pt) .. controls (440.7711289pt,697.14190662pt) and (440.7711289pt,696.15651662pt) .. (440.7711289pt,695.17111662pt) .. controls (441.5773689pt,694.36488662pt) and (442.5627589pt,694.36488662pt) .. (443.5481589pt,694.36488662pt) .. controls (444.3543889pt,695.17111662pt) and (444.3543889pt,696.15651662pt) .. (444.3543889pt,696.15651662pt);
\fill[coffee23] (246.3794689pt,706.90641662pt) -- (249.8566589pt,713.63053662pt) .. controls (248.2837489pt,718.32188662pt) and (243.4240989pt,715.72106662pt) .. (238.2107489pt,712.93097662pt) .. controls (235.4538289pt,705.87722662pt) and (238.2566689pt,702.49999662pt) .. (241.0177489pt,699.17309662pt) .. controls (242.9117289pt,700.20054662pt) and (246.3794689pt,706.90641662pt) .. (246.3794689pt,706.90641662pt);
\fill[coffee23] (235.5453389pt,725.11016662pt) -- (238.0551989pt,726.25372662pt) .. controls (240.1087089pt,728.26930662pt) and (240.1087089pt,729.58923662pt) .. (240.1087089pt,732.91442662pt) .. controls (231.0995589pt,732.64980662pt) and (226.1443589pt,729.17906662pt) .. (218.7494689pt,723.99948662pt) .. controls (226.1129189pt,720.81246662pt) and (235.5453389pt,725.11016662pt) .. (235.5453389pt,725.11016662pt);
\fill[coffee23] (203.9595989pt,760.05876662pt) -- (203.2534289pt,763.69996662pt) .. controls (200.6351089pt,764.71039662pt) and (197.3279889pt,762.61796662pt) .. (194.0824989pt,760.56452662pt) .. controls (196.3508489pt,757.07188662pt) and (200.9299789pt,757.07188662pt) .. (203.3359089pt,757.07188662pt) .. controls (204.3457789pt,758.06751662pt) and (203.9595989pt,760.05876662pt) .. (203.9595989pt,760.05876662pt);
\fill[coffee23] (495.4158089pt,909.36032662pt) -- (496.0248189pt,910.34572662pt) .. controls (495.6692889pt,911.15195662pt) and (494.6257389pt,911.15195662pt) .. (493.5821889pt,911.15195662pt) .. controls (492.7283689pt,910.34572662pt) and (492.7283689pt,909.36032662pt) .. (492.7283689pt,908.37493662pt) .. controls (493.0838989pt,907.56869662pt) and (493.5184389pt,907.56869662pt) .. (493.9529789pt,907.56869662pt) .. controls (494.8067989pt,908.37493662pt) and (495.4158089pt,909.36032662pt) .. (495.4158089pt,909.36032662pt);
\fill[coffee23] (301.9717489pt,643.50756662pt) -- (298.5797289pt,646.89958662pt) .. controls (298.3478989pt,654.94905662pt) and (301.6422189pt,654.94905662pt) .. (304.8097689pt,654.94905662pt) .. controls (309.9822289pt,649.14681662pt) and (309.9822289pt,645.59361662pt) .. (309.9822289pt,641.55421662pt) .. controls (305.1765689pt,640.30275662pt) and (301.9717489pt,643.50756662pt) .. (301.9717489pt,643.50756662pt);
\fill[coffee23] (338.0618389pt,647.33463662pt) -- (336.3315689pt,649.05907662pt) .. controls (332.8061889pt,650.46998662pt) and (330.2276589pt,650.46998662pt) .. (322.0441189pt,650.46998662pt) .. controls (323.5414389pt,654.61256662pt) and (332.7058889pt,657.32640662pt) .. (337.4523089pt,658.73195662pt) .. controls (341.9404089pt,659.53069662pt) and (342.6794589pt,659.10138662pt) .. (344.4726489pt,658.05975662pt) .. controls (344.4131289pt,644.19928662pt) and (342.6154789pt,644.19928662pt) .. (341.8412289pt,644.19928662pt) .. controls (339.7920889pt,645.61018662pt) and (338.0618389pt,647.33463662pt) .. (338.0618389pt,647.33463662pt);
\fill[coffee23] (304.6073489pt,694.36488662pt) -- (304.6073489pt,695.35028662pt) .. controls (305.8642789pt,696.15651662pt) and (307.4005289pt,696.15651662pt) .. (308.9367789pt,696.15651662pt) .. controls (309.6954289pt,695.35028662pt) and (309.0864189pt,694.36488662pt) .. (308.4774089pt,693.37948662pt) .. controls (307.2204689pt,692.57325662pt) and (306.2932289pt,692.57325662pt) .. (305.3659889pt,692.57325662pt) .. controls (304.6073489pt,693.37948662pt) and (304.6073489pt,694.36488662pt) .. (304.6073489pt,694.36488662pt);
\fill[coffee23] (278.7808889pt,947.84872662pt) -- (279.3948089pt,950.29481662pt) .. controls (279.0720489pt,954.66296662pt) and (278.0636289pt,957.55571662pt) .. (276.5373089pt,961.93415662pt) .. controls (276.8062289pt,963.33659662pt) and (279.6689889pt,965.92734662pt) .. (284.3782089pt,970.18913662pt) .. controls (284.0022689pt,971.58616662pt) and (277.7783489pt,972.95316662pt) .. (272.6625489pt,974.07678662pt) .. controls (272.5582589pt,974.29062662pt) and (275.1768889pt,978.28714662pt) .. (276.7666689pt,980.71348662pt) .. controls (280.5020889pt,982.93782662pt) and (284.1298189pt,983.61838662pt) .. (287.5535489pt,984.26068662pt) .. controls (291.3368389pt,986.35873662pt) and (292.5371389pt,988.28072662pt) .. (295.0512489pt,992.30642662pt) .. controls (299.3523589pt,992.73679662pt) and (305.0795689pt,989.53571662pt) .. (313.3711489pt,984.90132662pt) .. controls (311.3237289pt,982.47177662pt) and (297.4706289pt,980.50666662pt) .. (296.0089089pt,980.29931662pt) .. controls (292.8115889pt,977.79096662pt) and (290.3654589pt,974.93256662pt) .. (294.7471389pt,963.87311662pt) .. controls (295.0090489pt,961.31756662pt) and (290.4803689pt,961.31756662pt) .. (288.6229189pt,961.31756662pt) .. controls (285.8185389pt,959.35695662pt) and (284.2484189pt,956.96066662pt) .. (281.4776689pt,952.73196662pt) .. controls (281.5770289pt,952.49044662pt) and (287.6256289pt,948.75221662pt) .. (291.0531889pt,946.63385662pt) .. controls (293.8575689pt,944.56329662pt) and (293.8575689pt,944.15096662pt) .. (293.8575689pt,943.73863662pt) .. controls (290.2141689pt,943.40127662pt) and (285.7611089pt,943.40127662pt) .. (278.0348789pt,943.40127662pt) .. controls (277.7156989pt,943.60464662pt) and (278.7808889pt,947.84872662pt) .. (278.7808889pt,947.84872662pt);
\fill[coffee23] (335.0650389pt,963.79797662pt) -- (335.0650389pt,965.27362662pt) .. controls (335.8712689pt,966.97925662pt) and (336.8566589pt,967.58826662pt) .. (337.8420589pt,968.19726662pt) .. controls (338.6482889pt,971.93475662pt) and (338.6482889pt,975.89378662pt) .. (348.7367789pt,971.10254662pt) .. controls (348.2672289pt,968.78014662pt) and (340.6397089pt,964.35161662pt) .. (335.9350189pt,961.62008662pt) .. controls (335.0650389pt,961.53368662pt) and (335.0650389pt,963.79797662pt) .. (335.0650389pt,963.79797662pt);
\fill[coffee23] (353.3595389pt,972.51524662pt) -- (350.5308989pt,975.93548662pt) .. controls (352.7578889pt,983.32768662pt) and (357.7306389pt,987.02460662pt) .. (363.2675689pt,991.14092662pt) .. controls (375.4760089pt,989.78623662pt) and (373.7347989pt,985.24873662pt) .. (373.1597389pt,983.75015662pt) .. controls (372.6892389pt,981.78374662pt) and (372.6892389pt,980.87894662pt) .. (372.6892389pt,979.97414662pt) .. controls (371.6204289pt,979.23384662pt) and (370.3140989pt,979.23384662pt) .. (369.0077789pt,979.23384662pt) .. controls (366.0454289pt,977.21826662pt) and (363.7310989pt,974.75477662pt) .. (359.0629489pt,969.78576662pt) .. controls (356.1390489pt,969.15440662pt) and (353.3595389pt,972.51524662pt) .. (353.3595389pt,972.51524662pt);
\fill[coffee23] (319.2837789pt,988.32636662pt) -- (319.6368689pt,989.38566662pt) .. controls (320.5102889pt,990.19189662pt) and (321.2246989pt,990.11799662pt) .. (321.9391189pt,990.04408662pt) .. controls (324.1360989pt,989.98361662pt) and (326.1068889pt,989.98361662pt) .. (328.0776789pt,989.98361662pt) .. controls (329.6901489pt,989.17738662pt) and (329.6901489pt,988.19199662pt) .. (329.6901489pt,987.20659662pt) .. controls (327.2042589pt,986.40036662pt) and (324.1659689pt,986.40036662pt) .. (321.0224989pt,986.40036662pt) .. controls (318.9184489pt,987.23040662pt) and (319.2837789pt,988.32636662pt) .. (319.2837789pt,988.32636662pt);
\fill[coffee24] (476.7744989pt,614.39991662pt) -- (470.8411989pt,616.76975662pt) .. controls (466.3933089pt,619.83185662pt) and (465.2888189pt,622.30712662pt) .. (464.2974189pt,624.52891662pt) .. controls (460.6548089pt,628.09669662pt) and (457.1941189pt,630.23552662pt) .. (449.5450789pt,634.96288662pt) .. controls (438.6104089pt,646.71514662pt) and (436.6420389pt,652.32428662pt) .. (434.7091389pt,657.83230662pt) .. controls (431.0503789pt,658.94752662pt) and (422.4821289pt,656.64031662pt) .. (418.5466089pt,655.58060662pt) .. controls (415.1681489pt,654.96809662pt) and (414.9744389pt,655.27921662pt) .. (411.9014689pt,660.21472662pt) .. controls (410.8517389pt,665.52046662pt) and (412.6019489pt,667.27067662pt) .. (415.6174189pt,670.28614662pt) .. controls (422.8548489pt,669.76924662pt) and (422.8548489pt,666.53841662pt) .. (422.8548489pt,663.15743662pt) .. controls (427.2419389pt,661.27065662pt) and (430.3834689pt,663.30053662pt) .. (431.6623989pt,664.12688662pt) .. controls (435.9337389pt,664.99059662pt) and (439.8753189pt,665.21985662pt) .. (443.8168989pt,665.44910662pt) .. controls (450.8505889pt,665.87168662pt) and (455.5056989pt,666.15888662pt) .. (460.1608389pt,666.44609662pt) .. controls (464.7031689pt,667.46786662pt) and (465.5997789pt,668.42948662pt) .. (466.4963789pt,669.39112662pt) .. controls (466.7188089pt,673.79537662pt) and (466.0940489pt,678.21673662pt) .. (464.7315489pt,687.85894662pt) .. controls (460.5877789pt,689.60829662pt) and (453.9287489pt,683.35244662pt) .. (443.1436989pt,687.59539662pt) .. controls (441.4186789pt,688.09869662pt) and (430.5734889pt,688.17482662pt) .. (418.3126389pt,688.26087662pt) .. controls (413.3948689pt,689.80542662pt) and (400.8038189pt,697.52463662pt) .. (393.1831989pt,702.19661662pt) .. controls (387.0222689pt,701.53104662pt) and (387.0222689pt,696.03577662pt) .. (387.0222689pt,691.29758662pt) .. controls (382.9684989pt,691.69293662pt) and (376.5992389pt,697.05232662pt) .. (370.4284189pt,702.24473662pt) .. controls (368.5903889pt,702.54024662pt) and (365.5148789pt,698.83449662pt) .. (362.5354489pt,695.24450662pt) .. controls (337.9569189pt,696.36067662pt) and (330.0594389pt,700.44461662pt) .. (326.9980089pt,702.02775662pt) .. controls (322.1331789pt,703.32302662pt) and (319.2487189pt,703.32302662pt) .. (316.3642689pt,703.32302662pt) .. controls (313.0005689pt,704.53237662pt) and (311.7738589pt,706.01047662pt) .. (310.5471489pt,707.48856662pt) .. controls (308.4218989pt,708.69791662pt) and (307.0511089pt,708.69791662pt) .. (305.6802989pt,708.69791662pt) .. controls (302.9386789pt,709.70570662pt) and (300.9586189pt,710.93745662pt) .. (297.9909289pt,712.78358662pt) .. controls (296.4393289pt,712.65103662pt) and (292.1258189pt,710.18294662pt) .. (289.2478389pt,708.53622662pt) .. controls (285.1526589pt,707.64404662pt) and (283.0254389pt,708.20032662pt) .. (280.7145789pt,708.80462662pt) .. controls (278.5214689pt,708.20688662pt) and (277.5769489pt,706.71529662pt) .. (274.7420389pt,702.23830662pt) .. controls (275.7792889pt,693.27523662pt) and (279.5245389pt,689.88581662pt) .. (281.5082689pt,688.09056662pt) .. controls (283.1077989pt,684.36765662pt) and (283.1077989pt,681.54579662pt) .. (283.1077989pt,676.79348662pt) .. controls (283.5927089pt,676.44859662pt) and (290.2743189pt,676.44859662pt) .. (294.2158989pt,676.44859662pt) .. controls (297.4408289pt,677.10073662pt) and (297.4408289pt,677.89779662pt) .. (297.4408289pt,678.69485662pt) .. controls (298.5629289pt,680.88155662pt) and (299.9343989pt,682.75713662pt) .. (301.7669889pt,685.26335662pt) .. controls (303.0729989pt,685.67473662pt) and (304.8613789pt,684.30908662pt) .. (306.1997489pt,683.28704662pt) .. controls (310.6256389pt,681.49975662pt) and (314.6966689pt,680.33729662pt) .. (318.7677189pt,679.17484662pt) .. controls (323.0912389pt,677.02763662pt) and (324.3045089pt,675.56573662pt) .. (327.8690989pt,671.27066662pt) .. controls (321.7029089pt,670.14878662pt) and (313.1015989pt,673.52747662pt) .. (307.8732689pt,675.58121662pt) .. controls (305.1217989pt,675.88156662pt) and (303.7986989pt,674.54296662pt) .. (302.4844989pt,673.21338662pt) .. controls (302.8621189pt,672.11054662pt) and (305.0552489pt,670.87310662pt) .. (310.2506889pt,667.94165662pt) .. controls (308.6231189pt,665.93614662pt) and (300.5761789pt,665.35393662pt) .. (293.2887989pt,664.82667662pt) .. controls (292.9625089pt,664.55291662pt) and (292.9790889pt,658.98021662pt) .. (292.9931989pt,654.23240662pt) .. controls (292.2935889pt,653.15742662pt) and (289.1895389pt,653.15742662pt) .. (287.0957489pt,653.15742662pt) .. controls (283.4599089pt,654.64951662pt) and (281.1098789pt,656.47315662pt) .. (278.7598589pt,658.29680662pt) .. controls (273.3672189pt,660.24148662pt) and (269.1262389pt,660.79467662pt) .. (263.9035089pt,661.47592662pt) .. controls (259.9642189pt,663.36626662pt) and (256.9182589pt,666.65294662pt) .. (253.1321089pt,670.73824662pt) .. controls (251.4080489pt,671.34098662pt) and (246.0130389pt,670.46550662pt) .. (239.0721289pt,669.33914662pt) .. controls (232.9421989pt,671.60806662pt) and (232.9421989pt,675.30351662pt) .. (232.9421989pt,676.57517662pt) .. controls (234.9577789pt,679.50914662pt) and (237.4212689pt,681.82348662pt) .. (243.4449689pt,687.48246662pt) .. controls (243.0680889pt,688.98999662pt) and (235.6296389pt,688.98999662pt) .. (230.6808889pt,688.98999662pt) .. controls (229.3589389pt,689.70195662pt) and (229.3589389pt,692.36720662pt) .. (229.3589389pt,696.30541662pt) .. controls (237.5587789pt,702.41619662pt) and (239.2252089pt,699.71984662pt) .. (241.1525289pt,696.60137662pt) .. controls (243.5901889pt,697.81463662pt) and (244.7597389pt,702.47447662pt) .. (245.3845589pt,704.96396662pt) .. controls (247.4202189pt,707.81666662pt) and (249.2834489pt,708.81383662pt) .. (252.4377489pt,710.50195662pt) .. controls (252.4808389pt,710.99483662pt) and (249.9089589pt,715.96829662pt) .. (247.1828889pt,721.23994662pt) .. controls (247.0898589pt,721.26830662pt) and (242.7882389pt,718.13917662pt) .. (240.3910389pt,716.39536662pt) .. controls (238.4043489pt,713.93246662pt) and (238.3733789pt,712.66604662pt) .. (238.3424189pt,711.39963662pt) .. controls (236.9981189pt,708.35050662pt) and (235.3860689pt,705.89018662pt) .. (232.8129789pt,701.96314662pt) .. controls (232.1019189pt,701.72618662pt) and (229.5632689pt,703.94966662pt) .. (227.9727889pt,705.34269662pt) .. controls (224.6559089pt,707.09137662pt) and (222.1924189pt,707.83563662pt) .. (216.4114989pt,709.58211662pt) .. controls (203.0367389pt,718.73685662pt) and (201.9872989pt,721.66561662pt) .. (201.5416789pt,722.90923662pt) .. controls (201.8714689pt,725.27925662pt) and (202.7201789pt,726.93232662pt) .. (206.2655889pt,733.83783662pt) .. controls (200.2194389pt,737.28641662pt) and (183.3842589pt,737.96105662pt) .. (179.2841889pt,738.12536662pt) .. controls (175.4170489pt,738.76762662pt) and (174.7906089pt,739.38831662pt) .. (174.1641689pt,740.00900662pt) .. controls (175.3661989pt,743.80633662pt) and (177.4617989pt,747.82681662pt) .. (180.0060689pt,752.70810662pt) .. controls (180.8429689pt,756.48842662pt) and (179.9807489pt,759.20503662pt) .. (178.1814489pt,764.87414662pt) .. controls (171.7818489pt,773.19654662pt) and (169.2218189pt,773.19654662pt) .. (168.0496889pt,773.19654662pt) .. controls (166.0356889pt,774.46772662pt) and (164.7462589pt,776.02140662pt) .. (162.7949189pt,778.37263662pt) .. controls (162.9248589pt,779.81747662pt) and (165.5212889pt,784.63873662pt) .. (167.2369789pt,787.82458662pt) .. controls (168.9954589pt,794.81729662pt) and (169.4289989pt,800.17806662pt) .. (170.3255589pt,811.26401662pt) .. controls (167.2133089pt,835.68418662pt) and (164.4784289pt,839.02249662pt) .. (163.4258089pt,840.30737662pt) .. controls (163.2111189pt,843.71000662pt) and (163.9697189pt,847.08482662pt) .. (165.8451389pt,855.42800662pt) .. controls (165.9196589pt,870.15363662pt) and (164.1807089pt,888.77837662pt) .. (172.7934889pt,909.75084662pt) .. controls (177.5183189pt,911.15983662pt) and (179.7020189pt,911.16945662pt) .. (186.2869289pt,911.19848662pt) .. controls (202.0328089pt,919.44774662pt) and (203.3350689pt,923.55079662pt) .. (205.4003389pt,930.05787662pt) .. controls (213.9873889pt,933.11253662pt) and (226.4287489pt,931.76586662pt) .. (232.4746289pt,931.11145662pt) .. controls (239.9502789pt,929.70469662pt) and (243.0412889pt,928.63972662pt) .. (247.7402789pt,927.02075662pt) .. controls (249.8585389pt,927.32747662pt) and (255.9668089pt,930.51128662pt) .. (293.7518689pt,929.62953662pt) .. controls (300.0902889pt,930.54117662pt) and (300.9695289pt,929.99778662pt) .. (303.7465089pt,928.28150662pt) .. controls (304.5653189pt,931.92591662pt) and (302.7919589pt,938.10924662pt) .. (301.4393489pt,942.82548662pt) .. controls (301.6883489pt,944.74893662pt) and (303.9791289pt,947.28021662pt) .. (307.6926889pt,951.38365662pt) .. controls (309.9822289pt,949.93076662pt) and (309.9822289pt,943.47080662pt) .. (309.9822289pt,939.47870662pt) .. controls (311.0890789pt,937.99106662pt) and (315.0995589pt,936.59301662pt) .. (317.9140789pt,935.61186662pt) .. controls (321.1887589pt,935.40976662pt) and (322.3766089pt,936.14389662pt) .. (323.5644589pt,936.87803662pt) .. controls (328.2114989pt,936.63769662pt) and (332.7033489pt,935.60981662pt) .. (339.7762889pt,933.99129662pt) .. controls (341.1790389pt,934.16308662pt) and (343.1745889pt,936.89217662pt) .. (344.9657189pt,939.34167662pt) .. controls (346.8984189pt,939.77709662pt) and (351.8536889pt,938.84748662pt) .. (355.3598489pt,938.18972662pt) .. controls (359.1622289pt,936.52654662pt) and (360.3033889pt,935.15152662pt) .. (363.4199989pt,931.39624662pt) .. controls (367.4556789pt,932.11649662pt) and (372.9861689pt,937.41505662pt) .. (377.2928689pt,941.54113662pt) .. controls (378.1108689pt,941.78089662pt) and (379.0986789pt,939.20668662pt) .. (379.7259289pt,937.57212662pt) .. controls (382.1400789pt,936.23475662pt) and (384.4634789pt,936.23475662pt) .. (386.8541789pt,936.23475662pt) .. controls (389.5202289pt,934.67938662pt) and (390.6055289pt,932.65150662pt) .. (393.0727789pt,928.04138662pt) .. controls (400.4722389pt,927.99696662pt) and (407.9351289pt,932.54747662pt) .. (415.8040489pt,923.08096662pt) .. controls (416.7078889pt,921.90172662pt) and (420.2191389pt,921.90172662pt) .. (422.5378689pt,921.90172662pt) .. controls (424.9332789pt,922.70796662pt) and (425.5422889pt,923.69335662pt) .. (426.1512989pt,924.67875662pt) .. controls (428.7671689pt,925.48498662pt) and (431.3553489pt,925.48498662pt) .. (433.9435189pt,925.48498662pt) .. controls (437.7255389pt,927.04807662pt) and (439.7598489pt,928.95851662pt) .. (445.3331189pt,934.19244662pt) .. controls (456.6126089pt,932.11894662pt) and (465.1608289pt,924.28908662pt) .. (471.4520789pt,918.52651662pt) .. controls (472.3011289pt,918.25698662pt) and (479.3959389pt,919.77016662pt) .. (489.8309289pt,921.99572662pt) .. controls (493.1797889pt,919.85928662pt) and (491.6915189pt,911.92608662pt) .. (490.7799889pt,907.06725662pt) .. controls (491.1214889pt,905.77707662pt) and (493.3190489pt,905.77707662pt) .. (494.8486489pt,905.77707662pt) .. controls (496.6359089pt,906.64393662pt) and (497.2907089pt,907.70343662pt) .. (499.3364889pt,911.01355662pt) .. controls (506.5586489pt,902.46400662pt) and (507.7170089pt,895.36083662pt) .. (508.5858089pt,890.03342662pt) .. controls (510.7048389pt,887.28628662pt) and (518.6774889pt,881.15156662pt) .. (528.9284789pt,873.26372662pt) .. controls (530.4420489pt,870.15281662pt) and (525.8734989pt,866.36124662pt) .. (522.1164189pt,863.24314662pt) .. controls (522.5263089pt,853.97519662pt) and (526.8539289pt,844.19185662pt) .. (528.8712689pt,839.63134662pt) .. controls (530.9961189pt,831.66808662pt) and (531.5758189pt,826.49572662pt) .. (532.1555389pt,821.32336662pt) .. controls (533.8271689pt,815.00397662pt) and (535.2905489pt,812.45260662pt) .. (537.7614789pt,808.14463662pt) .. controls (537.6174489pt,807.30930662pt) and (533.2713689pt,800.74194662pt) .. (528.4189389pt,793.40941662pt) .. controls (528.5176389pt,788.69542662pt) and (533.7273689pt,778.96093662pt) .. (535.4759289pt,775.69371662pt) .. controls (535.1053089pt,775.13623662pt) and (530.5142789pt,774.12787662pt) .. (525.1138889pt,772.94176662pt) .. controls (516.8806689pt,764.56888662pt) and (514.0639389pt,757.39848662pt) .. (512.0049689pt,752.15709662pt) .. controls (513.9105289pt,739.72892662pt) and (517.2915389pt,736.34792662pt) .. (518.7035089pt,734.93595662pt) .. controls (521.3852489pt,733.78071662pt) and (523.2509889pt,733.78071662pt) .. (525.1167289pt,733.78071662pt) .. controls (527.5062089pt,732.16825662pt) and (528.5609389pt,730.19745662pt) .. (530.3455089pt,726.86295662pt) .. controls (529.9234589pt,726.61420662pt) and (522.4812489pt,726.61420662pt) .. (517.4864389pt,726.61420662pt) .. controls (513.3903089pt,725.52064662pt) and (511.5711789pt,723.70151662pt) .. (507.5708789pt,719.70123662pt) .. controls (508.8102089pt,711.93373662pt) and (513.8471689pt,709.43654662pt) .. (516.1012389pt,708.31903662pt) .. controls (519.7292889pt,705.77440662pt) and (521.9094989pt,703.78181662pt) .. (524.0896989pt,701.78921662pt) .. controls (528.2921989pt,698.93185662pt) and (531.2483889pt,697.43213662pt) .. (539.1663089pt,693.41521662pt) .. controls (544.0846689pt,687.18862662pt) and (545.4707289pt,679.42680662pt) .. (546.1460289pt,675.64514662pt) .. controls (548.3718089pt,669.34086662pt) and (550.4168789pt,665.41730662pt) .. (553.7881189pt,658.94943662pt) .. controls (553.9122189pt,657.60797662pt) and (551.7464489pt,651.04561662pt) .. (550.4326489pt,647.06474662pt) .. controls (547.2986889pt,641.15098662pt) and (544.7821189pt,637.90394662pt) .. (542.2655389pt,634.65690662pt) .. controls (538.9334189pt,629.67926662pt) and (537.3773889pt,626.84252662pt) .. (535.5908089pt,623.58546662pt) .. controls (530.1231889pt,619.41519662pt) and (522.5400689pt,615.52582662pt) .. (512.1111189pt,610.17682662pt) .. controls (510.0482189pt,609.66888662pt) and (506.8543589pt,611.66348662pt) .. (503.5218589pt,613.74465662pt) .. controls (501.1169689pt,613.66914662pt) and (489.1451089pt,611.10738662pt) .. (487.6670189pt,610.79110662pt) .. controls (482.1002489pt,612.27274662pt) and (476.7744989pt,614.39991662pt) .. (476.7744989pt,614.39991662pt);
\fill[coffee24] (284.8994289pt,669.17634662pt) -- (284.8994289pt,670.10358662pt) .. controls (284.0931989pt,671.36051662pt) and (283.1077989pt,671.96952662pt) .. (282.1224089pt,672.57853662pt) .. controls (281.3161689pt,671.81988662pt) and (281.3161689pt,670.28363662pt) .. (281.3161689pt,668.74738662pt) .. controls (282.1224089pt,667.49045662pt) and (283.1077989pt,667.49045662pt) .. (284.0931989pt,667.49045662pt) .. controls (284.8994289pt,668.24910662pt) and (284.8994289pt,669.17634662pt) .. (284.8994289pt,669.17634662pt);
\fill[coffee24] (483.4644489pt,671.70490662pt) -- (483.9202689pt,674.07178662pt) .. controls (483.1850389pt,674.80701662pt) and (480.8181589pt,674.35119662pt) .. (479.0155489pt,674.00404662pt) .. controls (477.2566289pt,672.24513662pt) and (476.9094889pt,670.44252662pt) .. (476.4536589pt,668.07563662pt) .. controls (477.1888889pt,667.34040662pt) and (479.5557789pt,667.79623662pt) .. (481.3583889pt,668.14337662pt) .. controls (483.1172989pt,669.90229662pt) and (483.4644489pt,671.70490662pt) .. (483.4644489pt,671.70490662pt);
\fill[coffee24] (496.3116289pt,671.11886662pt) -- (496.3116289pt,674.64804662pt) .. controls (493.9272189pt,678.24022662pt) and (491.5846489pt,678.24022662pt) .. (488.0474089pt,678.24022662pt) .. controls (486.5104289pt,673.35250662pt) and (489.0756689pt,670.26158662pt) .. (491.1824089pt,667.72309662pt) .. controls (496.3116289pt,668.33078662pt) and (496.3116289pt,671.11886662pt) .. (496.3116289pt,671.11886662pt);
\fill[coffee24] (444.3543889pt,697.05232662pt) -- (444.3543889pt,698.53042662pt) .. controls (443.1450389pt,699.73977662pt) and (441.6669489pt,699.73977662pt) .. (440.1888489pt,699.73977662pt) .. controls (438.9794989pt,698.53042662pt) and (438.9794989pt,697.05232662pt) .. (438.9794989pt,695.57423662pt) .. controls (440.1888489pt,694.36488662pt) and (441.6669489pt,694.36488662pt) .. (443.1450389pt,694.36488662pt) .. controls (444.3543889pt,695.57423662pt) and (444.3543889pt,697.05232662pt) .. (444.3543889pt,697.05232662pt);
\fill[coffee24] (329.6901489pt,712.28117662pt) -- (329.6901489pt,713.26656662pt) .. controls (329.3346189pt,714.07280662pt) and (328.9000789pt,714.07280662pt) .. (328.4655389pt,714.07280662pt) .. controls (327.6117189pt,713.26656662pt) and (327.0027089pt,712.28117662pt) .. (326.3936989pt,711.29577662pt) .. controls (326.7492289pt,710.48954662pt) and (327.7927789pt,710.48954662pt) .. (328.8363289pt,710.48954662pt) .. controls (329.6901489pt,711.29577662pt) and (329.6901489pt,712.28117662pt) .. (329.6901489pt,712.28117662pt);
\fill[coffee24] (284.8994289pt,714.07280662pt) -- (284.8994289pt,715.05819662pt) .. controls (283.6900789pt,715.86442662pt) and (282.2119889pt,715.86442662pt) .. (280.7338889pt,715.86442662pt) .. controls (279.5245389pt,715.05819662pt) and (279.5245389pt,714.07280662pt) .. (279.5245389pt,713.08740662pt) .. controls (280.7338889pt,712.28117662pt) and (282.2119889pt,712.28117662pt) .. (283.6900789pt,712.28117662pt) .. controls (284.8994289pt,713.08740662pt) and (284.8994289pt,714.07280662pt) .. (284.8994289pt,714.07280662pt);
\fill[coffee24] (223.9840489pt,717.65605662pt) -- (225.0387789pt,719.62684662pt) .. controls (227.5258889pt,721.23931662pt) and (229.5109389pt,721.23931662pt) .. (234.6592189pt,721.23931662pt) .. controls (243.6919689pt,726.26427662pt) and (243.6919689pt,729.12828662pt) .. (243.6919689pt,733.94613662pt) .. controls (239.4552989pt,735.48025662pt) and (231.6332089pt,733.49479662pt) .. (222.9036589pt,731.27899662pt) .. controls (219.5107989pt,727.89358662pt) and (218.0040589pt,719.89559662pt) .. (216.7282089pt,713.12309662pt) .. controls (220.7516689pt,711.61629662pt) and (223.9840489pt,717.65605662pt) .. (223.9840489pt,717.65605662pt);
\fill[coffee24] (207.8593889pt,757.74833662pt) -- (207.8593889pt,764.10585662pt) .. controls (203.4674789pt,767.05307662pt) and (197.8248089pt,764.48210662pt) .. (189.5024789pt,760.69019662pt) .. controls (193.4789289pt,755.75719662pt) and (206.5156689pt,753.70059662pt) .. (207.2547189pt,753.58401662pt) .. controls (207.8593889pt,755.40549662pt) and (207.8593889pt,757.74833662pt) .. (207.8593889pt,757.74833662pt);
\fill[coffee24] (185.9492689pt,771.74084662pt) -- (184.8419089pt,775.06292662pt) .. controls (180.9849589pt,775.61392662pt) and (180.9849589pt,772.45002662pt) .. (180.9849589pt,770.88982662pt) .. controls (182.2614989pt,769.61329662pt) and (183.8217089pt,769.61329662pt) .. (185.3819189pt,769.61329662pt) .. controls (186.3393189pt,770.57070662pt) and (185.9492689pt,771.74084662pt) .. (185.9492689pt,771.74084662pt);
\fill[coffee24] (303.7115289pt,916.52684662pt) -- (303.1025189pt,917.51223662pt) .. controls (301.8455889pt,918.31847662pt) and (300.9183489pt,918.31847662pt) .. (299.9911089pt,918.31847662pt) .. controls (299.2324589pt,917.51223662pt) and (299.2324589pt,916.52684662pt) .. (299.2324589pt,915.54144662pt) .. controls (300.4893989pt,914.73521662pt) and (302.0256489pt,914.73521662pt) .. (303.5618989pt,914.73521662pt) .. controls (304.3205389pt,915.54144662pt) and (303.7115289pt,916.52684662pt) .. (303.7115289pt,916.52684662pt);
\fill[coffee24] (351.2863489pt,646.64818662pt) -- (356.0922689pt,654.79363662pt) .. controls (358.1721189pt,655.35550662pt) and (368.7041389pt,651.35366662pt) .. (373.5770289pt,649.50210662pt) .. controls (379.0873789pt,648.22854662pt) and (380.9493789pt,648.52353662pt) .. (382.8113689pt,648.81853662pt) .. controls (383.3649089pt,648.72065662pt) and (382.1794789pt,648.30605662pt) .. (380.9940289pt,647.89145662pt) .. controls (379.5208989pt,645.96672662pt) and (378.9058489pt,644.02888662pt) .. (377.9572689pt,641.04013662pt) .. controls (376.7891289pt,640.69401662pt) and (371.2072589pt,641.74774662pt) .. (363.0719889pt,643.28347662pt) .. controls (362.5952589pt,643.28281662pt) and (354.3391289pt,641.72443662pt) .. (351.2863489pt,646.64818662pt);
\fill[coffee24] (301.3116789pt,648.76264662pt) -- (298.7254989pt,654.43869662pt) .. controls (298.7270989pt,654.94905662pt) and (301.3309189pt,654.94905662pt) .. (304.8044289pt,654.94905662pt) .. controls (309.8087489pt,649.41512662pt) and (308.7739089pt,646.71838662pt) .. (307.2548689pt,642.75986662pt) .. controls (303.5891789pt,643.76407662pt) and (301.3116789pt,648.76264662pt) .. (301.3116789pt,648.76264662pt);
\fill[coffee24] (338.1795489pt,647.71649662pt) -- (336.5691589pt,650.01566662pt) .. controls (333.9647989pt,651.10145662pt) and (330.6592089pt,650.85185662pt) .. (322.0156689pt,650.19912662pt) .. controls (323.3972989pt,654.56987662pt) and (332.7058889pt,657.32640662pt) .. (337.4523089pt,658.73195662pt) .. controls (341.9404089pt,659.53069662pt) and (342.6794589pt,659.10138662pt) .. (344.6445689pt,657.95988662pt) .. controls (344.3247789pt,644.19928662pt) and (342.3331389pt,644.19928662pt) .. (341.4036189pt,644.19928662pt) .. controls (339.5344989pt,645.78202662pt) and (338.1795489pt,647.71649662pt) .. (338.1795489pt,647.71649662pt);
\fill[coffee24] (388.8138989pt,653.15742662pt) -- (392.3225689pt,655.42491662pt) .. controls (394.6943489pt,655.42491662pt) and (393.2929689pt,653.15742662pt) .. (392.6839589pt,652.17202662pt) .. controls (390.8223489pt,651.37814662pt) and (389.1560589pt,651.39322662pt) .. (386.5451789pt,651.41687662pt) .. controls (386.4978789pt,651.66069662pt) and (388.8138989pt,653.15742662pt) .. (388.8138989pt,653.15742662pt);
\fill[coffee24] (400.6911989pt,652.78249662pt) -- (399.3921089pt,654.88450662pt) .. controls (404.5008989pt,659.56717662pt) and (406.2189289pt,657.84914662pt) .. (406.8755089pt,657.19256662pt) .. controls (406.1451789pt,655.38784662pt) and (404.5959989pt,653.83865662pt) .. (402.9204889pt,652.16314662pt) .. controls (401.3384389pt,651.73523662pt) and (400.6911989pt,652.78249662pt) .. (400.6911989pt,652.78249662pt);
\fill[coffee24] (304.6073489pt,694.36488662pt) -- (304.6073489pt,695.35028662pt) .. controls (305.8642789pt,696.15651662pt) and (307.4005289pt,696.15651662pt) .. (308.9367789pt,696.15651662pt) .. controls (309.6954289pt,695.35028662pt) and (309.0864189pt,694.36488662pt) .. (308.4774089pt,693.37948662pt) .. controls (307.2204689pt,692.57325662pt) and (306.2932289pt,692.57325662pt) .. (305.3659889pt,692.57325662pt) .. controls (304.6073489pt,693.37948662pt) and (304.6073489pt,694.36488662pt) .. (304.6073489pt,694.36488662pt);
\fill[coffee24] (452.6084089pt,940.86036662pt) -- (452.0102689pt,942.41905662pt) .. controls (451.5209089pt,945.64398662pt) and (451.5209089pt,948.02687662pt) .. (451.5209089pt,951.47548662pt) .. controls (450.5896189pt,952.35941662pt) and (446.9562789pt,952.35941662pt) .. (444.3887189pt,952.35941662pt) .. controls (440.5755389pt,954.31905662pt) and (438.2405989pt,956.83848662pt) .. (435.9575089pt,959.30197662pt) .. controls (433.1741989pt,961.31756662pt) and (432.0554489pt,961.31756662pt) .. (430.9366989pt,961.31756662pt) .. controls (430.0213589pt,962.61431662pt) and (430.0213589pt,964.19923662pt) .. (430.0213589pt,966.47402662pt) .. controls (431.0589789pt,966.79807662pt) and (434.9483389pt,965.73792662pt) .. (437.6581789pt,964.99928662pt) .. controls (441.6493889pt,964.49643662pt) and (443.8176889pt,964.62046662pt) .. (445.9859889pt,964.74450662pt) .. controls (448.2507189pt,964.05208662pt) and (448.8504089pt,963.08177662pt) .. (450.3513689pt,960.65318662pt) .. controls (457.5153389pt,960.86213662pt) and (460.0619889pt,963.40878662pt) .. (461.6558589pt,965.00265662pt) .. controls (462.3731189pt,964.89613662pt) and (463.0778989pt,962.96087662pt) .. (469.8638689pt,944.32692662pt) .. controls (469.8435389pt,944.49348662pt) and (465.7376089pt,941.16173662pt) .. (460.9251789pt,937.25670662pt) .. controls (454.0517989pt,937.09892662pt) and (452.6084089pt,940.86036662pt) .. (452.6084089pt,940.86036662pt);
\fill[coffee24] (400.7044689pt,944.30469662pt) -- (398.8495289pt,949.13862662pt) .. controls (399.3913189pt,952.35941662pt) and (402.0594289pt,952.35941662pt) .. (405.7370989pt,952.35941662pt) .. controls (407.2510089pt,946.73751662pt) and (404.3535689pt,943.84007662pt) .. (402.2036189pt,941.69011662pt) .. controls (401.6823289pt,941.75649662pt) and (400.7044689pt,944.30469662pt) .. (400.7044689pt,944.30469662pt);
\fill[coffee24] (278.8526789pt,944.83053662pt) -- (277.2427289pt,947.43551662pt) .. controls (280.6550989pt,950.70900662pt) and (283.7446689pt,949.52342662pt) .. (286.1044389pt,948.61789662pt) .. controls (286.3234289pt,947.80453662pt) and (284.7257889pt,945.87948662pt) .. (282.4170189pt,943.09759662pt) .. controls (280.1715589pt,942.69655662pt) and (278.8526789pt,944.83053662pt) .. (278.8526789pt,944.83053662pt);
\fill[coffee24] (393.5915789pt,953.55383662pt) -- (392.9346489pt,954.21076662pt) .. controls (392.3971589pt,956.14009662pt) and (392.3971589pt,957.84122662pt) .. (392.3971589pt,961.63319662pt) .. controls (388.1431089pt,963.45877662pt) and (382.5677089pt,962.05943662pt) .. (377.8267389pt,960.86952662pt) .. controls (370.2579489pt,964.20799662pt) and (371.8513789pt,966.78622662pt) .. (372.9521989pt,968.56737662pt) .. controls (384.8582689pt,967.30244662pt) and (392.0741089pt,964.63771662pt) .. (394.8371889pt,963.61733662pt) .. controls (397.0681489pt,963.85458662pt) and (398.7305289pt,965.34560662pt) .. (408.4212889pt,974.03737662pt) .. controls (408.7342089pt,973.99441662pt) and (415.1425589pt,963.09257662pt) .. (418.9929389pt,956.54235662pt) .. controls (419.2072089pt,955.62964662pt) and (416.2953889pt,958.18221662pt) .. (411.3161089pt,962.54713662pt) .. controls (406.2939389pt,962.09543662pt) and (401.3552989pt,956.83848662pt) .. (396.9551889pt,952.15478662pt) .. controls (395.5746789pt,951.57072662pt) and (393.5915789pt,953.55383662pt) .. (393.5915789pt,953.55383662pt);
\fill[coffee24] (279.5245389pt,960.16670662pt) -- (279.5245389pt,963.63955662pt) .. controls (280.3307789pt,966.97925662pt) and (281.3161689pt,967.58826662pt) .. (284.0842189pt,969.29900662pt) .. controls (283.4327889pt,973.85896662pt) and (280.4203589pt,973.85896662pt) .. (277.4161889pt,973.85896662pt) .. controls (276.7259989pt,980.19169662pt) and (279.5405789pt,981.93120662pt) .. (280.5347889pt,982.54565662pt) .. controls (283.0380389pt,982.51207662pt) and (285.1033389pt,981.85657662pt) .. (288.1989489pt,980.87406662pt) .. controls (288.6657389pt,979.70119662pt) and (287.7611789pt,975.17839662pt) .. (287.0149289pt,971.44719662pt) .. controls (287.5647289pt,968.69663662pt) and (289.4797689pt,966.58054662pt) .. (292.0520589pt,963.73820662pt) .. controls (292.0252189pt,963.49222662pt) and (289.1695389pt,963.73702662pt) .. (287.2281889pt,963.90344662pt) .. controls (285.6381689pt,962.35783662pt) and (284.9741089pt,959.65876662pt) .. (283.2372989pt,952.59961662pt) .. controls (279.5245389pt,952.94567662pt) and (279.5245389pt,960.16670662pt) .. (279.5245389pt,960.16670662pt);
\fill[coffee24] (335.0650389pt,963.89926662pt) -- (335.0650389pt,965.43551662pt) .. controls (335.8712689pt,966.69244662pt) and (336.8566589pt,966.69244662pt) .. (337.8420589pt,966.69244662pt) .. controls (338.6482889pt,965.93379662pt) and (338.6482889pt,965.00655662pt) .. (338.6482889pt,964.07931662pt) .. controls (337.8420589pt,962.82238662pt) and (336.8566589pt,962.21337662pt) .. (335.8712689pt,961.60436662pt) .. controls (335.0650389pt,962.36301662pt) and (335.0650389pt,963.89926662pt) .. (335.0650389pt,963.89926662pt);
\fill[coffee24] (354.1757489pt,975.05338662pt) -- (351.6280189pt,977.60110662pt) .. controls (353.1794389pt,982.53480662pt) and (357.3973689pt,985.29849662pt) .. (363.1889889pt,989.09331662pt) .. controls (366.7793589pt,988.95606662pt) and (368.9736689pt,984.85595662pt) .. (372.1077789pt,978.99980662pt) .. controls (358.9472489pt,970.28187662pt) and (354.1757489pt,975.05338662pt) .. (354.1757489pt,975.05338662pt);
\fill[coffee24] (296.6779689pt,984.01251662pt) -- (294.8394389pt,988.80362662pt) .. controls (298.9990089pt,991.52244662pt) and (301.9831289pt,987.48013662pt) .. (303.3633089pt,985.61052662pt) .. controls (304.0676889pt,983.39338662pt) and (303.5483989pt,982.55315662pt) .. (301.9618289pt,979.98601662pt) .. controls (297.8912989pt,980.85063662pt) and (296.6779689pt,984.01251662pt) .. (296.6779689pt,984.01251662pt);
\fill[coffee24] (307.2947889pt,984.60873662pt) -- (306.6857789pt,985.59412662pt) .. controls (306.9937389pt,986.40036662pt) and (307.9791389pt,986.40036662pt) .. (308.9645289pt,986.40036662pt) .. controls (310.2690389pt,985.59412662pt) and (310.8780489pt,984.60873662pt) .. (311.4870589pt,983.62333662pt) .. controls (311.1790989pt,982.81710662pt) and (310.1936989pt,982.81710662pt) .. (309.2082989pt,982.81710662pt) .. controls (307.9037989pt,983.62333662pt) and (307.2947889pt,984.60873662pt) .. (307.2947889pt,984.60873662pt);
\fill[coffee24] (322.5236289pt,988.19199662pt) -- (322.5236289pt,989.17738662pt) .. controls (323.3298689pt,989.98361662pt) and (324.3152589pt,989.98361662pt) .. (325.3006589pt,989.98361662pt) .. controls (326.1068889pt,989.17738662pt) and (326.1068889pt,988.19199662pt) .. (326.1068889pt,987.20659662pt) .. controls (325.3006589pt,986.40036662pt) and (324.3152589pt,986.40036662pt) .. (323.3298689pt,986.40036662pt) .. controls (322.5236289pt,987.20659662pt) and (322.5236289pt,988.19199662pt) .. (322.5236289pt,988.19199662pt);
\fill[coffee25] (473.4537889pt,615.70824662pt) -- (471.2286389pt,616.53979662pt) .. controls (468.4495189pt,619.32396662pt) and (467.2779389pt,621.89527662pt) .. (466.1063789pt,624.46660662pt) .. controls (462.0504189pt,628.15058662pt) and (458.2646889pt,630.08191662pt) .. (450.5523289pt,634.01645662pt) .. controls (438.8380389pt,646.06651662pt) and (436.6420389pt,652.32428662pt) .. (434.7091389pt,657.83230662pt) .. controls (431.0503789pt,658.94752662pt) and (422.4821289pt,656.64031662pt) .. (418.5466089pt,655.58060662pt) .. controls (415.1681489pt,654.96809662pt) and (414.9744389pt,655.27921662pt) .. (411.9014689pt,660.21472662pt) .. controls (410.8517389pt,665.52046662pt) and (412.6019489pt,667.27067662pt) .. (415.6174189pt,670.28614662pt) .. controls (422.8548489pt,669.76924662pt) and (422.8548489pt,666.53841662pt) .. (422.8548489pt,663.15743662pt) .. controls (427.2419389pt,661.27065662pt) and (430.3834689pt,663.30053662pt) .. (431.6623989pt,664.12688662pt) .. controls (435.9337389pt,664.99059662pt) and (439.8753189pt,665.21985662pt) .. (468.3091989pt,666.87370662pt) .. controls (467.6367889pt,666.57735662pt) and (466.3693289pt,676.89684662pt) .. (465.2130289pt,686.31140662pt) .. controls (461.8166389pt,689.52263662pt) and (455.8775589pt,686.81659662pt) .. (453.5431889pt,685.75299662pt) .. controls (452.0242489pt,684.25013662pt) and (452.5021289pt,683.47692662pt) .. (452.9799889pt,682.70371662pt) .. controls (452.4409789pt,681.49629662pt) and (451.3042989pt,680.79379662pt) .. (450.1278589pt,680.06672662pt) .. controls (447.8448389pt,681.36292662pt) and (446.0044089pt,683.80285662pt) .. (443.1639389pt,687.56853662pt) .. controls (441.2895389pt,688.09961662pt) and (430.5734889pt,688.17482662pt) .. (418.3126389pt,688.26087662pt) .. controls (413.3948689pt,689.80542662pt) and (400.8038189pt,697.52463662pt) .. (393.1831989pt,702.19661662pt) .. controls (387.0222689pt,701.53104662pt) and (387.0222689pt,696.03577662pt) .. (387.0222689pt,691.29758662pt) .. controls (382.9684989pt,691.69293662pt) and (376.5992389pt,697.05232662pt) .. (370.4608489pt,702.21743662pt) .. controls (368.5870389pt,702.53621662pt) and (365.5901989pt,698.92526662pt) .. (363.6010089pt,696.52843662pt) .. controls (356.1815689pt,696.22033662pt) and (336.5367289pt,697.71876662pt) .. (334.8826689pt,697.84490662pt) .. controls (332.1630289pt,699.31445662pt) and (330.4930889pt,700.98439662pt) .. (328.6521189pt,702.82538662pt) .. controls (324.8988489pt,703.94298662pt) and (320.9590589pt,703.82335662pt) .. (317.3852989pt,703.71484662pt) .. controls (313.2519589pt,704.56566662pt) and (311.7738589pt,705.71408662pt) .. (304.8458489pt,711.09683662pt) .. controls (300.4121389pt,712.49274662pt) and (293.7945989pt,711.37471662pt) .. (285.8550889pt,723.19968662pt) .. controls (285.2629689pt,723.94607662pt) and (280.7757789pt,724.10882662pt) .. (278.0150589pt,724.20897662pt) .. controls (274.8304389pt,725.21676662pt) and (273.6988489pt,726.34836662pt) .. (272.5672389pt,727.47997662pt) .. controls (267.6513489pt,728.40583662pt) and (262.7746389pt,728.40583662pt) .. (254.9956589pt,728.40583662pt) .. controls (253.1607989pt,729.17510662pt) and (247.8178689pt,734.67653662pt) .. (240.5663289pt,742.14321662pt) .. controls (238.7215989pt,742.32958662pt) and (230.0842989pt,736.46815662pt) .. (222.7677189pt,731.50298662pt) .. controls (218.6494989pt,730.87378662pt) and (215.3120889pt,734.21119662pt) .. (214.0899289pt,735.43335662pt) .. controls (209.0462989pt,736.57945662pt) and (204.1040189pt,736.75808662pt) .. (199.1617589pt,736.93670662pt) .. controls (193.1758489pt,738.35546662pt) and (190.8019989pt,739.91086662pt) .. (188.4281589pt,741.46626662pt) .. controls (185.2481989pt,742.73886662pt) and (183.7354389pt,742.73886662pt) .. (180.2374589pt,742.73886662pt) .. controls (180.1019789pt,749.80459662pt) and (183.5105889pt,754.46614662pt) .. (185.8463689pt,757.66051662pt) .. controls (186.2840489pt,757.70308662pt) and (189.3333789pt,755.03251662pt) .. (191.1468189pt,753.44434662pt) .. controls (196.8619689pt,751.08580662pt) and (202.0337089pt,749.79135662pt) .. (211.3400189pt,747.46205662pt) .. controls (211.4922589pt,747.49088662pt) and (216.8146489pt,752.59004662pt) .. (219.7724189pt,755.42378662pt) .. controls (222.1924189pt,758.64013662pt) and (222.1924189pt,759.73752662pt) .. (222.1924189pt,762.60413662pt) .. controls (206.9303189pt,769.61329662pt) and (200.6883989pt,769.61329662pt) .. (196.9314189pt,769.61329662pt) .. controls (193.7562289pt,771.42503662pt) and (189.6986789pt,775.88399662pt) .. (185.4965089pt,780.50186662pt) .. controls (182.5130089pt,782.15469662pt) and (178.3794989pt,782.15469662pt) .. (173.0150189pt,782.15469662pt) .. controls (172.6742289pt,782.59469662pt) and (170.6817689pt,792.09382662pt) .. (169.2505289pt,798.91731662pt) .. controls (169.1577789pt,803.50789662pt) and (170.3859089pt,806.73811662pt) .. (171.3697989pt,809.32594662pt) .. controls (171.6802889pt,813.69473662pt) and (171.0758889pt,816.44655662pt) .. (170.4714889pt,819.19837662pt) .. controls (169.7070789pt,824.35388662pt) and (169.3771989pt,827.90326662pt) .. (169.0473189pt,831.45264662pt) .. controls (167.4929489pt,835.77600662pt) and (165.9230489pt,837.51073662pt) .. (162.5452889pt,841.24310662pt) .. controls (162.2787089pt,846.54256662pt) and (165.1515289pt,852.84771662pt) .. (166.7307389pt,856.31369662pt) .. controls (166.7360389pt,862.07441662pt) and (165.1734689pt,876.67111662pt) .. (164.0399689pt,887.25971662pt) .. controls (163.5923589pt,897.70857662pt) and (164.1787889pt,899.89080662pt) .. (165.5999889pt,905.17940662pt) .. controls (175.1874989pt,910.61190662pt) and (185.7997889pt,912.14174662pt) .. (197.0900689pt,913.76932662pt) .. controls (206.0677589pt,917.51687662pt) and (206.0677589pt,920.60218662pt) .. (206.0677589pt,923.87352662pt) .. controls (213.6235589pt,930.85987662pt) and (217.1615489pt,930.85987662pt) .. (218.7018089pt,930.85987662pt) .. controls (220.9657089pt,929.65052662pt) and (222.1924189pt,928.17242662pt) .. (225.0503889pt,924.72879662pt) .. controls (229.3137189pt,924.75686662pt) and (234.3039789pt,928.25216662pt) .. (237.3763689pt,930.40415662pt) .. controls (239.0815889pt,930.57679662pt) and (241.9742289pt,929.02870662pt) .. (246.2356889pt,926.74803662pt) .. controls (255.7416389pt,928.32057662pt) and (259.3190689pt,931.89800662pt) .. (262.4420389pt,935.02096662pt) .. controls (266.0050389pt,933.53584662pt) and (268.4936789pt,928.07386662pt) .. (270.6626589pt,923.31348662pt) .. controls (274.6383389pt,922.60549662pt) and (282.4733289pt,925.58434662pt) .. (290.8321889pt,928.76238662pt) .. controls (295.3501089pt,926.48102662pt) and (295.9893789pt,918.75928662pt) .. (296.4214289pt,913.54063662pt) .. controls (297.3769189pt,911.92891662pt) and (300.2850589pt,911.51340662pt) .. (305.9514389pt,910.70380662pt) .. controls (309.1984889pt,915.57715662pt) and (306.6781789pt,921.10858662pt) .. (305.1319889pt,924.50210662pt) .. controls (305.1621089pt,926.42190662pt) and (306.8026789pt,929.04890662pt) .. (308.6088589pt,931.94105662pt) .. controls (308.2846689pt,933.43571662pt) and (304.8408889pt,938.09368662pt) .. (300.9220889pt,943.39413662pt) .. controls (300.8697589pt,943.84440662pt) and (303.7965989pt,947.07853662pt) .. (307.6809889pt,951.37074662pt) .. controls (309.9822289pt,950.02856662pt) and (309.9822289pt,943.47080662pt) .. (309.9822289pt,939.47870662pt) .. controls (311.0890789pt,937.99106662pt) and (315.0995589pt,936.59301662pt) .. (317.9140789pt,935.61186662pt) .. controls (321.1887589pt,935.40976662pt) and (322.3766089pt,936.14389662pt) .. (323.5644589pt,936.87803662pt) .. controls (328.2114989pt,936.63769662pt) and (332.7033489pt,935.60981662pt) .. (339.7762889pt,933.99129662pt) .. controls (341.1790389pt,934.16308662pt) and (343.1745889pt,936.89217662pt) .. (344.9657189pt,939.34167662pt) .. controls (346.8984189pt,939.77709662pt) and (351.8536889pt,938.84748662pt) .. (355.3598489pt,938.18972662pt) .. controls (359.1622289pt,936.52654662pt) and (360.3033889pt,935.15152662pt) .. (363.4199989pt,931.39624662pt) .. controls (367.4556789pt,932.11649662pt) and (372.9861689pt,937.41505662pt) .. (377.2928689pt,941.54113662pt) .. controls (378.1108689pt,941.78089662pt) and (379.0986789pt,939.20668662pt) .. (379.7259289pt,937.57212662pt) .. controls (382.1400789pt,936.23475662pt) and (384.4634789pt,936.23475662pt) .. (386.8541789pt,936.23475662pt) .. controls (389.5202289pt,934.67938662pt) and (390.6055289pt,932.65150662pt) .. (393.0727789pt,928.04138662pt) .. controls (400.4722389pt,927.99696662pt) and (407.9351289pt,932.54747662pt) .. (415.8040489pt,923.08096662pt) .. controls (416.7078889pt,921.90172662pt) and (420.2191389pt,921.90172662pt) .. (422.5378689pt,921.90172662pt) .. controls (424.9332789pt,922.70796662pt) and (425.5422889pt,923.69335662pt) .. (426.1512989pt,924.67875662pt) .. controls (428.8957289pt,925.48498662pt) and (431.6410489pt,925.48498662pt) .. (434.3863589pt,925.48498662pt) .. controls (438.0917689pt,927.09745662pt) and (439.8753189pt,929.06824662pt) .. (443.1519189pt,932.68885662pt) .. controls (449.0896289pt,934.17327662pt) and (447.0418289pt,930.85987662pt) .. (446.3929389pt,929.80993662pt) .. controls (448.2766389pt,929.06824662pt) and (451.5921589pt,929.06824662pt) .. (455.6195089pt,929.06824662pt) .. controls (458.7580989pt,927.45359662pt) and (462.4841289pt,923.46485662pt) .. (467.0326989pt,918.59560662pt) .. controls (468.5682689pt,917.99936662pt) and (474.2046089pt,918.91401662pt) .. (482.5484789pt,920.26803662pt) .. controls (487.9201189pt,917.55138662pt) and (486.3957489pt,912.74849662pt) .. (484.8027589pt,907.72945662pt) .. controls (488.5972089pt,903.98544662pt) and (495.2768489pt,903.98544662pt) .. (502.2485289pt,903.98544662pt) .. controls (505.2697689pt,901.21686662pt) and (505.2697689pt,894.82823662pt) .. (505.2697689pt,889.87273662pt) .. controls (513.9046989pt,880.69426662pt) and (518.5667689pt,880.69426662pt) .. (522.7466189pt,880.69426662pt) .. controls (526.4867389pt,874.72325662pt) and (524.9047989pt,870.57574662pt) .. (524.0975989pt,868.45943662pt) .. controls (522.5744289pt,866.19470662pt) and (521.5199889pt,865.54302662pt) .. (518.1943989pt,863.48770662pt) .. controls (519.4348189pt,854.56741662pt) and (523.9769389pt,847.87422662pt) .. (528.8130289pt,840.74784662pt) .. controls (532.1188789pt,830.56295662pt) and (532.1341989pt,822.74276662pt) .. (532.1396989pt,819.93861662pt) .. controls (533.5036489pt,815.34294662pt) and (535.1652089pt,812.53016662pt) .. (538.1188889pt,807.52997662pt) .. controls (538.0757089pt,807.30548662pt) and (533.2276689pt,802.45744662pt) .. (529.1886789pt,798.41846662pt) .. controls (528.4837389pt,796.49144662pt) and (529.4263689pt,792.06633662pt) .. (532.8494189pt,775.99715662pt) .. controls (532.8007189pt,775.15574662pt) and (528.3406089pt,773.31248662pt) .. (519.9875889pt,769.86033662pt) .. controls (512.0890489pt,759.74220662pt) and (511.2399089pt,751.40625662pt) .. (510.1438089pt,740.64580662pt) .. controls (515.5051289pt,731.98908662pt) and (523.2654589pt,731.98908662pt) .. (526.7747389pt,731.98908662pt) .. controls (528.3357489pt,731.28254662pt) and (527.5686689pt,730.04137662pt) .. (526.9066089pt,728.97013662pt) .. controls (524.6828489pt,728.53353662pt) and (522.6270089pt,729.07115662pt) .. (518.4689989pt,730.15849662pt) .. controls (508.0090589pt,724.50145662pt) and (506.3936189pt,720.29168662pt) .. (503.7344689pt,713.36207662pt) .. controls (513.0888789pt,703.91283662pt) and (532.9874789pt,693.42822662pt) .. (539.3636389pt,690.06859662pt) .. controls (540.6550089pt,688.24203662pt) and (544.0475489pt,677.78422662pt) .. (548.3478889pt,664.52810662pt) .. controls (550.8757189pt,646.03448662pt) and (548.7606089pt,643.30346662pt) .. (547.9974489pt,642.31807662pt) .. controls (545.7633389pt,640.61948662pt) and (543.7959289pt,639.52882662pt) .. (541.8285289pt,638.43817662pt) .. controls (538.1599189pt,634.02539662pt) and (535.6434689pt,629.72265662pt) .. (528.2849589pt,617.14072662pt) .. controls (522.2981289pt,614.70167662pt) and (498.1032489pt,614.42875662pt) .. (486.7711989pt,614.30094662pt) .. controls (475.6789389pt,614.87669662pt) and (473.4537889pt,615.70824662pt) .. (473.4537889pt,615.70824662pt);
\fill[coffee25] (483.4469189pt,672.43574662pt) -- (484.0762189pt,676.84653662pt) .. controls (482.0899589pt,677.63494662pt) and (478.7536589pt,674.29864662pt) .. (475.5440489pt,671.08903662pt) .. controls (476.1451389pt,667.14031662pt) and (479.7390589pt,667.82529662pt) .. (481.4634989pt,668.15396662pt) .. controls (483.1320489pt,670.22865662pt) and (483.4469189pt,672.43574662pt) .. (483.4469189pt,672.43574662pt);
\fill[coffee25] (495.4257189pt,669.29811662pt) -- (497.0408889pt,671.91151662pt) .. controls (494.6660089pt,678.24022662pt) and (492.0701389pt,678.24022662pt) .. (490.8555389pt,678.24022662pt) .. controls (488.9052789pt,677.28374662pt) and (487.7362589pt,676.11472662pt) .. (486.0967089pt,674.47517662pt) .. controls (486.2830489pt,673.24638662pt) and (488.5514389pt,670.73984662pt) .. (491.8741889pt,667.06825662pt) .. controls (493.7981989pt,666.66472662pt) and (495.4257189pt,669.29811662pt) .. (495.4257189pt,669.29811662pt);
\fill[coffee25] (444.3543889pt,697.94814662pt) -- (444.3543889pt,699.91893662pt) .. controls (443.2794089pt,701.53140662pt) and (441.9655589pt,701.53140662pt) .. (438.5957189pt,701.53140662pt) .. controls (437.2744289pt,699.80726662pt) and (438.3988189pt,696.87716662pt) .. (439.8611989pt,693.06625662pt) .. controls (444.3543889pt,693.87426662pt) and (444.3543889pt,697.94814662pt) .. (444.3543889pt,697.94814662pt);
\fill[coffee25] (328.8680089pt,710.60874662pt) -- (330.7962789pt,713.72875662pt) .. controls (328.6001189pt,714.38950662pt) and (326.1428289pt,711.42866662pt) .. (324.7296889pt,709.72591662pt) .. controls (324.5937489pt,708.69791662pt) and (325.7817789pt,708.69791662pt) .. (326.8296689pt,708.69791662pt) .. controls (328.2184689pt,709.55778662pt) and (328.8680089pt,710.60874662pt) .. (328.8680089pt,710.60874662pt);
\fill[coffee25] (351.2863489pt,646.64818662pt) -- (356.0922689pt,654.79363662pt) .. controls (358.1721189pt,655.35550662pt) and (368.7041389pt,651.35366662pt) .. (373.5770289pt,649.50210662pt) .. controls (379.0873789pt,648.22854662pt) and (380.9493789pt,648.52353662pt) .. (382.8113689pt,648.81853662pt) .. controls (383.3649089pt,648.72065662pt) and (382.1794789pt,648.30605662pt) .. (380.9940289pt,647.89145662pt) .. controls (379.5208989pt,645.96672662pt) and (378.9058489pt,644.02888662pt) .. (377.9572689pt,641.04013662pt) .. controls (376.7891289pt,640.69401662pt) and (371.2072589pt,641.74774662pt) .. (363.0719889pt,643.28347662pt) .. controls (362.5952589pt,643.28281662pt) and (354.3391289pt,641.72443662pt) .. (351.2863489pt,646.64818662pt);
\fill[coffee25] (301.3116789pt,648.76264662pt) -- (298.7254989pt,654.43869662pt) .. controls (298.7270989pt,654.94905662pt) and (301.3309189pt,654.94905662pt) .. (304.8044289pt,654.94905662pt) .. controls (309.8087489pt,649.41512662pt) and (308.7739089pt,646.71838662pt) .. (307.2548689pt,642.75986662pt) .. controls (303.5891789pt,643.76407662pt) and (301.3116789pt,648.76264662pt) .. (301.3116789pt,648.76264662pt);
\fill[coffee25] (338.1795489pt,647.71649662pt) -- (336.5691589pt,650.01566662pt) .. controls (333.9647989pt,651.10145662pt) and (330.6592089pt,650.85185662pt) .. (322.0156689pt,650.19912662pt) .. controls (323.3972989pt,654.56987662pt) and (332.7058889pt,657.32640662pt) .. (337.4523089pt,658.73195662pt) .. controls (341.9404089pt,659.53069662pt) and (342.6794589pt,659.10138662pt) .. (344.6445689pt,657.95988662pt) .. controls (344.3247789pt,644.19928662pt) and (342.3331389pt,644.19928662pt) .. (341.4036189pt,644.19928662pt) .. controls (339.5344989pt,645.78202662pt) and (338.1795489pt,647.71649662pt) .. (338.1795489pt,647.71649662pt);
\fill[coffee25] (400.6911989pt,652.78249662pt) -- (399.3921089pt,654.88450662pt) .. controls (404.5008989pt,659.56717662pt) and (406.2189289pt,657.84914662pt) .. (406.8755089pt,657.19256662pt) .. controls (406.1451789pt,655.38784662pt) and (404.5959989pt,653.83865662pt) .. (402.9204889pt,652.16314662pt) .. controls (401.3384389pt,651.73523662pt) and (400.6911989pt,652.78249662pt) .. (400.6911989pt,652.78249662pt);
\fill[coffee25] (280.8272889pt,656.74068662pt) -- (278.3218389pt,658.71147662pt) .. controls (274.2344189pt,660.32394662pt) and (271.7441589pt,660.32394662pt) .. (264.5256589pt,660.32394662pt) .. controls (258.0249989pt,663.51678662pt) and (258.0249989pt,667.06218662pt) .. (258.0249989pt,668.85126662pt) .. controls (256.6189789pt,670.43032662pt) and (254.8896489pt,670.58339662pt) .. (231.4292889pt,672.66002662pt) .. controls (229.0699689pt,673.82880662pt) and (237.3659389pt,679.26453662pt) .. (239.9213589pt,680.93892662pt) .. controls (241.5908889pt,682.73015662pt) and (241.0759789pt,683.24505662pt) .. (239.4299289pt,684.89111662pt) .. controls (244.0094789pt,688.98999662pt) and (247.4945889pt,688.98999662pt) .. (251.2860189pt,688.98999662pt) .. controls (251.9702289pt,691.67468662pt) and (248.6947289pt,693.69904662pt) .. (245.4147589pt,695.72620662pt) .. controls (238.1090189pt,696.15097662pt) and (239.2862989pt,694.24610662pt) .. (239.8549489pt,693.32604662pt) .. controls (238.6601389pt,692.57325662pt) and (236.6311989pt,692.57325662pt) .. (234.6022489pt,692.57325662pt) .. controls (232.9421989pt,693.37948662pt) and (232.9421989pt,694.36488662pt) .. (232.9421989pt,695.35028662pt) .. controls (233.7960089pt,696.15651662pt) and (234.8395689pt,696.15651662pt) .. (235.8831189pt,696.15651662pt) .. controls (236.2730789pt,696.90704662pt) and (235.7061589pt,697.82434662pt) .. (235.1392189pt,698.74165662pt) .. controls (235.4390489pt,699.96415662pt) and (236.3724289pt,700.54100662pt) .. (237.3058189pt,701.11787662pt) .. controls (238.5758989pt,700.77045662pt) and (239.1948389pt,699.76899662pt) .. (241.1314989pt,696.63539662pt) .. controls (243.5790589pt,697.77030662pt) and (244.7242189pt,702.33292662pt) .. (245.3294789pt,704.74454662pt) .. controls (247.7892389pt,708.00489662pt) and (250.1903089pt,709.57814662pt) .. (252.5913989pt,711.15138662pt) .. controls (254.0750789pt,713.21661662pt) and (253.4873789pt,714.16754662pt) .. (252.8996689pt,715.11846662pt) .. controls (252.9283189pt,717.50174662pt) and (253.5510189pt,719.46372662pt) .. (254.3690889pt,722.04123662pt) .. controls (256.2652389pt,723.03092662pt) and (260.3852689pt,723.03089662pt) .. (264.8243189pt,723.03085662pt) .. controls (267.2778789pt,721.54267662pt) and (271.4622089pt,716.31228662pt) .. (275.9655989pt,710.68309662pt) .. controls (276.7478589pt,708.27392662pt) and (276.2866889pt,701.45393662pt) .. (275.8545389pt,695.06263662pt) .. controls (276.5280289pt,692.59762662pt) and (279.4220489pt,689.97856662pt) .. (281.4966789pt,688.10106662pt) .. controls (283.1077989pt,684.41489662pt) and (283.1077989pt,681.54579662pt) .. (283.1077989pt,676.79348662pt) .. controls (283.5927089pt,676.44859662pt) and (290.2743189pt,676.44859662pt) .. (294.2158989pt,676.44859662pt) .. controls (297.4408289pt,677.10073662pt) and (297.4408289pt,677.89779662pt) .. (297.4408289pt,678.69485662pt) .. controls (298.5629289pt,680.88155662pt) and (299.9343989pt,682.75713662pt) .. (301.7669889pt,685.26335662pt) .. controls (303.0729989pt,685.67473662pt) and (304.8613789pt,684.30908662pt) .. (306.1997489pt,683.28704662pt) .. controls (310.6256389pt,681.49975662pt) and (314.6966689pt,680.33729662pt) .. (318.7677189pt,679.17484662pt) .. controls (323.0912389pt,677.02763662pt) and (324.3045089pt,675.56573662pt) .. (327.8690989pt,671.27066662pt) .. controls (321.7029089pt,670.14878662pt) and (313.1015989pt,673.52747662pt) .. (307.8732689pt,675.58121662pt) .. controls (305.1217989pt,675.88156662pt) and (303.7986989pt,674.54296662pt) .. (302.4844989pt,673.21338662pt) .. controls (302.8621189pt,672.11054662pt) and (305.0552489pt,670.87310662pt) .. (310.2506889pt,667.94165662pt) .. controls (308.6231189pt,665.93614662pt) and (300.5761789pt,665.35393662pt) .. (293.2887989pt,664.82667662pt) .. controls (292.9625089pt,664.55291662pt) and (292.9790889pt,658.98021662pt) .. (292.9931989pt,654.23240662pt) .. controls (292.2935889pt,653.15742662pt) and (289.1895389pt,653.15742662pt) .. (287.0957489pt,653.15742662pt) .. controls (283.3327389pt,654.76989662pt) and (280.8272889pt,656.74068662pt) .. (280.8272889pt,656.74068662pt);
\fill[coffee25] (284.8994289pt,669.17634662pt) -- (284.8994289pt,670.10358662pt) .. controls (284.0931989pt,671.36051662pt) and (283.1077989pt,671.96952662pt) .. (282.1224089pt,672.57853662pt) .. controls (281.3161689pt,671.81988662pt) and (281.3161689pt,670.28363662pt) .. (281.3161689pt,668.74738662pt) .. controls (282.1224089pt,667.49045662pt) and (283.1077989pt,667.49045662pt) .. (284.0931989pt,667.49045662pt) .. controls (284.8994289pt,668.24910662pt) and (284.8994289pt,669.17634662pt) .. (284.8994289pt,669.17634662pt);
\fill[coffee25] (304.6073489pt,694.36488662pt) -- (304.6073489pt,695.35028662pt) .. controls (305.8642789pt,696.15651662pt) and (307.4005289pt,696.15651662pt) .. (308.9367789pt,696.15651662pt) .. controls (309.6954289pt,695.35028662pt) and (309.0864189pt,694.36488662pt) .. (308.4774089pt,693.37948662pt) .. controls (307.2204689pt,692.57325662pt) and (306.2932289pt,692.57325662pt) .. (305.3659889pt,692.57325662pt) .. controls (304.6073489pt,693.37948662pt) and (304.6073489pt,694.36488662pt) .. (304.6073489pt,694.36488662pt);
\fill[coffee25] (229.9923989pt,709.63133662pt) -- (228.2431989pt,714.18966662pt) .. controls (230.2771089pt,718.54984662pt) and (234.4282389pt,719.14063662pt) .. (238.1114189pt,719.66483662pt) .. controls (238.5023889pt,719.09294662pt) and (237.9931889pt,713.92601662pt) .. (237.3929789pt,707.83553662pt) .. controls (231.8278389pt,704.84827662pt) and (229.9923989pt,709.63133662pt) .. (229.9923989pt,709.63133662pt);
\fill[coffee25] (209.6510189pt,723.03094662pt) -- (209.6510189pt,724.01634662pt) .. controls (210.4572589pt,724.82257662pt) and (211.4426489pt,724.82257662pt) .. (212.4280489pt,724.82257662pt) .. controls (213.2342789pt,724.01634662pt) and (213.2342789pt,723.03094662pt) .. (213.2342789pt,722.04554662pt) .. controls (212.4280489pt,721.23931662pt) and (211.4426489pt,721.23931662pt) .. (210.4572589pt,721.23931662pt) .. controls (209.6510189pt,722.04554662pt) and (209.6510189pt,723.03094662pt) .. (209.6510189pt,723.03094662pt);
\fill[coffee25] (452.8484489pt,940.41245662pt) -- (452.1183089pt,942.21749662pt) .. controls (451.5209089pt,945.64398662pt) and (451.5209089pt,948.02687662pt) .. (451.5209089pt,951.21095662pt) .. controls (450.5398489pt,952.35941662pt) and (447.8198689pt,952.35941662pt) .. (442.4655089pt,952.35941662pt) .. controls (437.1878789pt,955.61831662pt) and (437.1878789pt,958.92457662pt) .. (437.1878789pt,961.36363662pt) .. controls (438.8219989pt,961.60208662pt) and (448.3855589pt,960.55851662pt) .. (459.8011889pt,959.31285662pt) .. controls (464.6906989pt,956.12491662pt) and (463.6557189pt,950.60244662pt) .. (463.3751289pt,949.10528662pt) .. controls (461.3691289pt,947.09864662pt) and (459.1979289pt,946.14323662pt) .. (457.0267189pt,945.18782662pt) .. controls (455.0085589pt,942.76912662pt) and (454.7131389pt,940.76834662pt) .. (454.2130589pt,937.38161662pt) .. controls (454.0843889pt,937.35705662pt) and (452.8484489pt,940.41245662pt) .. (452.8484489pt,940.41245662pt);
\fill[coffee25] (400.7044689pt,944.30469662pt) -- (398.8495289pt,949.13862662pt) .. controls (399.3913189pt,952.35941662pt) and (402.0594289pt,952.35941662pt) .. (405.7370989pt,952.35941662pt) .. controls (407.2510089pt,946.73751662pt) and (404.3535689pt,943.84007662pt) .. (402.2036189pt,941.69011662pt) .. controls (401.6823289pt,941.75649662pt) and (400.7044689pt,944.30469662pt) .. (400.7044689pt,944.30469662pt);
\fill[coffee25] (278.8526789pt,944.83053662pt) -- (277.2427289pt,947.43551662pt) .. controls (280.6550989pt,950.70900662pt) and (283.7446689pt,949.52342662pt) .. (286.1044389pt,948.61789662pt) .. controls (286.3234289pt,947.80453662pt) and (284.7257889pt,945.87948662pt) .. (282.4170189pt,943.09759662pt) .. controls (280.1715589pt,942.69655662pt) and (278.8526789pt,944.83053662pt) .. (278.8526789pt,944.83053662pt);
\fill[coffee25] (393.0814889pt,954.95192662pt) -- (391.6951189pt,958.56473662pt) .. controls (397.6899089pt,966.19094662pt) and (403.5837489pt,968.31224662pt) .. (407.6652189pt,969.78125662pt) .. controls (408.8056289pt,969.50982662pt) and (410.3023489pt,966.71316662pt) .. (412.7818789pt,962.08013662pt) .. controls (412.5909389pt,961.31756662pt) and (408.9514089pt,961.31756662pt) .. (407.2168989pt,961.31756662pt) .. controls (403.6240389pt,959.30197662pt) and (400.9672889pt,956.83848662pt) .. (395.3700189pt,951.64842662pt) .. controls (394.4349889pt,951.42473662pt) and (393.0814889pt,954.95192662pt) .. (393.0814889pt,954.95192662pt);
\fill[coffee25] (279.5245389pt,960.16670662pt) -- (279.5245389pt,963.63955662pt) .. controls (280.3307789pt,966.97925662pt) and (281.3161689pt,967.58826662pt) .. (284.0842189pt,969.29900662pt) .. controls (283.4327889pt,973.85896662pt) and (280.4203589pt,973.85896662pt) .. (276.7677289pt,973.85896662pt) .. controls (276.9831189pt,980.85021662pt) and (280.6794489pt,982.26862662pt) .. (284.4532789pt,983.71677662pt) .. controls (288.8701089pt,977.90208662pt) and (287.4337989pt,973.37664662pt) .. (286.8206989pt,971.44495662pt) .. controls (287.6268089pt,968.62803662pt) and (289.3318689pt,966.74398662pt) .. (292.0955289pt,963.69016662pt) .. controls (292.0845789pt,963.48714662pt) and (289.1695389pt,963.73702662pt) .. (287.2281889pt,963.90344662pt) .. controls (285.6381689pt,962.35783662pt) and (284.9741089pt,959.65876662pt) .. (283.2372989pt,952.59961662pt) .. controls (279.5245389pt,952.94567662pt) and (279.5245389pt,960.16670662pt) .. (279.5245389pt,960.16670662pt);
\fill[coffee25] (335.0650389pt,963.89926662pt) -- (335.0650389pt,965.43551662pt) .. controls (335.8712689pt,966.69244662pt) and (336.8566589pt,966.69244662pt) .. (337.8420589pt,966.69244662pt) .. controls (338.6482889pt,965.93379662pt) and (338.6482889pt,965.00655662pt) .. (338.6482889pt,964.07931662pt) .. controls (337.8420589pt,962.82238662pt) and (336.8566589pt,962.21337662pt) .. (335.8712689pt,961.60436662pt) .. controls (335.0650389pt,962.36301662pt) and (335.0650389pt,963.89926662pt) .. (335.0650389pt,963.89926662pt);
\fill[coffee25] (377.4669189pt,962.51198662pt) -- (375.0310089pt,964.94788662pt) .. controls (376.4017289pt,966.69244662pt) and (380.7515689pt,966.69244662pt) .. (385.7554989pt,966.69244662pt) .. controls (386.7583589pt,964.07880662pt) and (382.3966589pt,962.40505662pt) .. (378.8876089pt,961.05850662pt) .. controls (378.9211189pt,961.05778662pt) and (377.4669189pt,962.51198662pt) .. (377.4669189pt,962.51198662pt);
\fill[coffee25] (356.9060289pt,975.13732662pt) -- (353.8778389pt,975.71578662pt) .. controls (352.9170589pt,976.95539662pt) and (353.3227689pt,979.76052662pt) .. (354.0437089pt,984.74498662pt) .. controls (364.1162089pt,988.00642662pt) and (368.2342089pt,984.58878662pt) .. (370.7183589pt,982.52712662pt) .. controls (370.5925289pt,981.82750662pt) and (367.0617289pt,978.06912662pt) .. (364.8863389pt,975.75353662pt) .. controls (362.6423389pt,973.96875662pt) and (362.0750789pt,974.10294662pt) .. (361.5077889pt,974.23714662pt) .. controls (359.1817189pt,974.70261662pt) and (356.9060289pt,975.13732662pt) .. (356.9060289pt,975.13732662pt);
\fill[coffee25] (296.6779689pt,984.01251662pt) -- (294.8394389pt,988.80362662pt) .. controls (298.9990089pt,991.52244662pt) and (301.9831289pt,987.48013662pt) .. (303.3633089pt,985.61052662pt) .. controls (304.0676889pt,983.39338662pt) and (303.5483989pt,982.55315662pt) .. (301.9618289pt,979.98601662pt) .. controls (297.8912989pt,980.85063662pt) and (296.6779689pt,984.01251662pt) .. (296.6779689pt,984.01251662pt);
\fill[coffee25] (307.2947889pt,984.60873662pt) -- (306.6857789pt,985.59412662pt) .. controls (306.9937389pt,986.40036662pt) and (307.9791389pt,986.40036662pt) .. (308.9645289pt,986.40036662pt) .. controls (310.2690389pt,985.59412662pt) and (310.8780489pt,984.60873662pt) .. (311.4870589pt,983.62333662pt) .. controls (311.1790989pt,982.81710662pt) and (310.1936989pt,982.81710662pt) .. (309.2082989pt,982.81710662pt) .. controls (307.9037989pt,983.62333662pt) and (307.2947889pt,984.60873662pt) .. (307.2947889pt,984.60873662pt);
\fill[coffee25] (322.5236289pt,988.19199662pt) -- (322.5236289pt,989.17738662pt) .. controls (323.3298689pt,989.98361662pt) and (324.3152589pt,989.98361662pt) .. (325.3006589pt,989.98361662pt) .. controls (326.1068889pt,989.17738662pt) and (326.1068889pt,988.19199662pt) .. (326.1068889pt,987.20659662pt) .. controls (325.3006589pt,986.40036662pt) and (324.3152589pt,986.40036662pt) .. (323.3298689pt,986.40036662pt) .. controls (322.5236289pt,987.20659662pt) and (322.5236289pt,988.19199662pt) .. (322.5236289pt,988.19199662pt);
\fill[coffee26] (475.9623089pt,616.33859662pt) -- (471.9718589pt,617.52940662pt) .. controls (468.1020189pt,620.17298662pt) and (466.8069589pt,622.59283662pt) .. (465.5731689pt,624.89819662pt) .. controls (462.9728489pt,627.67937662pt) and (461.0284689pt,628.77323662pt) .. (453.5748589pt,632.96643662pt) .. controls (448.3677289pt,638.32209662pt) and (441.1166789pt,649.25294662pt) .. (436.9850489pt,655.48136662pt) .. controls (433.6046189pt,660.84224662pt) and (433.6046189pt,661.16604662pt) .. (433.6046189pt,662.09670662pt) .. controls (449.9369989pt,663.96653662pt) and (457.3761489pt,663.88754662pt) .. (461.0892189pt,663.84810662pt) .. controls (465.7250589pt,664.67100662pt) and (467.6780089pt,665.71618662pt) .. (470.1936589pt,667.06252662pt) .. controls (472.2906489pt,667.04824662pt) and (474.8710989pt,665.66723662pt) .. (477.5241589pt,664.24735662pt) .. controls (480.3220889pt,664.28962662pt) and (485.1729589pt,665.82286662pt) .. (495.6827589pt,669.14470662pt) .. controls (497.2074389pt,670.28865662pt) and (497.2074389pt,674.85223662pt) .. (497.2074389pt,679.95678662pt) .. controls (489.8187289pt,682.08031662pt) and (488.0544889pt,677.48281662pt) .. (487.3060189pt,675.53234662pt) .. controls (485.6553189pt,675.01491662pt) and (482.6154289pt,675.77788662pt) .. (479.7368589pt,676.50035662pt) .. controls (477.0683089pt,675.80302662pt) and (474.7772289pt,673.72962662pt) .. (470.7920589pt,670.12307662pt) .. controls (469.9213089pt,671.35542662pt) and (469.0583389pt,681.82348662pt) .. (468.5858689pt,687.55461662pt) .. controls (468.0788889pt,688.07026662pt) and (463.1664889pt,687.81621662pt) .. (460.2103089pt,687.66333662pt) .. controls (456.1997289pt,687.26021662pt) and (454.2541089pt,686.92039662pt) .. (451.6064189pt,686.45796662pt) .. controls (450.2315389pt,687.76757662pt) and (448.7882989pt,692.12667662pt) .. (447.7277389pt,695.32994662pt) .. controls (445.9473089pt,698.86350662pt) and (444.8318089pt,699.97900662pt) .. (441.7444389pt,703.06637662pt) .. controls (437.1878789pt,700.39484662pt) and (437.1878789pt,695.49733662pt) .. (437.1878789pt,691.60285662pt) .. controls (436.2881389pt,691.06228662pt) and (428.6776389pt,690.38422662pt) .. (421.3985389pt,689.73571662pt) .. controls (418.8714789pt,690.46739662pt) and (411.2092589pt,695.44212662pt) .. (399.3669289pt,703.13078662pt) .. controls (393.5382289pt,704.48278662pt) and (387.9680689pt,700.83309662pt) .. (382.1712389pt,697.03486662pt) .. controls (379.3019789pt,697.19399662pt) and (375.3766789pt,701.53140662pt) .. (371.3915289pt,705.93493662pt) .. controls (369.8863289pt,705.98856662pt) and (364.7033189pt,701.91160662pt) .. (361.6151789pt,699.48247662pt) .. controls (357.9777989pt,698.81663662pt) and (349.6494089pt,699.15595662pt) .. (343.6093889pt,699.40204662pt) .. controls (337.2523089pt,700.36073662pt) and (335.5225589pt,701.28637662pt) .. (333.7928389pt,702.21202662pt) .. controls (328.5380789pt,703.54510662pt) and (323.8453189pt,704.24874662pt) .. (319.1525789pt,704.95240662pt) .. controls (314.8722689pt,706.24132662pt) and (314.3335389pt,707.11302662pt) .. (313.7947989pt,707.98470662pt) .. controls (311.7607689pt,708.69791662pt) and (309.8134589pt,708.69791662pt) .. (307.8661589pt,708.69791662pt) .. controls (304.2065989pt,710.05181662pt) and (301.6811189pt,711.70656662pt) .. (298.0059489pt,714.11463662pt) .. controls (296.4139789pt,714.29345662pt) and (293.7061289pt,712.60237662pt) .. (288.2908589pt,709.22047662pt) .. controls (286.9425089pt,710.06485662pt) and (286.3513089pt,717.20815662pt) .. (285.8563389pt,723.18855662pt) .. controls (285.2437289pt,723.94677662pt) and (280.7757789pt,724.10882662pt) .. (278.0150589pt,724.20897662pt) .. controls (274.8304389pt,725.21676662pt) and (273.6988489pt,726.34836662pt) .. (272.5672389pt,727.47997662pt) .. controls (267.6513489pt,728.40583662pt) and (262.7746389pt,728.40583662pt) .. (254.9956589pt,728.40583662pt) .. controls (253.1607989pt,729.17510662pt) and (247.8178689pt,734.67653662pt) .. (240.5663289pt,742.14321662pt) .. controls (238.7215989pt,742.32958662pt) and (230.0842989pt,736.46815662pt) .. (222.7677189pt,731.50298662pt) .. controls (218.6494989pt,730.87378662pt) and (215.3120889pt,734.21119662pt) .. (214.0899289pt,735.43335662pt) .. controls (209.0462989pt,736.57945662pt) and (204.1040189pt,736.75808662pt) .. (199.1617589pt,736.93670662pt) .. controls (193.1758489pt,738.35546662pt) and (190.8019989pt,739.91086662pt) .. (188.4281589pt,741.46626662pt) .. controls (185.2481989pt,742.73886662pt) and (183.7354389pt,742.73886662pt) .. (180.2374589pt,742.73886662pt) .. controls (180.1019789pt,749.80459662pt) and (183.5105889pt,754.46614662pt) .. (185.8463689pt,757.66051662pt) .. controls (186.2840489pt,757.70308662pt) and (189.3333789pt,755.03251662pt) .. (191.1468189pt,753.44434662pt) .. controls (196.8619689pt,751.08580662pt) and (202.0337089pt,749.79135662pt) .. (211.3400189pt,747.46205662pt) .. controls (211.4922589pt,747.49088662pt) and (216.8146489pt,752.59004662pt) .. (219.7724189pt,755.42378662pt) .. controls (222.1924189pt,758.64013662pt) and (222.1924189pt,759.73752662pt) .. (222.1924189pt,762.60413662pt) .. controls (206.9303189pt,769.61329662pt) and (200.6883989pt,769.61329662pt) .. (196.9314189pt,769.61329662pt) .. controls (193.7562289pt,771.42503662pt) and (189.6986789pt,775.88399662pt) .. (185.4010489pt,780.60676662pt) .. controls (182.5474289pt,782.15469662pt) and (178.1385589pt,782.15469662pt) .. (172.4073689pt,782.15469662pt) .. controls (172.2621589pt,782.35187662pt) and (171.2116989pt,791.56074662pt) .. (170.6215689pt,796.73406662pt) .. controls (170.3134889pt,804.59484662pt) and (170.5270789pt,809.02912662pt) .. (170.7406689pt,813.46340662pt) .. controls (170.2515989pt,821.12261662pt) and (169.4402489pt,826.04959662pt) .. (168.6288989pt,830.97657662pt) .. controls (167.8467089pt,845.48876662pt) and (167.7020489pt,858.29891662pt) .. (167.5573889pt,871.10905662pt) .. controls (166.7626489pt,886.55860662pt) and (165.9359589pt,892.63124662pt) .. (172.9572989pt,908.08054662pt) .. controls (176.7144889pt,909.36032662pt) and (178.2818289pt,909.36032662pt) .. (184.5439189pt,909.36032662pt) .. controls (204.5938889pt,917.07483662pt) and (205.5711689pt,919.86028662pt) .. (207.1800689pt,924.44598662pt) .. controls (213.5765289pt,930.85987662pt) and (216.5408589pt,930.85987662pt) .. (218.0159389pt,930.85987662pt) .. controls (220.7376189pt,929.48901662pt) and (222.5890189pt,927.81351662pt) .. (225.3258689pt,925.33669662pt) .. controls (226.9082389pt,925.12689662pt) and (231.0529389pt,926.69134662pt) .. (233.9992889pt,927.80346662pt) .. controls (237.1748989pt,927.96651662pt) and (238.5775989pt,927.07769662pt) .. (242.3946089pt,924.65901662pt) .. controls (251.6240489pt,925.22691662pt) and (255.4430289pt,928.11545662pt) .. (260.5080689pt,931.94645662pt) .. controls (266.1642789pt,931.43489662pt) and (269.1940689pt,926.87178662pt) .. (271.7136189pt,923.07714662pt) .. controls (272.2722789pt,922.99396662pt) and (280.7116389pt,925.15691662pt) .. (292.2573489pt,928.11598662pt) .. controls (295.3155089pt,926.80677662pt) and (295.9981189pt,918.61268662pt) .. (296.4207489pt,913.53957662pt) .. controls (297.3948889pt,911.92634662pt) and (300.2850589pt,911.51340662pt) .. (306.0344889pt,910.69194662pt) .. controls (309.2009889pt,915.57164662pt) and (306.6094389pt,921.25949662pt) .. (305.0581889pt,924.66409662pt) .. controls (305.0277189pt,926.52016662pt) and (306.4940389pt,928.28697662pt) .. (307.6046689pt,929.62521662pt) .. controls (307.9290589pt,932.44473662pt) and (307.2269089pt,934.65702662pt) .. (314.6599589pt,931.78836662pt) .. controls (316.4696889pt,931.43822662pt) and (321.2404489pt,932.85044662pt) .. (324.4096989pt,933.78858662pt) .. controls (330.7453689pt,934.06390662pt) and (335.3197189pt,933.46227662pt) .. (340.4944089pt,932.78169662pt) .. controls (344.0881389pt,933.09879662pt) and (344.8315089pt,934.30158662pt) .. (346.7588689pt,937.42012662pt) .. controls (352.7208689pt,936.53459662pt) and (358.4839189pt,932.27378662pt) .. (363.7325089pt,928.39333662pt) .. controls (363.9624289pt,928.37797662pt) and (369.7931989pt,931.51805662pt) .. (374.8262389pt,934.22852662pt) .. controls (376.8919189pt,934.41445662pt) and (383.1752489pt,932.72252662pt) .. (387.2618989pt,931.62210662pt) .. controls (390.6055289pt,929.87210662pt) and (390.6055289pt,928.83363662pt) .. (390.6055289pt,927.65834662pt) .. controls (394.4948289pt,927.17711662pt) and (400.9073889pt,927.55897662pt) .. (410.3827089pt,928.12321662pt) .. controls (411.2542989pt,927.85579662pt) and (411.7706789pt,924.22597662pt) .. (412.0794489pt,922.05542662pt) .. controls (413.8411789pt,919.80055662pt) and (415.6856089pt,919.21515662pt) .. (419.6626589pt,917.95288662pt) .. controls (436.9710489pt,922.68843662pt) and (441.8350389pt,926.36960662pt) .. (448.3265789pt,931.28255662pt) .. controls (456.2317389pt,929.70870662pt) and (464.2762989pt,921.90172662pt) .. (471.8168289pt,914.58388662pt) .. controls (476.1011689pt,913.15770662pt) and (479.7082089pt,916.76474662pt) .. (482.9401989pt,919.99672662pt) .. controls (487.8017989pt,917.17856662pt) and (486.4331789pt,912.86643662pt) .. (484.8055889pt,907.73833662pt) .. controls (488.5427089pt,903.98544662pt) and (495.2768489pt,903.98544662pt) .. (502.2016189pt,903.98544662pt) .. controls (505.2697689pt,901.22087662pt) and (505.2697689pt,894.98127662pt) .. (505.2697689pt,890.23987662pt) .. controls (509.2071089pt,885.70492662pt) and (518.1231989pt,880.17695662pt) .. (524.3466689pt,876.31839662pt) .. controls (526.1525089pt,870.62900662pt) and (522.4517189pt,866.53968662pt) .. (518.7017689pt,862.39600662pt) .. controls (518.8527289pt,856.96101662pt) and (522.9438789pt,848.82148662pt) .. (524.7814789pt,845.16550662pt) .. controls (527.2825089pt,836.53062662pt) and (528.5017089pt,829.63285662pt) .. (529.7209289pt,822.73508662pt) .. controls (531.8953089pt,814.86716662pt) and (533.3336389pt,812.14858662pt) .. (535.7312889pt,807.61683662pt) .. controls (535.6261189pt,806.75251662pt) and (532.0692889pt,801.75740662pt) .. (528.2076289pt,796.33421662pt) .. controls (528.0044089pt,791.00488662pt) and (531.2705289pt,780.81096662pt) .. (532.3116489pt,777.56154662pt) .. controls (531.8805589pt,776.77980662pt) and (529.0475889pt,776.77980662pt) .. (525.5746589pt,776.77980662pt) .. controls (519.6027989pt,771.66586662pt) and (519.6027989pt,768.69187662pt) .. (519.6027989pt,767.84758662pt) .. controls (517.8969489pt,765.34100662pt) and (515.8120389pt,763.12171662pt) .. (507.0486789pt,753.79354662pt) .. controls (511.5673989pt,731.98908662pt) and (522.2639089pt,731.98908662pt) .. (524.7418889pt,731.98908662pt) .. controls (526.7693089pt,731.08883662pt) and (526.7693089pt,729.98850662pt) .. (526.7693089pt,728.80959662pt) .. controls (525.1510389pt,728.41109662pt) and (522.8292189pt,729.01826662pt) .. (518.4667789pt,730.15906662pt) .. controls (508.0596789pt,724.63335662pt) and (506.3936189pt,720.29168662pt) .. (503.7342489pt,713.36152662pt) .. controls (513.1000489pt,703.90181662pt) and (532.9874789pt,693.43114662pt) .. (539.0429689pt,690.24295662pt) .. controls (540.7278389pt,688.06267662pt) and (543.4408689pt,679.90411662pt) .. (548.2822089pt,665.34533662pt) .. controls (550.4862989pt,650.13424662pt) and (548.3365789pt,646.11745662pt) .. (547.3393089pt,644.25403662pt) .. controls (544.2958489pt,640.40606662pt) and (541.5733089pt,637.56640662pt) .. (538.8507889pt,634.72672662pt) .. controls (535.2825789pt,629.87395662pt) and (533.6439689pt,626.78244662pt) .. (528.8188689pt,617.67912662pt) .. controls (521.2887389pt,614.87680662pt) and (500.7906989pt,614.55615662pt) .. (490.9367389pt,614.40200662pt) .. controls (479.7639589pt,615.20410662pt) and (475.9623089pt,616.33859662pt) .. (475.9623089pt,616.33859662pt);
\fill[coffee26] (332.9396089pt,712.73449662pt) -- (333.2688589pt,714.46192662pt) .. controls (332.2067789pt,716.38618662pt) and (330.5794589pt,717.01065662pt) .. (327.0225889pt,718.37554662pt) .. controls (321.5661489pt,713.48822662pt) and (323.3765189pt,710.55902662pt) .. (325.2619789pt,707.50827662pt) .. controls (332.2463389pt,709.09712662pt) and (332.9396089pt,712.73449662pt) .. (332.9396089pt,712.73449662pt);
\fill[coffee26] (357.8076989pt,647.13662662pt) -- (356.3763189pt,648.56800662pt) .. controls (357.9943689pt,651.36579662pt) and (360.2535789pt,651.36579662pt) .. (361.1808189pt,651.36579662pt) .. controls (361.9394689pt,650.15644662pt) and (361.9394689pt,648.67835662pt) .. (361.9394689pt,645.90776662pt) .. controls (359.8254189pt,645.11892662pt) and (357.8076989pt,647.13662662pt) .. (357.8076989pt,647.13662662pt);
\fill[coffee26] (280.8714689pt,660.14035662pt) -- (274.5342989pt,663.83551662pt) .. controls (274.5325489pt,666.43520662pt) and (280.8682689pt,664.87046662pt) .. (287.0629689pt,663.34054662pt) .. controls (289.7833589pt,660.84799662pt) and (287.4972889pt,658.79663662pt) .. (286.5337689pt,657.93202662pt) .. controls (283.6587789pt,658.51507662pt) and (280.8714689pt,660.14035662pt) .. (280.8714689pt,660.14035662pt);
\fill[coffee26] (418.4522889pt,660.20013662pt) -- (417.8853489pt,661.11745662pt) .. controls (418.2408989pt,662.37438662pt) and (419.2423689pt,662.99332662pt) .. (420.2438289pt,663.61225662pt) .. controls (421.0632189pt,662.86174662pt) and (421.0632189pt,661.32549662pt) .. (421.0632189pt,658.17844662pt) .. controls (419.9881289pt,657.71507662pt) and (418.4522889pt,660.20013662pt) .. (418.4522889pt,660.20013662pt);
\fill[coffee26] (260.2645289pt,667.04254662pt) -- (258.0473889pt,669.25968662pt) .. controls (256.2333689pt,671.97284662pt) and (256.2333689pt,673.07177662pt) .. (256.2333689pt,674.44849662pt) .. controls (253.1689989pt,674.68697662pt) and (246.3794089pt,673.83867662pt) .. (238.2010389pt,672.81685662pt) .. controls (236.5254489pt,673.07256662pt) and (236.5254489pt,675.34242662pt) .. (236.5254489pt,678.27795662pt) .. controls (244.5953089pt,687.19837662pt) and (247.2509289pt,687.19837662pt) .. (250.0998689pt,687.19837662pt) .. controls (251.2246689pt,690.86905662pt) and (249.1439489pt,693.37617662pt) .. (246.2164289pt,696.90362662pt) .. controls (248.7308689pt,705.11465662pt) and (252.7385989pt,705.11465662pt) .. (257.5780089pt,705.11465662pt) .. controls (258.7990389pt,708.45629662pt) and (255.3515789pt,712.26567662pt) .. (250.6882089pt,717.41864662pt) .. controls (253.3239389pt,723.03864662pt) and (260.3852689pt,722.99864662pt) .. (264.7844189pt,722.97373662pt) .. controls (267.3825889pt,721.40570662pt) and (271.7559289pt,716.13629662pt) .. (275.7356989pt,711.34108662pt) .. controls (276.9448689pt,708.54838662pt) and (275.8145289pt,706.76254662pt) .. (273.5588889pt,703.19877662pt) .. controls (273.7647589pt,694.78788662pt) and (276.2777189pt,687.83841662pt) .. (278.1143689pt,682.75923662pt) .. controls (277.9536789pt,681.45376662pt) and (275.1042389pt,678.30515662pt) .. (273.2883689pt,676.29865662pt) .. controls (270.3662389pt,674.65696662pt) and (268.6105989pt,674.65696662pt) .. (266.3188989pt,674.65696662pt) .. controls (265.2601889pt,673.01460662pt) and (264.8571189pt,668.83417662pt) .. (260.2645289pt,667.04254662pt);
\fill[coffee26] (291.1881889pt,671.10293662pt) -- (291.8071289pt,672.10440662pt) .. controls (293.0640589pt,672.45994662pt) and (293.9813789pt,671.89300662pt) .. (296.4664389pt,670.35716662pt) .. controls (296.0030689pt,669.28208662pt) and (292.8560189pt,669.28208662pt) .. (291.3197689pt,669.28208662pt) .. controls (290.5692489pt,670.10146662pt) and (291.1881889pt,671.10293662pt) .. (291.1881889pt,671.10293662pt);
\fill[coffee26] (232.9421989pt,694.36488662pt) -- (232.9421989pt,695.35028662pt) .. controls (234.1039589pt,696.15651662pt) and (235.5238989pt,696.15651662pt) .. (236.9438289pt,696.15651662pt) .. controls (238.6038889pt,695.35028662pt) and (239.2128989pt,694.36488662pt) .. (239.8219089pt,693.37948662pt) .. controls (238.6601389pt,692.57325662pt) and (236.6311989pt,692.57325662pt) .. (234.6022489pt,692.57325662pt) .. controls (232.9421989pt,693.37948662pt) and (232.9421989pt,694.36488662pt) .. (232.9421989pt,694.36488662pt);
\fill[coffee26] (230.0469989pt,709.48908662pt) -- (228.2645889pt,714.13393662pt) .. controls (230.2115689pt,718.54049662pt) and (234.3042289pt,719.12438662pt) .. (239.0558389pt,719.80230662pt) .. controls (239.1776589pt,719.14228662pt) and (235.5836289pt,712.19220662pt) .. (232.5139289pt,706.25605662pt) .. controls (231.4811189pt,705.75181662pt) and (230.0469989pt,709.48908662pt) .. (230.0469989pt,709.48908662pt);
\fill[coffee26] (209.6510189pt,723.03094662pt) -- (209.6510189pt,724.01634662pt) .. controls (210.4572589pt,724.82257662pt) and (211.4426489pt,724.82257662pt) .. (212.4280489pt,724.82257662pt) .. controls (213.2342789pt,724.01634662pt) and (213.2342789pt,723.03094662pt) .. (213.2342789pt,722.04554662pt) .. controls (212.4280489pt,721.23931662pt) and (211.4426489pt,721.23931662pt) .. (210.4572589pt,721.23931662pt) .. controls (209.6510189pt,722.04554662pt) and (209.6510189pt,723.03094662pt) .. (209.6510189pt,723.03094662pt);
\fill[coffee26] (455.1041589pt,951.05447662pt) -- (453.0687689pt,955.43514662pt) .. controls (451.4417289pt,956.70301662pt) and (448.3982389pt,956.28011662pt) .. (446.1880689pt,955.97300662pt) .. controls (442.5821789pt,956.98079662pt) and (440.3851589pt,958.51964662pt) .. (436.4576289pt,961.27060662pt) .. controls (436.4532189pt,961.31756662pt) and (440.1224189pt,961.31756662pt) .. (452.2822889pt,961.31756662pt) .. controls (460.8624189pt,958.85310662pt) and (462.6934089pt,954.83455662pt) .. (464.0965089pt,951.75509662pt) .. controls (463.9980989pt,949.96175662pt) and (462.3147189pt,947.93340662pt) .. (459.1132589pt,944.07588662pt) .. controls (458.1536589pt,944.49124662pt) and (455.1041589pt,951.05447662pt) .. (455.1041589pt,951.05447662pt);
\fill[coffee26] (395.0845989pt,957.73430662pt) -- (393.5849289pt,960.16081662pt) .. controls (395.6085289pt,963.10918662pt) and (398.7735989pt,963.10918662pt) .. (401.6793889pt,963.10918662pt) .. controls (401.7981689pt,962.76474662pt) and (400.2677989pt,958.77664662pt) .. (399.0314489pt,955.55477662pt) .. controls (396.7190289pt,955.08974662pt) and (395.0845989pt,957.73430662pt) .. (395.0845989pt,957.73430662pt);
\fill[coffee26] (377.4669189pt,962.51198662pt) -- (375.0310089pt,964.94788662pt) .. controls (376.4017289pt,966.69244662pt) and (380.7515689pt,966.69244662pt) .. (385.7554989pt,966.69244662pt) .. controls (386.7583589pt,964.07880662pt) and (382.3966589pt,962.40505662pt) .. (378.8876089pt,961.05850662pt) .. controls (378.9211189pt,961.05778662pt) and (377.4669189pt,962.51198662pt) .. (377.4669189pt,962.51198662pt);
\fill[coffee26] (405.2819589pt,966.82681662pt) -- (405.6350489pt,967.88611662pt) .. controls (406.6898789pt,968.75281662pt) and (407.6259989pt,968.75281662pt) .. (408.5621289pt,968.75281662pt) .. controls (409.6169489pt,967.88611662pt) and (409.9700389pt,966.82681662pt) .. (410.3231489pt,965.76751662pt) .. controls (409.2683289pt,964.90081662pt) and (407.6259989pt,964.90081662pt) .. (405.9836689pt,964.90081662pt) .. controls (404.9288489pt,965.76751662pt) and (405.2819589pt,966.82681662pt) .. (405.2819589pt,966.82681662pt);
\fill[coffee26] (283.4054789pt,977.22032662pt) -- (281.4813989pt,978.44000662pt) .. controls (281.5686689pt,978.94737662pt) and (283.8533889pt,979.82410662pt) .. (285.6486889pt,980.51302662pt) .. controls (286.6910589pt,979.94648662pt) and (286.6910589pt,978.28180662pt) .. (286.6910589pt,975.23657662pt) .. controls (286.5876289pt,975.20316662pt) and (283.4054789pt,977.22032662pt) .. (283.4054789pt,977.22032662pt);
\fill[coffee26] (357.4603989pt,981.02547662pt) -- (360.0171389pt,985.96966662pt) .. controls (365.0858389pt,988.03167662pt) and (367.8609389pt,985.25656662pt) .. (369.6083189pt,983.50919662pt) .. controls (361.4710089pt,975.71665662pt) and (357.8622889pt,975.68154662pt) .. (354.9037989pt,975.65275662pt) .. controls (354.8756289pt,976.02710662pt) and (357.4603989pt,981.02547662pt) .. (357.4603989pt,981.02547662pt);
\fill[coffee27] (473.4683589pt,617.31288662pt) -- (471.2512189pt,618.24135662pt) .. controls (469.4371889pt,620.21417662pt) and (469.4371889pt,621.69694662pt) .. (469.4371889pt,623.17969662pt) .. controls (464.8128689pt,627.45294662pt) and (459.1609489pt,631.19302662pt) .. (452.7921589pt,635.40747662pt) .. controls (446.0302989pt,642.06839662pt) and (441.3778989pt,648.71063662pt) .. (437.2491689pt,654.60525662pt) .. controls (433.8111389pt,659.95162662pt) and (433.7378589pt,660.59144662pt) .. (433.6087589pt,661.71863662pt) .. controls (441.0000089pt,662.88537662pt) and (459.5832389pt,664.67130662pt) .. (468.5899089pt,665.53688662pt) .. controls (471.4147389pt,665.67177662pt) and (478.8432389pt,665.59102662pt) .. (490.0768489pt,665.46888662pt) .. controls (503.9565189pt,667.25218662pt) and (505.7527389pt,669.04840662pt) .. (511.4805789pt,674.77623662pt) .. controls (526.7693089pt,669.30442662pt) and (526.7693089pt,661.52658662pt) .. (526.7693089pt,659.87974662pt) .. controls (528.1167389pt,658.53231662pt) and (529.7635889pt,658.53231662pt) .. (531.4104389pt,658.53231662pt) .. controls (534.2378089pt,657.19297662pt) and (536.0466389pt,655.55602662pt) .. (537.8554489pt,653.91906662pt) .. controls (541.1438589pt,651.67811662pt) and (543.3542189pt,650.57613662pt) .. (548.3402189pt,648.09034662pt) .. controls (548.5897189pt,643.57575662pt) and (543.7897889pt,642.69513662pt) .. (538.1879589pt,641.66738662pt) .. controls (534.0859689pt,637.07739662pt) and (532.0662989pt,629.57694662pt) .. (529.2363289pt,619.06724662pt) .. controls (524.5450989pt,616.96555662pt) and (504.9136989pt,617.41242662pt) .. (495.7482789pt,617.62107662pt) .. controls (485.8305989pt,617.30419662pt) and (482.8744089pt,616.70826662pt) .. (479.9182189pt,616.11233662pt) .. controls (475.6854989pt,616.38440662pt) and (473.4683589pt,617.31288662pt) .. (473.4683589pt,617.31288662pt);
\fill[coffee27] (357.8076989pt,647.13662662pt) -- (356.3763189pt,648.56800662pt) .. controls (357.9943689pt,651.36579662pt) and (360.2535789pt,651.36579662pt) .. (361.1808189pt,651.36579662pt) .. controls (361.9394689pt,650.15644662pt) and (361.9394689pt,648.67835662pt) .. (361.9394689pt,645.90776662pt) .. controls (359.8254189pt,645.11892662pt) and (357.8076989pt,647.13662662pt) .. (357.8076989pt,647.13662662pt);
\fill[coffee27] (280.8714689pt,660.14035662pt) -- (274.5342989pt,663.83551662pt) .. controls (274.5325489pt,666.43520662pt) and (280.8682689pt,664.87046662pt) .. (287.0629689pt,663.34054662pt) .. controls (289.7833589pt,660.84799662pt) and (287.4972889pt,658.79663662pt) .. (286.5337689pt,657.93202662pt) .. controls (283.6587789pt,658.51507662pt) and (280.8714689pt,660.14035662pt) .. (280.8714689pt,660.14035662pt);
\fill[coffee27] (531.2109889pt,662.61219662pt) -- (529.8327089pt,663.37802662pt) .. controls (528.1636089pt,667.00607662pt) and (527.5018589pt,670.67451662pt) .. (526.8401189pt,674.34295662pt) .. controls (525.9821589pt,677.90332662pt) and (525.5952989pt,678.58644662pt) .. (524.9212989pt,679.77656662pt) .. controls (511.3415589pt,675.87794662pt) and (504.8461689pt,672.62956662pt) .. (500.0569389pt,670.23444662pt) .. controls (498.1032489pt,670.75829662pt) and (498.1032489pt,674.43760662pt) .. (498.1032489pt,680.32055662pt) .. controls (493.6163289pt,682.48791662pt) and (488.4479889pt,679.10148662pt) .. (485.9618889pt,677.47251662pt) .. controls (483.1808689pt,676.60137662pt) and (482.2679589pt,677.16557662pt) .. (481.3550489pt,677.72977662pt) .. controls (478.6057489pt,676.61633662pt) and (476.1583989pt,674.69124662pt) .. (470.7028689pt,670.39991662pt) .. controls (469.4371889pt,671.47019662pt) and (469.4371889pt,680.37480662pt) .. (469.4371889pt,686.06941662pt) .. controls (468.6607689pt,687.58224662pt) and (465.0296589pt,688.96280662pt) .. (462.6055289pt,689.88445662pt) .. controls (459.1082889pt,692.08163662pt) and (457.2580189pt,693.84543662pt) .. (455.4077689pt,695.60922662pt) .. controls (452.3521989pt,697.97661662pt) and (450.4678789pt,699.10630662pt) .. (447.7105189pt,700.75938662pt) .. controls (447.4789589pt,701.61612662pt) and (449.2813689pt,703.49579662pt) .. (452.9309189pt,707.30173662pt) .. controls (451.9672489pt,707.97656662pt) and (443.0106689pt,707.88711662pt) .. (435.0787889pt,707.80786662pt) .. controls (434.5181189pt,707.49770662pt) and (434.7606489pt,703.32302662pt) .. (434.9037789pt,700.85953662pt) .. controls (435.5797789pt,697.11679662pt) and (436.2628589pt,695.00580662pt) .. (437.3977989pt,691.49847662pt) .. controls (436.7576489pt,691.10320662pt) and (428.8361289pt,690.41998662pt) .. (421.9654089pt,689.82740662pt) .. controls (418.7391689pt,690.55715662pt) and (413.2815089pt,693.93831662pt) .. (406.8510889pt,697.92212662pt) .. controls (406.6138889pt,698.36389662pt) and (409.6954389pt,700.61716662pt) .. (414.2605789pt,703.95527662pt) .. controls (411.3432689pt,706.15905662pt) and (405.7392689pt,703.60569662pt) .. (403.2151489pt,702.45562662pt) .. controls (399.1747089pt,702.01042662pt) and (396.7605089pt,702.61635662pt) .. (394.0737389pt,703.29068662pt) .. controls (390.6631089pt,702.59894662pt) and (387.9680689pt,700.83309662pt) .. (382.1712389pt,697.03486662pt) .. controls (379.3019789pt,697.19399662pt) and (375.3766789pt,701.53140662pt) .. (371.3915289pt,705.93493662pt) .. controls (369.8863289pt,705.98856662pt) and (364.7033189pt,701.91160662pt) .. (361.6151789pt,699.48247662pt) .. controls (357.9777989pt,698.81663662pt) and (349.6494089pt,699.15595662pt) .. (334.4173389pt,699.77655662pt) .. controls (331.0425389pt,701.84715662pt) and (332.5104089pt,709.67157662pt) .. (333.8875089pt,717.01220662pt) .. controls (329.7457989pt,719.88317662pt) and (324.5553589pt,715.18590662pt) .. (320.1443689pt,711.19401662pt) .. controls (318.9403789pt,711.53157662pt) and (318.9403789pt,716.76024662pt) .. (318.9403789pt,719.22373662pt) .. controls (317.9960589pt,721.23931662pt) and (316.8419089pt,721.23931662pt) .. (315.6877589pt,721.23931662pt) .. controls (313.3708289pt,722.48152662pt) and (311.6931789pt,723.99976662pt) .. (308.9321189pt,726.49849662pt) .. controls (308.0269189pt,726.39676662pt) and (302.1460589pt,722.92699662pt) .. (298.5727789pt,720.81871662pt) .. controls (295.6491989pt,717.96403662pt) and (295.6491989pt,716.58326662pt) .. (295.6491989pt,710.72555662pt) .. controls (292.3829389pt,714.69546662pt) and (291.7510689pt,721.32115662pt) .. (290.7964189pt,731.33175662pt) .. controls (292.1321789pt,732.94108662pt) and (299.3169489pt,730.43646662pt) .. (304.4577789pt,728.64436662pt) .. controls (305.4634789pt,728.83082662pt) and (307.6732689pt,731.98575662pt) .. (310.8645189pt,736.54190662pt) .. controls (313.8889889pt,736.54301662pt) and (316.7329689pt,731.98908662pt) .. (321.4163189pt,724.48984662pt) .. controls (336.8566589pt,729.25723662pt) and (336.8566589pt,738.20251662pt) .. (336.8566589pt,741.03036662pt) .. controls (335.7383789pt,741.31390662pt) and (328.1364289pt,740.41355662pt) .. (319.3048789pt,739.36760662pt) .. controls (313.7048389pt,741.53377662pt) and (308.9172689pt,747.84781662pt) .. (306.6022889pt,750.90091662pt) .. controls (297.4564889pt,749.30473662pt) and (297.4133989pt,745.84007662pt) .. (297.3983189pt,744.62711662pt) .. controls (296.6875189pt,742.53217662pt) and (295.8338689pt,741.18469662pt) .. (294.5797589pt,739.20505662pt) .. controls (293.1715589pt,739.54900662pt) and (288.4987389pt,742.97632662pt) .. (285.3180589pt,745.30920662pt) .. controls (282.0176489pt,749.03195662pt) and (281.1644589pt,751.24909662pt) .. (280.3112789pt,753.46623662pt) .. controls (278.3639789pt,755.28026662pt) and (276.8370989pt,755.28026662pt) .. (273.4847489pt,755.28026662pt) .. controls (270.0692189pt,747.12777662pt) and (271.5142089pt,742.57506662pt) .. (272.4542589pt,739.61323662pt) .. controls (271.6477189pt,739.38846662pt) and (263.0495889pt,740.21596662pt) .. (257.8225789pt,740.71903662pt) .. controls (250.7152389pt,741.96104662pt) and (247.2555189pt,742.97601662pt) .. (237.5740589pt,745.81619662pt) .. controls (228.7879489pt,744.37506662pt) and (226.6945489pt,739.60350662pt) .. (224.5156589pt,734.63709662pt) .. controls (221.9522189pt,734.46830662pt) and (219.0592089pt,739.10077662pt) .. (217.1595589pt,742.14257662pt) .. controls (217.5299089pt,743.25438662pt) and (221.7444589pt,747.16235662pt) .. (224.4333189pt,749.65560662pt) .. controls (229.2334189pt,752.18330662pt) and (232.4113489pt,752.77948662pt) .. (241.9037089pt,754.56027662pt) .. controls (245.1737189pt,762.44677662pt) and (236.4197089pt,762.44677662pt) .. (234.5070789pt,762.44677662pt) .. controls (231.1659589pt,764.22301662pt) and (228.9949889pt,766.39398662pt) .. (226.1102889pt,769.27868662pt) .. controls (222.4452189pt,770.49312662pt) and (215.3791089pt,770.90562662pt) .. (204.6278289pt,771.53328662pt) .. controls (202.0039689pt,772.64347662pt) and (190.4772489pt,781.44203662pt) .. (186.0909289pt,784.79017662pt) .. controls (181.4794889pt,787.52957662pt) and (180.2295989pt,787.52957662pt) .. (178.9796989pt,787.52957662pt) .. controls (176.4739589pt,789.16839662pt) and (174.6612689pt,791.17138662pt) .. (171.9257989pt,794.19405662pt) .. controls (171.3299289pt,798.07771662pt) and (171.1564289pt,814.01465662pt) .. (171.0289989pt,825.71946662pt) .. controls (170.0640789pt,834.82764662pt) and (168.6849489pt,837.34382662pt) .. (167.0905389pt,840.25276662pt) .. controls (166.7725789pt,845.54281662pt) and (167.6080989pt,855.26011662pt) .. (168.2601689pt,862.84382662pt) .. controls (167.9213589pt,875.26411662pt) and (166.8551789pt,882.86074662pt) .. (165.7890089pt,890.45737662pt) .. controls (165.3463189pt,897.79239662pt) and (165.8714089pt,899.16077662pt) .. (168.2032789pt,905.23751662pt) .. controls (177.5381989pt,909.58033662pt) and (190.4682089pt,910.60377662pt) .. (204.8226989pt,911.73996662pt) .. controls (208.5111389pt,913.91497662pt) and (211.5141489pt,923.01418662pt) .. (213.3541789pt,928.58949662pt) .. controls (216.8175389pt,931.40311662pt) and (216.8175389pt,927.32262662pt) .. (216.8175389pt,926.36253662pt) .. controls (219.3230789pt,924.28134662pt) and (222.3853789pt,922.69775662pt) .. (228.3467589pt,919.61500662pt) .. controls (236.5240589pt,920.46941662pt) and (236.5275089pt,924.17539662pt) .. (236.5288889pt,925.66472662pt) .. controls (239.9530889pt,926.40007662pt) and (247.0734389pt,926.44015662pt) .. (253.0830089pt,926.47398662pt) .. controls (258.8414789pt,927.51547662pt) and (260.4639389pt,928.86200662pt) .. (262.9072789pt,930.88979662pt) .. controls (263.6095389pt,930.56831662pt) and (265.4208789pt,926.59289662pt) .. (268.2257389pt,920.43685662pt) .. controls (278.1496089pt,918.31044662pt) and (283.1127289pt,922.80199662pt) .. (287.6986889pt,926.95223662pt) .. controls (292.0561989pt,925.02404662pt) and (292.1057889pt,918.82260662pt) .. (292.1276989pt,916.08184662pt) .. controls (293.7063089pt,911.82381662pt) and (295.6137989pt,909.36032662pt) .. (298.4387989pt,905.71190662pt) .. controls (299.6773889pt,905.24469662pt) and (302.2925789pt,906.84099662pt) .. (306.6433389pt,909.49668662pt) .. controls (313.7454589pt,920.16107662pt) and (312.5025889pt,922.17209662pt) .. (311.9512689pt,923.06413662pt) .. controls (311.1958789pt,926.19848662pt) and (310.8239589pt,929.13731662pt) .. (310.2138589pt,933.95805662pt) .. controls (310.4900689pt,934.29741662pt) and (313.6482289pt,932.60721662pt) .. (315.5735089pt,931.57683662pt) .. controls (317.1743889pt,931.36684662pt) and (317.2057189pt,932.14055662pt) .. (317.2370789pt,932.91427662pt) .. controls (318.4867389pt,931.93485662pt) and (319.9827589pt,929.96405662pt) .. (322.6883889pt,926.39980662pt) .. controls (322.7189789pt,926.40193662pt) and (325.7485789pt,930.36502662pt) .. (327.9524989pt,933.24801662pt) .. controls (329.5330189pt,933.88762662pt) and (331.4668889pt,932.67910662pt) .. (334.2968889pt,930.91058662pt) .. controls (341.9741989pt,932.05698662pt) and (344.8294089pt,934.67444662pt) .. (347.7178189pt,937.32232662pt) .. controls (352.8839089pt,936.41405662pt) and (358.4839189pt,932.27378662pt) .. (363.7200189pt,928.40256662pt) .. controls (363.9751489pt,928.38482662pt) and (369.7428489pt,931.49094662pt) .. (376.1697689pt,934.95206662pt) .. controls (383.7996689pt,934.18892662pt) and (389.1463689pt,929.55021662pt) .. (391.2175689pt,927.75328662pt) .. controls (395.1575489pt,927.12531662pt) and (401.6877689pt,927.55130662pt) .. (410.3623189pt,928.11717662pt) .. controls (411.2591889pt,927.82139662pt) and (411.7706789pt,924.22597662pt) .. (412.0794489pt,922.05542662pt) .. controls (413.8558889pt,919.79588662pt) and (415.7182989pt,919.20477662pt) .. (419.1971089pt,918.10064662pt) .. controls (433.8551589pt,921.78367662pt) and (440.8227089pt,925.51259662pt) .. (443.6549889pt,927.02838662pt) .. controls (445.2809689pt,927.06668662pt) and (446.6966889pt,925.65096662pt) .. (447.7733689pt,924.57428662pt) .. controls (450.7867989pt,923.69335662pt) and (453.3931789pt,923.69335662pt) .. (455.9995689pt,923.69335662pt) .. controls (459.5190789pt,922.16073662pt) and (461.2142989pt,920.28752662pt) .. (465.1355989pt,915.95453662pt) .. controls (475.9834789pt,913.78172662pt) and (479.4269589pt,916.63955662pt) .. (481.5372289pt,918.39091662pt) .. controls (481.9785889pt,917.83758662pt) and (481.9785889pt,913.44064662pt) .. (481.9785889pt,906.82604662pt) .. controls (486.8700589pt,902.19381662pt) and (493.8548389pt,902.19381662pt) .. (500.4355189pt,902.19381662pt) .. controls (503.4781389pt,899.33600662pt) and (503.4781389pt,893.15502662pt) .. (503.4781389pt,887.63100662pt) .. controls (507.3064689pt,883.69783662pt) and (516.3688689pt,879.91132662pt) .. (519.9377589pt,878.42015662pt) .. controls (523.2178589pt,876.17227662pt) and (523.6579889pt,874.91601662pt) .. (524.0981189pt,873.65977662pt) .. controls (521.7532889pt,869.60623662pt) and (518.4472489pt,865.90817662pt) .. (515.1412089pt,862.21009662pt) .. controls (512.4498489pt,858.58204662pt) and (512.4664389pt,857.84584662pt) .. (512.4830089pt,857.10962662pt) .. controls (515.5816889pt,853.46773662pt) and (519.3523489pt,849.75271662pt) .. (525.2961089pt,843.89668662pt) .. controls (526.5047389pt,841.27498662pt) and (528.4378789pt,830.04480662pt) .. (529.6642489pt,822.92046662pt) .. controls (531.9185589pt,814.76106662pt) and (533.4474789pt,811.91280662pt) .. (536.0866789pt,806.99626662pt) .. controls (536.0196189pt,806.57747662pt) and (532.1226289pt,803.63794662pt) .. (528.3418389pt,800.78612662pt) .. controls (528.1104889pt,799.63776662pt) and (529.1913289pt,789.08824662pt) .. (530.2768589pt,778.49288662pt) .. controls (530.0732689pt,777.50204662pt) and (526.4740489pt,775.86354662pt) .. (524.3341689pt,774.88940662pt) .. controls (521.7111489pt,772.51230662pt) and (520.6451689pt,770.58112662pt) .. (519.5791689pt,768.64994662pt) .. controls (517.0175889pt,765.66608662pt) and (514.9527489pt,763.95032662pt) .. (512.8879389pt,762.23455662pt) .. controls (509.7512589pt,756.96163662pt) and (507.9823689pt,752.23271662pt) .. (506.2134889pt,747.50378662pt) .. controls (503.9235589pt,742.56543662pt) and (502.8936589pt,741.25858662pt) .. (500.7478189pt,738.53573662pt) .. controls (504.0491689pt,735.64540662pt) and (509.3571489pt,735.59977662pt) .. (515.2997689pt,735.54869662pt) .. controls (515.1789789pt,729.98771662pt) and (509.1272189pt,725.01338662pt) .. (506.0024589pt,722.44495662pt) .. controls (503.4531089pt,719.22932662pt) and (503.4619989pt,717.86752662pt) .. (503.4843589pt,714.43926662pt) .. controls (510.6928989pt,702.92478662pt) and (514.5939189pt,700.08609662pt) .. (516.3634089pt,698.79846662pt) .. controls (517.8111689pt,696.62891662pt) and (517.8111689pt,695.26483662pt) .. (517.8111689pt,691.59454662pt) .. controls (521.4244189pt,689.91960662pt) and (529.3807589pt,689.90174662pt) .. (535.1726289pt,689.88873662pt) .. controls (536.8618789pt,689.06548662pt) and (538.6040389pt,685.40674662pt) .. (548.0058289pt,665.66202662pt) .. controls (548.1167089pt,660.23563662pt) and (539.1058089pt,660.85146662pt) .. (536.1419489pt,661.05402662pt) .. controls (532.5892789pt,661.84634662pt) and (531.2109889pt,662.61219662pt) .. (531.2109889pt,662.61219662pt);
\fill[coffee27] (483.7702189pt,691.57170662pt) -- (483.7702189pt,692.00624662pt) .. controls (482.9639889pt,692.86006662pt) and (481.9785889pt,693.46907662pt) .. (480.9931989pt,694.07808662pt) .. controls (480.1869689pt,693.72255662pt) and (480.1869689pt,692.67899662pt) .. (480.1869689pt,691.63544662pt) .. controls (480.9931989pt,690.78162662pt) and (481.9785889pt,690.78162662pt) .. (482.9639889pt,690.78162662pt) .. controls (483.7702189pt,691.13715662pt) and (483.7702189pt,691.57170662pt) .. (483.7702189pt,691.57170662pt);
\fill[coffee27] (423.7506589pt,703.32302662pt) -- (424.3596689pt,704.30842662pt) .. controls (423.1503189pt,705.11465662pt) and (421.0632189pt,705.11465662pt) .. (418.9761089pt,705.11465662pt) .. controls (417.7667589pt,704.30842662pt) and (418.3757689pt,703.32302662pt) .. (418.9847789pt,702.33763662pt) .. controls (420.1941289pt,701.53140662pt) and (421.0632189pt,701.53140662pt) .. (421.9322989pt,701.53140662pt) .. controls (423.1416489pt,702.33763662pt) and (423.7506589pt,703.32302662pt) .. (423.7506589pt,703.32302662pt);
\fill[coffee27] (485.5618489pt,709.81309662pt) -- (485.5618489pt,711.17054662pt) .. controls (484.3524989pt,712.28117662pt) and (482.8744089pt,712.28117662pt) .. (478.6350389pt,712.28117662pt) .. controls (479.6045389pt,713.99370662pt) and (488.5709989pt,722.34365662pt) .. (498.5488089pt,731.63543662pt) .. controls (497.8205489pt,734.81034662pt) and (487.5961189pt,726.59375662pt) .. (463.9012589pt,732.71218662pt) .. controls (463.6827889pt,732.76090662pt) and (461.1350889pt,729.27672662pt) .. (459.7053289pt,727.32142662pt) .. controls (458.7712689pt,723.70531662pt) and (459.0593789pt,721.24092662pt) .. (459.5154189pt,717.34035662pt) .. controls (460.8010189pt,716.55365662pt) and (468.9892889pt,715.16454662pt) .. (476.9912889pt,713.80703662pt) .. controls (478.3953389pt,712.98243662pt) and (478.3953389pt,709.64034662pt) .. (478.3953389pt,707.47967662pt) .. controls (478.9258389pt,705.18137662pt) and (479.5742089pt,704.53298662pt) .. (481.1889289pt,702.91826662pt) .. controls (485.5618489pt,706.77445662pt) and (485.5618489pt,709.81309662pt) .. (485.5618489pt,709.81309662pt);
\fill[coffee27] (423.3622489pt,721.68722662pt) -- (422.5579889pt,722.91896662pt) .. controls (420.0406989pt,726.91438662pt) and (417.7682289pt,730.56592662pt) .. (410.3569489pt,742.47491662pt) .. controls (399.9195989pt,741.09957662pt) and (402.2786289pt,728.52483662pt) .. (403.7653289pt,720.60009662pt) .. controls (405.4460489pt,719.50951662pt) and (416.2252589pt,719.47511662pt) .. (422.6943489pt,719.45447662pt) .. controls (424.4622889pt,720.00244662pt) and (423.3622489pt,721.68722662pt) .. (423.3622489pt,721.68722662pt);
\fill[coffee27] (393.9171589pt,728.20004662pt) -- (397.1055389pt,730.22060662pt) .. controls (395.8427989pt,736.27306662pt) and (392.0817389pt,736.99738662pt) .. (388.9279389pt,737.60475662pt) .. controls (385.9783989pt,731.54429662pt) and (387.9081789pt,728.42186662pt) .. (389.2607889pt,726.23328662pt) .. controls (390.7282189pt,726.17912662pt) and (393.9171589pt,728.20004662pt) .. (393.9171589pt,728.20004662pt);
\fill[coffee27] (335.3337789pt,897.71474662pt) -- (335.3337789pt,898.65086662pt) .. controls (334.4670789pt,899.70568662pt) and (333.4077789pt,900.05878662pt) .. (332.3484789pt,900.41189662pt) .. controls (331.4817789pt,899.35706662pt) and (331.4817789pt,897.71474662pt) .. (331.4817789pt,896.07241662pt) .. controls (332.3484789pt,895.01759662pt) and (333.4077789pt,895.37069662pt) .. (334.4670789pt,895.72379662pt) .. controls (335.3337789pt,896.77861662pt) and (335.3337789pt,897.71474662pt) .. (335.3337789pt,897.71474662pt);
\fill[coffee27] (336.8566589pt,924.48343662pt) -- (336.8566589pt,925.90337662pt) .. controls (336.0504289pt,927.56342662pt) and (335.0650389pt,928.17242662pt) .. (334.0796389pt,928.78143662pt) .. controls (333.2734089pt,928.89495662pt) and (333.2734089pt,928.42469662pt) .. (333.2734089pt,927.95443662pt) .. controls (332.7840389pt,926.29439662pt) and (332.1859089pt,924.73570662pt) .. (331.4722789pt,922.87602662pt) .. controls (332.0882289pt,921.90172662pt) and (333.9775389pt,921.90172662pt) .. (335.5610689pt,921.90172662pt) .. controls (336.8566589pt,923.06349662pt) and (336.8566589pt,924.48343662pt) .. (336.8566589pt,924.48343662pt);
\fill[coffee27] (261.6232289pt,665.67139662pt) -- (259.5143789pt,666.98908662pt) .. controls (259.4136189pt,667.80409662pt) and (261.1454589pt,669.53593662pt) .. (263.7550189pt,672.14550662pt) .. controls (265.7522189pt,670.68136662pt) and (264.9019889pt,666.78204662pt) .. (264.4700789pt,664.80127662pt) .. controls (263.5270589pt,664.48182662pt) and (261.6232289pt,665.67139662pt) .. (261.6232289pt,665.67139662pt);
\fill[coffee27] (291.1881889pt,671.10293662pt) -- (291.8071289pt,672.10440662pt) .. controls (293.0640589pt,672.45994662pt) and (293.9813789pt,671.89300662pt) .. (296.4664389pt,670.35716662pt) .. controls (296.0030689pt,669.28208662pt) and (292.8560189pt,669.28208662pt) .. (291.3197689pt,669.28208662pt) .. controls (290.5692489pt,670.10146662pt) and (291.1881889pt,671.10293662pt) .. (291.1881889pt,671.10293662pt);
\fill[coffee27] (236.5254489pt,675.98678662pt) -- (236.5254489pt,676.28955662pt) .. controls (238.5410389pt,677.30361662pt) and (241.0045289pt,678.24022662pt) .. (243.4680189pt,679.17683662pt) .. controls (245.4835989pt,681.07843662pt) and (245.4835989pt,682.46599662pt) .. (245.4835989pt,683.85354662pt) .. controls (247.1902089pt,685.43510662pt) and (249.2760589pt,685.98058662pt) .. (252.4642289pt,686.81429662pt) .. controls (252.9464089pt,688.01829662pt) and (252.3021789pt,693.53665662pt) .. (251.6807489pt,698.85959662pt) .. controls (252.2995589pt,700.60140662pt) and (255.5743589pt,702.74712662pt) .. (259.0031889pt,704.99379662pt) .. controls (259.3222289pt,706.03116662pt) and (257.6875989pt,709.61877662pt) .. (255.6222989pt,714.15161662pt) .. controls (256.7391789pt,719.44768662pt) and (259.7604089pt,719.44768662pt) .. (260.7767289pt,719.44768662pt) .. controls (261.6082589pt,717.90246662pt) and (261.6082589pt,716.01386662pt) .. (261.6082589pt,714.12525662pt) .. controls (263.7497489pt,711.02006662pt) and (266.3671489pt,709.11342662pt) .. (268.9845389pt,707.20679662pt) .. controls (271.2483489pt,703.98655662pt) and (271.3978389pt,701.95734662pt) .. (271.5473389pt,699.92814662pt) .. controls (273.1875889pt,694.90167662pt) and (275.0428589pt,690.78743662pt) .. (277.5323989pt,685.26661662pt) .. controls (277.9272389pt,682.52601662pt) and (276.5500789pt,680.32571662pt) .. (274.0866989pt,676.38994662pt) .. controls (264.8897289pt,675.60121662pt) and (258.5869989pt,678.78522662pt) .. (252.4488589pt,681.88604662pt) .. controls (247.8791289pt,680.93431662pt) and (250.9779289pt,677.20049662pt) .. (252.6891689pt,675.13857662pt) .. controls (251.6386089pt,674.77851662pt) and (244.7819989pt,675.07692662pt) .. (240.2408989pt,675.27456662pt) .. controls (236.5254489pt,675.68400662pt) and (236.5254489pt,675.98678662pt) .. (236.5254489pt,675.98678662pt);
\fill[coffee27] (232.9421989pt,713.07124662pt) -- (232.9421989pt,714.60749662pt) .. controls (233.7484289pt,715.86442662pt) and (234.7338289pt,715.86442662pt) .. (235.7192189pt,715.86442662pt) .. controls (236.5254489pt,715.10578662pt) and (236.5254489pt,714.17854662pt) .. (236.5254489pt,713.25130662pt) .. controls (235.7192189pt,711.99436662pt) and (234.7338289pt,711.38535662pt) .. (233.7484289pt,710.77634662pt) .. controls (232.9421989pt,711.53499662pt) and (232.9421989pt,713.07124662pt) .. (232.9421989pt,713.07124662pt);
\fill[coffee27] (195.3423589pt,739.14055662pt) -- (192.0904689pt,741.15031662pt) .. controls (194.6017589pt,746.72279662pt) and (198.4273489pt,745.98604662pt) .. (200.1434589pt,745.65555662pt) .. controls (201.7979389pt,744.08494662pt) and (202.1039789pt,742.49580662pt) .. (202.7589789pt,739.09468662pt) .. controls (198.6864189pt,737.07380662pt) and (195.3423589pt,739.14055662pt) .. (195.3423589pt,739.14055662pt);
\fill[coffee27] (453.6329889pt,954.30369662pt) -- (451.5755689pt,957.59815662pt) .. controls (451.6809889pt,957.96621662pt) and (454.5251589pt,957.41847662pt) .. (456.2990689pt,957.07685662pt) .. controls (458.0203989pt,955.39569662pt) and (458.3503089pt,953.68256662pt) .. (459.1733589pt,949.40876662pt) .. controls (456.4674089pt,949.76506662pt) and (453.6329889pt,954.30369662pt) .. (453.6329889pt,954.30369662pt);
\fill[coffee27] (441.6669489pt,957.73430662pt) -- (441.0389489pt,958.75043662pt) .. controls (442.5441589pt,959.52593662pt) and (445.1444589pt,959.52593662pt) .. (447.6661089pt,959.52593662pt) .. controls (449.7292789pt,958.71969662pt) and (449.7292789pt,957.73430662pt) .. (449.7292789pt,956.74890662pt) .. controls (448.1643989pt,955.94267662pt) and (446.2517589pt,955.94267662pt) .. (444.3391289pt,955.94267662pt) .. controls (442.2759589pt,956.74890662pt) and (441.6669489pt,957.73430662pt) .. (441.6669489pt,957.73430662pt);
\fill[coffee27] (356.9698289pt,979.55375662pt) -- (357.8819489pt,982.29010662pt) .. controls (363.2576189pt,985.67942662pt) and (364.5831389pt,984.35388662pt) .. (365.1462989pt,983.79073662pt) .. controls (365.0987189pt,982.00522662pt) and (364.4773989pt,980.38609662pt) .. (363.2064689pt,977.07409662pt) .. controls (355.8722189pt,976.26097662pt) and (356.9698289pt,979.55375662pt) .. (356.9698289pt,979.55375662pt);
\fill[coffee28] (474.3641689pt,616.76824662pt) -- (472.4488989pt,617.26875662pt) .. controls (471.2288189pt,619.30420662pt) and (471.2288189pt,621.99895662pt) .. (471.2288189pt,625.55528662pt) .. controls (469.5792889pt,627.11735662pt) and (462.7185889pt,630.05799662pt) .. (458.0379589pt,632.06420662pt) .. controls (452.6987189pt,635.05892662pt) and (450.8536089pt,636.71292662pt) .. (447.8993089pt,639.36127662pt) .. controls (433.6046189pt,659.62619662pt) and (433.6046189pt,661.16604662pt) .. (433.6046189pt,662.09670662pt) .. controls (449.9369989pt,663.96653662pt) and (457.3761489pt,663.88754662pt) .. (461.0892189pt,663.84810662pt) .. controls (465.6789989pt,664.64635662pt) and (467.5756389pt,665.66139662pt) .. (469.9750589pt,666.94553662pt) .. controls (472.3487489pt,666.90335662pt) and (475.3788789pt,665.52274662pt) .. (478.6206189pt,664.04570662pt) .. controls (480.7566689pt,664.08602662pt) and (483.7359489pt,665.68047662pt) .. (486.6303289pt,667.22950662pt) .. controls (488.2800589pt,667.28052662pt) and (489.6957889pt,665.86480662pt) .. (492.1482189pt,663.41236662pt) .. controls (504.6744589pt,663.28612662pt) and (506.1655789pt,665.69882662pt) .. (506.7745889pt,666.68422662pt) .. controls (510.0643789pt,667.49045662pt) and (513.4762489pt,667.49045662pt) .. (518.2784989pt,667.49045662pt) .. controls (520.1203089pt,666.52326662pt) and (521.6307389pt,663.20821662pt) .. (522.7038589pt,660.85299662pt) .. controls (525.3068289pt,658.10378662pt) and (527.4151189pt,657.09886662pt) .. (529.5234189pt,656.09395662pt) .. controls (535.1151989pt,653.49674662pt) and (539.8413089pt,651.32729662pt) .. (548.4730889pt,647.36500662pt) .. controls (550.3641889pt,642.92222662pt) and (543.0693889pt,643.74354662pt) .. (540.9196289pt,643.98557662pt) .. controls (537.1788889pt,642.88506662pt) and (534.7566489pt,641.29795662pt) .. (531.2190889pt,638.98005662pt) .. controls (530.3525689pt,636.90970662pt) and (530.3525689pt,630.77537662pt) .. (530.3525689pt,619.10401662pt) .. controls (528.0808389pt,618.09225662pt) and (507.3951389pt,620.55100662pt) .. (491.1275089pt,622.48461662pt) .. controls (489.7369689pt,622.39209662pt) and (485.1864889pt,619.07349662pt) .. (480.2180989pt,615.45012662pt) .. controls (479.7718489pt,615.35506662pt) and (474.3641689pt,616.76824662pt) .. (474.3641689pt,616.76824662pt);
\fill[coffee28] (357.8076989pt,647.13662662pt) -- (356.3763189pt,648.56800662pt) .. controls (357.9943689pt,651.36579662pt) and (360.2535789pt,651.36579662pt) .. (361.1808189pt,651.36579662pt) .. controls (361.9394689pt,650.15644662pt) and (361.9394689pt,648.67835662pt) .. (361.9394689pt,645.90776662pt) .. controls (359.8254189pt,645.11892662pt) and (357.8076989pt,647.13662662pt) .. (357.8076989pt,647.13662662pt);
\fill[coffee28] (280.8714689pt,660.14035662pt) -- (274.5342989pt,663.83551662pt) .. controls (274.5325489pt,666.43520662pt) and (280.8682689pt,664.87046662pt) .. (287.0629689pt,663.34054662pt) .. controls (289.7833589pt,660.84799662pt) and (287.4972889pt,658.79663662pt) .. (286.5337689pt,657.93202662pt) .. controls (283.6587789pt,658.51507662pt) and (280.8714689pt,660.14035662pt) .. (280.8714689pt,660.14035662pt);
\fill[coffee28] (261.6232289pt,665.67139662pt) -- (259.5143789pt,666.98908662pt) .. controls (259.4136189pt,667.80409662pt) and (261.1454589pt,669.53593662pt) .. (263.7550189pt,672.14550662pt) .. controls (265.7522189pt,670.68136662pt) and (264.9019889pt,666.78204662pt) .. (264.4700789pt,664.80127662pt) .. controls (263.5270589pt,664.48182662pt) and (261.6232289pt,665.67139662pt) .. (261.6232289pt,665.67139662pt);
\fill[coffee28] (532.0998589pt,670.29453662pt) -- (529.9364489pt,675.98470662pt) .. controls (529.9160189pt,680.15105662pt) and (532.0350889pt,683.49991662pt) .. (535.9381189pt,689.66802662pt) .. controls (542.9006389pt,675.98990662pt) and (539.2910389pt,669.24531662pt) .. (536.7103489pt,664.42324662pt) .. controls (534.1924389pt,664.79061662pt) and (532.0998589pt,670.29453662pt) .. (532.0998589pt,670.29453662pt);
\fill[coffee28] (291.1881889pt,671.10293662pt) -- (291.8071289pt,672.10440662pt) .. controls (293.0640589pt,672.45994662pt) and (293.9813789pt,671.89300662pt) .. (296.4664389pt,670.35716662pt) .. controls (296.0030689pt,669.28208662pt) and (292.8560189pt,669.28208662pt) .. (291.3197689pt,669.28208662pt) .. controls (290.5692489pt,670.10146662pt) and (291.1881889pt,671.10293662pt) .. (291.1881889pt,671.10293662pt);
\fill[coffee28] (470.6479889pt,672.25174662pt) -- (469.9820589pt,672.91769662pt) .. controls (469.4371889pt,676.50553662pt) and (469.4371889pt,680.22472662pt) .. (469.4371889pt,683.94391662pt) .. controls (468.5448889pt,687.53836662pt) and (467.4542889pt,688.21239662pt) .. (466.0664889pt,689.07010662pt) .. controls (466.1858389pt,689.87947662pt) and (467.8519789pt,690.90920662pt) .. (469.6744589pt,692.03555662pt) .. controls (469.4042589pt,692.65248662pt) and (466.6995289pt,693.54062662pt) .. (457.3109489pt,696.62351662pt) .. controls (453.3125289pt,698.51015662pt) and (453.3125289pt,699.85723662pt) .. (453.3125289pt,700.66812662pt) .. controls (455.1699189pt,703.49092662pt) and (457.4400689pt,706.13013662pt) .. (460.9294089pt,710.18672662pt) .. controls (462.4578289pt,710.73315662pt) and (467.3251689pt,709.66410662pt) .. (473.3284689pt,708.34555662pt) .. controls (478.3953389pt,701.43214662pt) and (478.3953389pt,694.55959662pt) .. (478.3953389pt,689.94952662pt) .. controls (481.4467689pt,688.10987662pt) and (484.6642789pt,690.78017662pt) .. (486.5964589pt,692.38373662pt) .. controls (486.7242289pt,693.62945662pt) and (485.2058889pt,696.06069662pt) .. (483.6727389pt,698.51567662pt) .. controls (483.8957089pt,700.20901662pt) and (486.1819489pt,703.47307662pt) .. (487.8116889pt,705.79984662pt) .. controls (489.1451089pt,709.84020662pt) and (489.1451089pt,712.45164662pt) .. (489.1451089pt,717.64004662pt) .. controls (502.9320289pt,731.98908662pt) and (507.9171889pt,731.98908662pt) .. (512.0103589pt,731.98908662pt) .. controls (511.2062089pt,729.18588662pt) and (506.1655789pt,725.88314662pt) .. (503.7020889pt,724.26899662pt) .. controls (501.6865089pt,721.45477662pt) and (501.6865089pt,719.62932662pt) .. (501.6865089pt,713.19053662pt) .. controls (510.3808889pt,696.75928662pt) and (516.7442389pt,691.17220662pt) .. (520.2872389pt,688.06141662pt) .. controls (523.1860589pt,685.10917662pt) and (523.1860589pt,684.61167662pt) .. (523.1860589pt,682.55403662pt) .. controls (511.8948389pt,678.06462662pt) and (509.2613689pt,679.07517662pt) .. (507.4319789pt,679.77719662pt) .. controls (504.9442289pt,678.37870662pt) and (502.3209989pt,675.17365662pt) .. (497.7210789pt,677.12045662pt) .. controls (497.4905289pt,680.53134662pt) and (497.3900789pt,682.23668662pt) .. (497.1847789pt,685.72214662pt) .. controls (495.9862989pt,686.20811662pt) and (490.8855889pt,684.87425662pt) .. (488.9429189pt,684.36623662pt) .. controls (487.3534789pt,682.66574662pt) and (487.3534789pt,681.09540662pt) .. (487.3534789pt,679.35384662pt) .. controls (485.8262289pt,678.24022662pt) and (483.4377889pt,678.24022662pt) .. (481.2841589pt,678.24022662pt) .. controls (477.7978689pt,676.62037662pt) and (475.6904389pt,674.64057662pt) .. (473.5830389pt,672.66077662pt) .. controls (471.3139389pt,671.58579662pt) and (470.6479889pt,672.25174662pt) .. (470.6479889pt,672.25174662pt);
\fill[coffee28] (236.5254489pt,675.98678662pt) -- (236.5254489pt,676.28955662pt) .. controls (238.5410389pt,677.30361662pt) and (241.0045289pt,678.24022662pt) .. (243.4680189pt,679.17683662pt) .. controls (245.4835989pt,681.07843662pt) and (245.4835989pt,682.46599662pt) .. (245.4835989pt,683.85354662pt) .. controls (247.1902089pt,685.43510662pt) and (249.2760589pt,685.98058662pt) .. (252.4642289pt,686.81429662pt) .. controls (252.9464089pt,688.01829662pt) and (252.3021789pt,693.53665662pt) .. (251.6777189pt,698.88555662pt) .. controls (252.2959789pt,700.59905662pt) and (255.6412489pt,702.79095662pt) .. (258.8732989pt,704.90867662pt) .. controls (259.3729689pt,706.17920662pt) and (257.9900289pt,708.76327662pt) .. (255.6669289pt,713.10401662pt) .. controls (255.7726289pt,714.07280662pt) and (258.5693489pt,714.07280662pt) .. (261.4955989pt,714.07280662pt) .. controls (272.7283189pt,702.65519662pt) and (272.0000589pt,700.42103662pt) .. (271.7042489pt,699.51352662pt) .. controls (273.0268289pt,695.29162662pt) and (274.9391389pt,691.03901662pt) .. (277.5107189pt,685.32029662pt) .. controls (277.9301889pt,682.53072662pt) and (276.5500789pt,680.32571662pt) .. (274.0866989pt,676.38994662pt) .. controls (264.8897289pt,675.60121662pt) and (258.5869989pt,678.78522662pt) .. (252.4488589pt,681.88604662pt) .. controls (247.8791289pt,680.93431662pt) and (250.9779289pt,677.20049662pt) .. (252.6891689pt,675.13857662pt) .. controls (251.6386089pt,674.77851662pt) and (244.7819989pt,675.07692662pt) .. (240.2408989pt,675.27456662pt) .. controls (236.5254489pt,675.68400662pt) and (236.5254489pt,675.98678662pt) .. (236.5254489pt,675.98678662pt);
\fill[coffee28] (413.0122289pt,693.87451662pt) -- (408.1371289pt,697.06207662pt) .. controls (406.7098189pt,698.80769662pt) and (408.5331589pt,699.35243662pt) .. (410.0050189pt,699.79217662pt) .. controls (412.2488889pt,701.46620662pt) and (413.5195489pt,703.07248662pt) .. (415.4484889pt,705.51094662pt) .. controls (416.0840289pt,705.58169662pt) and (417.3698789pt,703.50113662pt) .. (418.3317889pt,701.94474662pt) .. controls (420.1548789pt,701.48879662pt) and (422.2261289pt,702.28662662pt) .. (425.3961289pt,703.50770662pt) .. controls (425.3843589pt,703.65448662pt) and (421.9590289pt,705.61676662pt) .. (416.8481789pt,708.54464662pt) .. controls (413.7663589pt,708.35523662pt) and (407.4114689pt,704.72264662pt) .. (401.1295589pt,701.13177662pt) .. controls (390.6055289pt,702.07845662pt) and (390.6055289pt,706.23442662pt) .. (390.6055289pt,709.84511662pt) .. controls (386.8290589pt,709.24187662pt) and (385.8436789pt,705.47377662pt) .. (385.3799589pt,703.70050662pt) .. controls (383.5236289pt,701.32729662pt) and (381.7185289pt,700.19998662pt) .. (379.0663089pt,698.54366662pt) .. controls (377.8317889pt,698.81855662pt) and (375.2851789pt,701.63250662pt) .. (371.3963089pt,705.92966662pt) .. controls (369.8645389pt,705.97141662pt) and (364.7147189pt,701.92055662pt) .. (360.6262589pt,698.70458662pt) .. controls (345.2127089pt,697.98347662pt) and (336.9069589pt,700.61962662pt) .. (333.8703989pt,701.58339662pt) .. controls (333.6815789pt,702.26267662pt) and (335.5631989pt,705.45352662pt) .. (337.2968889pt,708.39348662pt) .. controls (337.2864189pt,709.33485662pt) and (335.5129389pt,709.97711662pt) .. (334.2811989pt,710.42318662pt) .. controls (333.2734089pt,711.95561662pt) and (333.2734089pt,713.38252662pt) .. (333.2734089pt,717.52910662pt) .. controls (328.0812989pt,718.37683662pt) and (324.1996689pt,714.86400662pt) .. (320.6686489pt,711.66847662pt) .. controls (320.6595489pt,711.69659662pt) and (323.2554289pt,717.78206662pt) .. (325.5785889pt,723.22825662pt) .. controls (326.6071989pt,723.90310662pt) and (332.3042289pt,723.71869662pt) .. (335.8394489pt,723.60426662pt) .. controls (340.1874989pt,722.19335662pt) and (341.9665289pt,720.58334662pt) .. (343.7455689pt,718.97333662pt) .. controls (345.7423389pt,717.65605662pt) and (346.4037889pt,717.65605662pt) .. (349.0275389pt,717.65605662pt) .. controls (347.3696889pt,721.62981662pt) and (343.0919989pt,725.59426662pt) .. (339.1167089pt,729.27842662pt) .. controls (338.8106289pt,730.39118662pt) and (340.5292489pt,734.91148662pt) .. (341.6026889pt,737.73484662pt) .. controls (343.7763789pt,741.47629662pt) and (345.3596789pt,743.22582662pt) .. (347.6245989pt,745.72851662pt) .. controls (347.7724489pt,746.87275662pt) and (346.0530789pt,748.59212662pt) .. (344.3337189pt,750.31148662pt) .. controls (342.7295289pt,750.12422662pt) and (338.5297189pt,747.71385662pt) .. (334.4973589pt,745.39958662pt) .. controls (332.0775789pt,745.07381662pt) and (328.6368289pt,746.38199662pt) .. (326.1316689pt,747.33445662pt) .. controls (322.4893589pt,748.11374662pt) and (320.5428289pt,748.11374662pt) .. (318.5962789pt,748.11374662pt) .. controls (314.6687589pt,749.83999662pt) and (311.8150189pt,751.94987662pt) .. (305.9479189pt,756.28760662pt) .. controls (295.7750689pt,755.77930662pt) and (290.3589389pt,750.87776662pt) .. (286.1887389pt,747.10378662pt) .. controls (285.6429889pt,747.35354662pt) and (285.7246189pt,752.99858662pt) .. (285.7830089pt,757.03723662pt) .. controls (284.8641689pt,758.05235662pt) and (280.4203589pt,758.85866662pt) .. (276.1857189pt,759.62702662pt) .. controls (275.1586889pt,760.64751662pt) and (275.5791089pt,763.66906662pt) .. (276.2166189pt,768.25084662pt) .. controls (272.8687089pt,770.84062662pt) and (270.0072489pt,767.97916662pt) .. (268.4835789pt,766.45549662pt) .. controls (268.5137489pt,765.06782662pt) and (270.1266589pt,762.48511662pt) .. (271.4880289pt,760.30522662pt) .. controls (271.6368089pt,758.62926662pt) and (270.5297089pt,757.94502662pt) .. (269.5644889pt,757.34849662pt) .. controls (268.7747689pt,755.34124662pt) and (268.7747689pt,753.48449662pt) .. (268.7747689pt,746.50644662pt) .. controls (253.9052589pt,741.38800662pt) and (249.4008289pt,746.81551662pt) .. (248.3577989pt,748.07228662pt) .. controls (247.2512889pt,753.11124662pt) and (246.9419089pt,758.01319662pt) .. (234.3545589pt,765.87830662pt) .. controls (232.6633489pt,766.58169662pt) and (230.2029789pt,770.33667662pt) .. (227.4215389pt,774.58169662pt) .. controls (226.5163189pt,774.82352662pt) and (217.0894289pt,773.84010662pt) .. (207.1825289pt,772.80661662pt) .. controls (206.7258289pt,772.96256662pt) and (195.9679289pt,781.05248662pt) .. (189.9203089pt,785.60028662pt) .. controls (183.7969689pt,789.32120662pt) and (182.3604789pt,789.32120662pt) .. (180.9239989pt,789.32120662pt) .. controls (178.2179289pt,791.01268662pt) and (176.3469989pt,793.08004662pt) .. (173.4399189pt,796.29232662pt) .. controls (173.0284189pt,799.13040662pt) and (173.5169189pt,812.59876662pt) .. (173.8764889pt,822.51234662pt) .. controls (173.3738089pt,828.80035662pt) and (172.1618589pt,829.54939662pt) .. (171.1021889pt,830.20430662pt) .. controls (170.2351889pt,832.66056662pt) and (170.2351889pt,835.00773662pt) .. (170.2351889pt,837.35491662pt) .. controls (169.3803189pt,839.80367662pt) and (168.3354789pt,840.44941662pt) .. (167.0934189pt,841.21705662pt) .. controls (166.8439089pt,846.37051662pt) and (167.6147289pt,855.33609662pt) .. (168.2631489pt,862.87800662pt) .. controls (167.9213589pt,875.26411662pt) and (166.8551789pt,882.86074662pt) .. (164.6050189pt,898.89348662pt) .. controls (164.9355189pt,900.25095662pt) and (172.4398989pt,905.79917662pt) .. (177.8552289pt,909.80290662pt) .. controls (180.0592989pt,910.15142662pt) and (206.0783189pt,911.11827662pt) .. (207.0752489pt,911.15532662pt) .. controls (210.4544489pt,918.71598662pt) and (212.2992489pt,925.03707662pt) .. (213.6567789pt,929.68851662pt) .. controls (215.9703089pt,930.27705662pt) and (217.4757589pt,926.35391662pt) .. (219.7499289pt,920.42749662pt) .. controls (236.5222289pt,918.50963662pt) and (236.5275089pt,924.17539662pt) .. (236.5288889pt,925.66472662pt) .. controls (239.9530889pt,926.40007662pt) and (247.0734389pt,926.44015662pt) .. (253.0830089pt,926.47398662pt) .. controls (258.8414789pt,927.51547662pt) and (260.4639389pt,928.86200662pt) .. (262.9051089pt,930.88799662pt) .. controls (263.6041489pt,930.58018662pt) and (265.3716389pt,926.70092662pt) .. (266.5094189pt,924.20377662pt) .. controls (269.5391689pt,921.67619662pt) and (272.1349189pt,921.05864662pt) .. (274.7211189pt,920.44335662pt) .. controls (278.1480689pt,919.55250662pt) and (279.7503589pt,919.07896662pt) .. (281.6355289pt,918.52182662pt) .. controls (283.0132889pt,919.55521662pt) and (283.6545389pt,922.00731662pt) .. (285.1759689pt,927.82528662pt) .. controls (291.0481889pt,925.77774662pt) and (291.7068289pt,919.19961662pt) .. (292.0020189pt,916.25149662pt) .. controls (293.7821789pt,911.82381662pt) and (295.6627689pt,909.36032662pt) .. (298.4492989pt,905.71006662pt) .. controls (299.6760889pt,905.24388662pt) and (302.2925789pt,906.84099662pt) .. (306.6433389pt,909.49668662pt) .. controls (313.7454589pt,920.16107662pt) and (312.5025889pt,922.17209662pt) .. (311.9512689pt,923.06413662pt) .. controls (311.1958789pt,926.19848662pt) and (310.8239589pt,929.13731662pt) .. (310.2138589pt,933.95805662pt) .. controls (310.4900689pt,934.29741662pt) and (313.6482289pt,932.60721662pt) .. (315.5735089pt,931.57683662pt) .. controls (317.1666789pt,931.36684662pt) and (317.1885889pt,932.14055662pt) .. (317.2105089pt,932.91427662pt) .. controls (318.7698489pt,931.54109662pt) and (320.6537989pt,929.08905662pt) .. (328.3341589pt,935.82219662pt) .. controls (331.4817789pt,934.33020662pt) and (331.4817789pt,927.03950662pt) .. (331.4817789pt,922.84315662pt) .. controls (332.1808689pt,921.78380662pt) and (334.6171289pt,922.28847662pt) .. (336.7842789pt,922.73740662pt) .. controls (337.6483089pt,924.43772662pt) and (337.4151889pt,927.79473662pt) .. (337.1597489pt,931.47271662pt) .. controls (337.8950689pt,932.65150662pt) and (340.4447989pt,932.65150662pt) .. (342.2965889pt,932.65150662pt) .. controls (344.3099789pt,933.45773662pt) and (344.9189889pt,934.44313662pt) .. (346.7650489pt,937.43012662pt) .. controls (352.8191489pt,936.46193662pt) and (358.4839189pt,932.27378662pt) .. (363.7200189pt,928.40256662pt) .. controls (363.9751489pt,928.38482662pt) and (369.7428489pt,931.49094662pt) .. (376.1697689pt,934.95206662pt) .. controls (383.7996689pt,934.18892662pt) and (389.1463689pt,929.55021662pt) .. (391.2175689pt,927.75328662pt) .. controls (395.1575489pt,927.12531662pt) and (401.6877689pt,927.55130662pt) .. (410.3623189pt,928.11717662pt) .. controls (411.2591889pt,927.82139662pt) and (411.7706789pt,924.22597662pt) .. (412.0794489pt,922.05542662pt) .. controls (413.8558889pt,919.79588662pt) and (415.7182989pt,919.20477662pt) .. (419.1971089pt,918.10064662pt) .. controls (433.8551589pt,921.78367662pt) and (440.8227089pt,925.51259662pt) .. (443.6549889pt,927.02838662pt) .. controls (445.2809689pt,927.06668662pt) and (446.6966889pt,925.65096662pt) .. (447.7733689pt,924.57428662pt) .. controls (450.7867989pt,923.69335662pt) and (453.3931789pt,923.69335662pt) .. (455.9995689pt,923.69335662pt) .. controls (459.5190789pt,922.16073662pt) and (461.2142989pt,920.28752662pt) .. (465.2822589pt,915.79246662pt) .. controls (475.9899489pt,913.78708662pt) and (479.6599789pt,916.83293662pt) .. (482.1077889pt,918.86444662pt) .. controls (482.2978089pt,918.47557662pt) and (481.2309089pt,913.61801662pt) .. (480.2119589pt,908.97874662pt) .. controls (480.7394289pt,907.61882662pt) and (484.5181189pt,905.14292662pt) .. (486.9936289pt,903.52091662pt) .. controls (490.5939289pt,902.19381662pt) and (492.5187989pt,902.19381662pt) .. (498.6515289pt,902.19381662pt) .. controls (501.6865089pt,900.13442662pt) and (501.6865089pt,895.97304662pt) .. (501.6865089pt,890.13112662pt) .. controls (507.7206989pt,883.32803662pt) and (515.7529689pt,880.11415662pt) .. (525.9653589pt,876.02797662pt) .. controls (526.0312489pt,873.21196662pt) and (516.1311789pt,863.95158662pt) .. (509.9750489pt,858.19325662pt) .. controls (508.0577189pt,855.33179662pt) and (509.4335889pt,853.95593662pt) .. (510.4938389pt,852.89568662pt) .. controls (512.3475389pt,852.02821662pt) and (513.5529489pt,852.02821662pt) .. (514.7583789pt,852.02821662pt) .. controls (518.0875089pt,850.05679662pt) and (520.9510689pt,847.64726662pt) .. (525.2319689pt,844.04512662pt) .. controls (526.5583989pt,840.93980662pt) and (528.4125789pt,830.17888662pt) .. (529.6528489pt,822.98080662pt) .. controls (531.8846489pt,814.81848662pt) and (533.3721089pt,812.04043662pt) .. (534.8595789pt,809.26237662pt) .. controls (535.7964689pt,806.75131662pt) and (535.4541089pt,806.46032662pt) .. (535.1117489pt,806.16932662pt) .. controls (532.9409189pt,804.94637662pt) and (530.6300189pt,803.74265662pt) .. (527.0759689pt,801.89139662pt) .. controls (526.5927489pt,800.61142662pt) and (527.4946689pt,795.43764662pt) .. (528.0811289pt,792.07359662pt) .. controls (529.0537789pt,786.49939662pt) and (529.6561489pt,783.05050662pt) .. (530.4226389pt,778.66191662pt) .. controls (530.0834489pt,776.77980662pt) and (528.5260589pt,776.77980662pt) .. (525.4301289pt,776.77980662pt) .. controls (507.7510689pt,758.79174662pt) and (506.3536889pt,754.21992662pt) .. (504.4061089pt,747.84799662pt) .. controls (496.7377289pt,742.14083662pt) and (488.6784089pt,741.06519662pt) .. (482.0232089pt,740.17693662pt) .. controls (481.0125789pt,739.44140662pt) and (480.5158689pt,735.12443662pt) .. (479.8673389pt,729.48809662pt) .. controls (474.5349289pt,728.48749662pt) and (468.6954089pt,732.90638662pt) .. (465.6543989pt,735.20755662pt) .. controls (464.6123889pt,735.09727662pt) and (459.4913589pt,731.93229662pt) .. (456.0342489pt,729.79570662pt) .. controls (452.4418689pt,728.85239662pt) and (450.5406189pt,729.58198662pt) .. (448.3230789pt,730.43291662pt) .. controls (446.2105489pt,729.35327662pt) and (443.5401089pt,726.00422662pt) .. (425.1576589pt,728.23069662pt) .. controls (420.1978189pt,732.05369662pt) and (419.2716789pt,734.26001662pt) .. (418.3482389pt,736.45988662pt) .. controls (415.6559389pt,740.56106662pt) and (413.2887789pt,743.37372662pt) .. (409.6379289pt,747.71170662pt) .. controls (408.4239389pt,748.18743662pt) and (405.2878689pt,746.50907662pt) .. (403.2545189pt,745.42085662pt) .. controls (399.0127589pt,744.53048662pt) and (395.8617689pt,744.53048662pt) .. (392.7107589pt,744.53048662pt) .. controls (387.3835689pt,742.83145662pt) and (384.0235689pt,740.75486662pt) .. (377.9402189pt,736.99514662pt) .. controls (377.1739689pt,736.97832662pt) and (361.8479689pt,740.26820662pt) .. (358.1810589pt,741.05532662pt) .. controls (356.8602689pt,740.33386662pt) and (355.1677689pt,736.61919662pt) .. (353.2024289pt,732.30574662pt) .. controls (353.5303489pt,731.67659662pt) and (359.9627989pt,727.41980662pt) .. (364.8574889pt,724.18065662pt) .. controls (368.1794989pt,723.17981662pt) and (371.3745289pt,723.98170662pt) .. (373.9146389pt,724.61924662pt) .. controls (376.4057589pt,724.26480662pt) and (377.0826489pt,723.16954662pt) .. (377.7529689pt,722.08492662pt) .. controls (380.2463989pt,721.71875662pt) and (382.7251889pt,722.34089662pt) .. (385.7150589pt,723.09130662pt) .. controls (388.3323589pt,722.40068662pt) and (390.7333589pt,720.22781662pt) .. (393.4154089pt,717.80058662pt) .. controls (397.9524389pt,716.85356662pt) and (409.0253689pt,716.40969662pt) .. (428.9213489pt,715.61213662pt) .. controls (432.4753689pt,714.70782662pt) and (430.8266789pt,710.86243662pt) .. (430.1050289pt,709.17925662pt) .. controls (429.1394089pt,705.62192662pt) and (428.6808589pt,702.95726662pt) .. (427.9849389pt,698.91316662pt) .. controls (428.6190489pt,697.91870662pt) and (432.5175089pt,696.94024662pt) .. (439.5054589pt,695.18638662pt) .. controls (438.4656689pt,690.78162662pt) and (431.0637089pt,690.78162662pt) .. (427.6954089pt,690.78162662pt) .. controls (423.8658089pt,690.42487662pt) and (422.5534789pt,689.98886662pt) .. (421.2411289pt,689.55285662pt) .. controls (416.9475789pt,691.30139662pt) and (413.0122289pt,693.87451662pt) .. (413.0122289pt,693.87451662pt);
\fill[coffee28] (349.3980689pt,703.32302662pt) -- (349.3980689pt,704.30842662pt) .. controls (348.6394189pt,705.11465662pt) and (347.7121789pt,705.11465662pt) .. (346.7849389pt,705.11465662pt) .. controls (345.5279989pt,704.30842662pt) and (344.9189889pt,703.32302662pt) .. (344.3099789pt,702.33763662pt) .. controls (345.0686289pt,701.53140662pt) and (346.6048789pt,701.53140662pt) .. (348.1411289pt,701.53140662pt) .. controls (349.3980689pt,702.33763662pt) and (349.3980689pt,703.32302662pt) .. (349.3980689pt,703.32302662pt);
\fill[coffee28] (338.4149189pt,897.43353662pt) -- (339.9646389pt,899.30084662pt) .. controls (339.4118489pt,900.29543662pt) and (335.9468389pt,901.87419662pt) .. (331.8416289pt,903.74466662pt) .. controls (331.4817789pt,903.55074662pt) and (331.4817789pt,899.46796662pt) .. (331.4817789pt,894.61296662pt) .. controls (335.1746989pt,893.52932662pt) and (338.4149189pt,897.43353662pt) .. (338.4149189pt,897.43353662pt);
\fill[coffee28] (471.1705589pt,909.46919662pt) -- (468.9379689pt,913.64083662pt) .. controls (465.2504089pt,913.25792662pt) and (464.3788489pt,908.76395662pt) .. (463.9574589pt,906.59118662pt) .. controls (465.0733789pt,905.77707662pt) and (468.4730489pt,905.77707662pt) .. (472.6372789pt,905.77707662pt) .. controls (472.9312089pt,906.17938662pt) and (471.1705589pt,909.46919662pt) .. (471.1705589pt,909.46919662pt);
\fill[coffee28] (232.9421989pt,712.28117662pt) -- (232.9421989pt,713.26656662pt) .. controls (233.7960089pt,714.07280662pt) and (234.8395689pt,714.07280662pt) .. (235.8831189pt,714.07280662pt) .. controls (236.2386489pt,713.26656662pt) and (235.6296389pt,712.28117662pt) .. (235.0206289pt,711.29577662pt) .. controls (234.1668089pt,710.48954662pt) and (233.7322689pt,710.48954662pt) .. (233.2977289pt,710.48954662pt) .. controls (232.9421989pt,711.29577662pt) and (232.9421989pt,712.28117662pt) .. (232.9421989pt,712.28117662pt);
\fill[coffee28] (292.4093489pt,726.74857662pt) -- (292.7624389pt,727.80787662pt) .. controls (293.8172589pt,728.67457662pt) and (294.7533889pt,728.67457662pt) .. (295.6895089pt,728.67457662pt) .. controls (296.7443389pt,727.80787662pt) and (297.0974289pt,726.74857662pt) .. (297.4505389pt,725.68927662pt) .. controls (296.3957189pt,724.82257662pt) and (294.7533889pt,724.82257662pt) .. (293.1110589pt,724.82257662pt) .. controls (292.0562289pt,725.68927662pt) and (292.4093489pt,726.74857662pt) .. (292.4093489pt,726.74857662pt);
\fill[coffee28] (453.7283189pt,954.15104662pt) -- (452.4975389pt,956.12183662pt) .. controls (452.1096689pt,957.73430662pt) and (452.8663789pt,957.73430662pt) .. (453.6230989pt,957.73430662pt) .. controls (455.2492289pt,956.12183662pt) and (456.4800089pt,954.15104662pt) .. (457.7107889pt,952.18025662pt) .. controls (458.0986589pt,950.56778662pt) and (457.3419389pt,950.56778662pt) .. (456.5852289pt,950.56778662pt) .. controls (454.9590989pt,952.18025662pt) and (453.7283189pt,954.15104662pt) .. (453.7283189pt,954.15104662pt);
\fill[coffee28] (441.6669489pt,957.73430662pt) -- (441.0389489pt,958.75043662pt) .. controls (442.5441589pt,959.52593662pt) and (445.1444589pt,959.52593662pt) .. (447.6661089pt,959.52593662pt) .. controls (449.7292789pt,958.71969662pt) and (449.7292789pt,957.73430662pt) .. (449.7292789pt,956.74890662pt) .. controls (448.1643989pt,955.94267662pt) and (446.2517589pt,955.94267662pt) .. (444.3391289pt,955.94267662pt) .. controls (442.2759589pt,956.74890662pt) and (441.6669489pt,957.73430662pt) .. (441.6669489pt,957.73430662pt);
\fill[coffee28] (357.0035089pt,979.68175662pt) -- (357.4091689pt,980.91349662pt) .. controls (359.4879489pt,982.17840662pt) and (361.6230289pt,982.49264662pt) .. (364.5278889pt,982.92018662pt) .. controls (365.2334989pt,982.35647662pt) and (364.4263689pt,980.25311662pt) .. (363.1502089pt,976.92749662pt) .. controls (355.9129989pt,976.37043662pt) and (357.0035089pt,979.68175662pt) .. (357.0035089pt,979.68175662pt);
\fill[coffee29] (473.0757789pt,623.45001662pt) -- (471.5478389pt,627.46878662pt) .. controls (467.4839389pt,630.47696662pt) and (457.3199789pt,635.11269662pt) .. (451.1344489pt,637.93390662pt) .. controls (434.8437789pt,657.70676662pt) and (437.4955689pt,659.17464662pt) .. (444.0034989pt,662.77707662pt) .. controls (453.4013489pt,664.28933662pt) and (468.3268289pt,664.13582662pt) .. (483.0220589pt,663.98470662pt) .. controls (486.4248989pt,663.41731662pt) and (488.3620389pt,660.79513662pt) .. (490.2316789pt,658.26435662pt) .. controls (491.1468389pt,658.08166662pt) and (492.9660789pt,659.87603662pt) .. (494.2148989pt,661.10777662pt) .. controls (497.3399989pt,662.11556662pt) and (499.9107689pt,662.11556662pt) .. (502.4815489pt,662.11556662pt) .. controls (506.1499089pt,663.29928662pt) and (508.0626889pt,664.74603662pt) .. (514.6999889pt,669.76623662pt) .. controls (523.0540889pt,666.74366662pt) and (522.7608989pt,659.42812662pt) .. (522.7214189pt,658.44273662pt) .. controls (525.6565889pt,656.20330662pt) and (529.2835089pt,654.45162662pt) .. (537.5388789pt,650.46455662pt) .. controls (538.9784189pt,646.91311662pt) and (534.3838389pt,641.86858662pt) .. (532.4101289pt,639.70157662pt) .. controls (530.2548689pt,634.89909662pt) and (529.5943889pt,631.19641662pt) .. (527.7548389pt,620.88399662pt) .. controls (523.5158989pt,619.08808662pt) and (505.4275889pt,620.95762662pt) .. (496.1649089pt,621.91498662pt) .. controls (489.1327789pt,621.86035662pt) and (487.1811789pt,620.81589662pt) .. (481.2025889pt,617.61624662pt) .. controls (474.8421789pt,618.80402662pt) and (473.0757789pt,623.45001662pt) .. (473.0757789pt,623.45001662pt);
\fill[coffee29] (532.1552189pt,670.14890662pt) -- (529.9386689pt,675.97888662pt) .. controls (529.9013289pt,680.12785662pt) and (532.0350889pt,683.49991662pt) .. (533.4064389pt,685.66711662pt) .. controls (534.1213489pt,685.69152662pt) and (536.5754189pt,683.65483662pt) .. (538.5837089pt,681.98809662pt) .. controls (539.3214989pt,679.00742662pt) and (538.9515089pt,674.05532662pt) .. (538.3158989pt,665.54797662pt) .. controls (534.6956389pt,663.46708662pt) and (532.1552189pt,670.14890662pt) .. (532.1552189pt,670.14890662pt);
\fill[coffee29] (471.8208289pt,677.04304662pt) -- (472.4806289pt,678.84807662pt) .. controls (473.0204489pt,682.70604662pt) and (473.0204489pt,685.61630662pt) .. (473.0204489pt,690.38521662pt) .. controls (473.3809589pt,690.71476662pt) and (476.6713789pt,688.95377662pt) .. (480.5726989pt,686.86586662pt) .. controls (487.3534789pt,688.11821662pt) and (487.3534789pt,690.92667662pt) .. (487.3534789pt,691.85904662pt) .. controls (486.4231789pt,694.11153662pt) and (485.2861389pt,695.93222662pt) .. (483.6524089pt,698.54823662pt) .. controls (483.8403089pt,700.12991662pt) and (486.1819489pt,703.47307662pt) .. (487.8116889pt,705.79984662pt) .. controls (489.1451089pt,709.52561662pt) and (489.1451089pt,711.75255662pt) .. (489.1451089pt,716.54653662pt) .. controls (503.2662989pt,731.98908662pt) and (507.6500889pt,731.98908662pt) .. (511.9878889pt,731.98908662pt) .. controls (511.3253289pt,729.26393662pt) and (506.1655789pt,725.88314662pt) .. (503.7020889pt,724.26899662pt) .. controls (501.6865089pt,721.45477662pt) and (501.6865089pt,719.62932662pt) .. (501.6865089pt,713.77499662pt) .. controls (510.1006989pt,697.22047662pt) and (515.8363689pt,691.79015662pt) .. (518.8932989pt,688.89595662pt) .. controls (521.3944289pt,685.52378662pt) and (521.3944289pt,684.29646662pt) .. (521.3944289pt,681.42862662pt) .. controls (515.1301789pt,679.25022662pt) and (506.6995589pt,679.18631662pt) .. (501.6035889pt,679.14768662pt) .. controls (499.6558089pt,680.03730662pt) and (498.2919289pt,683.02631662pt) .. (496.3535889pt,687.27435662pt) .. controls (490.9308589pt,687.02977662pt) and (487.1927889pt,682.52569662pt) .. (486.0544589pt,681.15407662pt) .. controls (483.4712689pt,680.03185662pt) and (481.4523889pt,680.03185662pt) .. (479.4334989pt,680.03185662pt) .. controls (476.1705589pt,678.62094662pt) and (474.2014589pt,676.89650662pt) .. (470.7805689pt,673.90070662pt) .. controls (470.6746189pt,673.90722662pt) and (471.8208289pt,677.04304662pt) .. (471.8208289pt,677.04304662pt);
\fill[coffee29] (415.4388989pt,694.30527662pt) -- (427.3093189pt,697.95869662pt) .. controls (432.6223889pt,693.68757662pt) and (426.0279589pt,691.92074662pt) .. (420.2540789pt,690.37374662pt) .. controls (420.1226289pt,690.40336662pt) and (415.4388989pt,694.30527662pt) .. (415.4388989pt,694.30527662pt);
\fill[coffee29] (459.1353289pt,697.28896662pt) -- (454.1942289pt,700.82868662pt) .. controls (454.0429489pt,703.59890662pt) and (458.5670989pt,707.69320662pt) .. (463.4694389pt,712.12977662pt) .. controls (472.6392589pt,709.93376662pt) and (474.9860989pt,703.76113662pt) .. (475.9490089pt,701.22847662pt) .. controls (476.0770389pt,698.49645662pt) and (475.2705789pt,697.68998662pt) .. (472.2177689pt,694.63717662pt) .. controls (463.1515089pt,694.41184662pt) and (459.1353289pt,697.28896662pt) .. (459.1353289pt,697.28896662pt);
\fill[coffee29] (376.2724989pt,702.42721662pt) -- (373.7506189pt,705.46588662pt) .. controls (366.3052389pt,706.03860662pt) and (364.6269089pt,703.32302662pt) .. (362.3456089pt,699.63180662pt) .. controls (354.7391089pt,701.38715662pt) and (352.9813189pt,706.01047662pt) .. (352.0447089pt,708.47396662pt) .. controls (350.1477889pt,710.48954662pt) and (348.7659789pt,710.48954662pt) .. (345.4234089pt,710.48954662pt) .. controls (341.6244589pt,705.75478662pt) and (343.0788689pt,703.40150662pt) .. (343.7145489pt,702.37294662pt) .. controls (343.0651189pt,701.53140662pt) and (341.6357089pt,701.53140662pt) .. (340.2062789pt,701.53140662pt) .. controls (338.4916289pt,703.74854662pt) and (337.8253789pt,706.45837662pt) .. (335.9515489pt,714.07966662pt) .. controls (331.7703689pt,719.44768662pt) and (327.7079089pt,719.44768662pt) .. (325.5316389pt,719.44768662pt) .. controls (324.3380889pt,720.36684662pt) and (324.7998289pt,721.68722662pt) .. (325.9177689pt,724.88406662pt) .. controls (338.0783589pt,724.10208662pt) and (341.9665289pt,720.58334662pt) .. (343.7455689pt,718.97333662pt) .. controls (345.7423389pt,717.65605662pt) and (346.4037889pt,717.65605662pt) .. (349.0275389pt,717.65605662pt) .. controls (347.3696889pt,721.62981662pt) and (343.0919989pt,725.59426662pt) .. (339.1167089pt,729.27842662pt) .. controls (338.8106289pt,730.39118662pt) and (340.5292489pt,734.91148662pt) .. (341.6026889pt,737.73484662pt) .. controls (343.7763789pt,741.47629662pt) and (345.3596789pt,743.22582662pt) .. (347.6245989pt,745.72851662pt) .. controls (347.7724489pt,746.87275662pt) and (346.0530789pt,748.59212662pt) .. (344.3337189pt,750.31148662pt) .. controls (342.7295289pt,750.12422662pt) and (338.5297189pt,747.71385662pt) .. (334.4973589pt,745.39958662pt) .. controls (332.0775789pt,745.07381662pt) and (328.6368289pt,746.38199662pt) .. (326.1316689pt,747.33445662pt) .. controls (322.4476189pt,748.11374662pt) and (320.4500589pt,748.11374662pt) .. (318.4524989pt,748.11374662pt) .. controls (314.7681889pt,749.72621662pt) and (312.2627389pt,751.69700662pt) .. (306.8539389pt,755.95156662pt) .. controls (300.2536689pt,756.25798662pt) and (293.2048689pt,752.58178662pt) .. (286.7478189pt,749.21418662pt) .. controls (287.0470889pt,749.15539662pt) and (286.3677589pt,753.92501662pt) .. (285.9586389pt,756.79746662pt) .. controls (284.2612689pt,758.21425662pt) and (280.4203589pt,758.88928662pt) .. (276.1786989pt,759.63474662pt) .. controls (275.1579889pt,760.64249662pt) and (275.5791089pt,763.66906662pt) .. (276.2166189pt,768.25084662pt) .. controls (272.8687089pt,770.84062662pt) and (270.0072489pt,767.97916662pt) .. (268.4835789pt,766.45549662pt) .. controls (268.5137489pt,765.06782662pt) and (270.1266589pt,762.48511662pt) .. (271.4880289pt,760.30522662pt) .. controls (271.6368089pt,758.62926662pt) and (270.5297089pt,757.94502662pt) .. (269.5644889pt,757.34849662pt) .. controls (268.7747689pt,755.34124662pt) and (268.7747689pt,753.48449662pt) .. (268.7747689pt,746.50644662pt) .. controls (253.9052589pt,741.38800662pt) and (249.4008289pt,746.81551662pt) .. (248.3577989pt,748.07228662pt) .. controls (247.2512889pt,753.11124662pt) and (246.9419089pt,758.01319662pt) .. (234.3545589pt,765.87830662pt) .. controls (232.6633489pt,766.58169662pt) and (230.2029789pt,770.33667662pt) .. (227.4215389pt,774.58169662pt) .. controls (226.5163189pt,774.82352662pt) and (217.0894289pt,773.84010662pt) .. (207.1825289pt,772.80661662pt) .. controls (206.7258289pt,772.96256662pt) and (195.9679289pt,781.05248662pt) .. (189.9203089pt,785.60028662pt) .. controls (183.7305289pt,789.32120662pt) and (182.2128389pt,789.32120662pt) .. (177.8204189pt,789.32120662pt) .. controls (171.5964189pt,798.43414662pt) and (173.0813189pt,802.69121662pt) .. (175.5678289pt,809.81983662pt) .. controls (173.7062589pt,830.89132662pt) and (169.9372789pt,838.27912662pt) .. (166.9270089pt,844.17974662pt) .. controls (166.6829589pt,846.05105662pt) and (168.4846189pt,849.41748662pt) .. (170.0407189pt,852.32508662pt) .. controls (170.2885889pt,858.99744662pt) and (169.3654489pt,873.12857662pt) .. (167.9254589pt,895.17155662pt) .. controls (168.8561789pt,898.52121662pt) and (177.9639589pt,904.07461662pt) .. (184.9499189pt,908.33426662pt) .. controls (199.2289289pt,908.80399662pt) and (202.4845089pt,904.88125662pt) .. (206.2998889pt,900.28400662pt) .. controls (209.5465189pt,901.88285662pt) and (213.6824589pt,910.39585662pt) .. (235.5538689pt,915.91590662pt) .. controls (239.4255589pt,913.98450662pt) and (241.9223189pt,909.31926662pt) .. (242.9649589pt,907.37106662pt) .. controls (245.2727189pt,905.77707662pt) and (247.0506789pt,905.77707662pt) .. (250.8775489pt,905.77707662pt) .. controls (254.9876689pt,913.77595662pt) and (253.5264489pt,918.37984662pt) .. (252.8100489pt,920.63700662pt) .. controls (253.6588689pt,921.98043662pt) and (256.3388389pt,922.83102662pt) .. (261.3744289pt,924.42925662pt) .. controls (264.7521389pt,921.21079662pt) and (261.7877989pt,917.63898662pt) .. (260.0741189pt,915.57414662pt) .. controls (260.1057389pt,914.22364662pt) and (261.9363789pt,911.29235662pt) .. (265.0843889pt,906.25157662pt) .. controls (269.6611389pt,906.14807662pt) and (266.9689189pt,911.17853662pt) .. (264.5323689pt,915.73126662pt) .. controls (268.0072189pt,917.41098662pt) and (276.8825389pt,915.97071662pt) .. (280.2703289pt,915.42095662pt) .. controls (283.5076189pt,915.72429662pt) and (284.0765189pt,916.64481662pt) .. (285.9847989pt,919.73247662pt) .. controls (287.7470589pt,918.36215662pt) and (290.0467989pt,912.00231662pt) .. (293.0268289pt,903.76120662pt) .. controls (299.3975189pt,899.40560662pt) and (304.4871989pt,902.12951662pt) .. (306.5240689pt,903.21961662pt) .. controls (308.1905989pt,904.80411662pt) and (308.1905989pt,905.65063662pt) .. (308.1905989pt,906.49714662pt) .. controls (310.4077489pt,909.54244662pt) and (313.1175789pt,912.41796662pt) .. (317.3783489pt,916.93922662pt) .. controls (319.0700589pt,917.54543662pt) and (325.6286489pt,916.90121662pt) .. (332.8940689pt,916.18756662pt) .. controls (333.0680889pt,916.03230662pt) and (329.7704289pt,913.20620662pt) .. (327.7116389pt,911.44180662pt) .. controls (326.1036689pt,907.39518662pt) and (325.7696189pt,903.13774662pt) .. (325.2778489pt,896.87038662pt) .. controls (325.8063489pt,895.73117662pt) and (330.1900889pt,893.60899662pt) .. (334.5278489pt,891.50907662pt) .. controls (336.0276789pt,891.61824662pt) and (341.8356689pt,894.45669662pt) .. (346.8834589pt,896.92361662pt) .. controls (348.5022489pt,898.80235662pt) and (348.5022489pt,902.19381662pt) .. (348.5022489pt,905.74822662pt) .. controls (347.4851289pt,906.78992662pt) and (343.5752689pt,907.23979662pt) .. (337.5947089pt,907.92793662pt) .. controls (337.3204089pt,909.82203662pt) and (342.6794589pt,913.42545662pt) .. (346.6215589pt,916.07611662pt) .. controls (346.6413589pt,916.25528662pt) and (343.5752689pt,921.53483662pt) .. (341.8508289pt,924.50419662pt) .. controls (340.4399189pt,927.72303662pt) and (340.4399189pt,928.68781662pt) .. (340.4399189pt,929.65258662pt) .. controls (341.8508289pt,930.93962662pt) and (343.5752689pt,931.54787662pt) .. (345.2997189pt,932.15613662pt) .. controls (347.6636789pt,933.10534662pt) and (348.8285289pt,933.65722662pt) .. (350.1794089pt,934.29724662pt) .. controls (351.1526989pt,932.56243662pt) and (351.5159689pt,928.86707662pt) .. (352.1491489pt,922.42607662pt) .. controls (356.5645789pt,919.33757662pt) and (356.5645789pt,925.33568662pt) .. (356.5645789pt,928.52145662pt) .. controls (357.6593589pt,929.06824662pt) and (364.0379289pt,929.06824662pt) .. (368.2554989pt,929.06824662pt) .. controls (372.8405389pt,930.27120662pt) and (374.5624789pt,931.82953662pt) .. (377.3363989pt,934.33990662pt) .. controls (378.1294289pt,934.15684662pt) and (383.2893789pt,929.81504662pt) .. (388.5065289pt,925.42508662pt) .. controls (389.8165789pt,925.13559662pt) and (399.5049789pt,926.23170662pt) .. (409.5390289pt,927.36693662pt) .. controls (410.0728289pt,927.22714662pt) and (410.6270689pt,923.31922662pt) .. (411.5369289pt,916.90384662pt) .. controls (415.9978289pt,916.88106662pt) and (439.6205689pt,923.17114662pt) .. (442.6647589pt,923.98173662pt) .. controls (442.8394589pt,923.26043662pt) and (441.6658189pt,914.72694662pt) .. (452.4860589pt,907.39392662pt) .. controls (456.9943989pt,908.77654662pt) and (458.2098289pt,909.75763662pt) .. (459.8123689pt,911.05120662pt) .. controls (460.9127989pt,910.24437662pt) and (462.2140989pt,906.82170662pt) .. (464.5875889pt,900.57893662pt) .. controls (468.4443589pt,899.33954662pt) and (474.0558189pt,903.01631662pt) .. (478.3655989pt,905.84018662pt) .. controls (478.9385589pt,905.83324662pt) and (483.4105489pt,902.90308662pt) .. (486.0306289pt,901.18634662pt) .. controls (490.6098889pt,899.28819662pt) and (493.5866989pt,898.68498662pt) .. (498.0735689pt,897.77576662pt) .. controls (499.0942889pt,896.61386662pt) and (499.5559089pt,891.89016662pt) .. (500.0281589pt,887.05757662pt) .. controls (499.4158689pt,886.01720662pt) and (495.5247389pt,885.04058662pt) .. (493.0013389pt,884.40725662pt) .. controls (490.9367389pt,882.67309662pt) and (490.9367389pt,881.18689662pt) .. (490.9367389pt,879.20886662pt) .. controls (492.0170189pt,878.81954662pt) and (494.9678989pt,879.73413662pt) .. (503.4876489pt,882.37475662pt) .. controls (507.0671689pt,882.84713662pt) and (507.2199389pt,881.35103662pt) .. (508.0531689pt,873.19186662pt) .. controls (507.7000089pt,860.48521662pt) and (506.6214789pt,859.81865662pt) .. (503.6496189pt,857.98193662pt) .. controls (505.5524189pt,854.13749662pt) and (510.4341689pt,852.11539662pt) .. (520.7026089pt,847.86206662pt) .. controls (525.4414789pt,840.63343662pt) and (528.7836389pt,824.12534662pt) .. (531.8087689pt,809.18318662pt) .. controls (531.7985589pt,808.64813662pt) and (528.3780389pt,802.85076662pt) .. (525.3658789pt,797.74553662pt) .. controls (525.1302989pt,795.73901662pt) and (526.7135889pt,788.67399662pt) .. (513.1263289pt,764.41342662pt) .. controls (507.5946589pt,757.34063662pt) and (506.3094289pt,754.38444662pt) .. (502.8852889pt,746.50839662pt) .. controls (497.1677189pt,742.19828662pt) and (488.6327389pt,741.05911662pt) .. (482.0256989pt,740.17726662pt) .. controls (481.0119789pt,739.43608662pt) and (480.5158689pt,735.12443662pt) .. (479.8673389pt,729.48809662pt) .. controls (474.5349289pt,728.48749662pt) and (468.6954089pt,732.90638662pt) .. (465.6543989pt,735.20755662pt) .. controls (464.6123889pt,735.09727662pt) and (459.4913589pt,731.93229662pt) .. (456.0342489pt,729.79570662pt) .. controls (452.4418689pt,728.85239662pt) and (450.5406189pt,729.58198662pt) .. (448.3230789pt,730.43291662pt) .. controls (446.2105489pt,729.35327662pt) and (443.5401089pt,726.00422662pt) .. (425.1576589pt,728.23069662pt) .. controls (420.1978189pt,732.05369662pt) and (419.2716789pt,734.26001662pt) .. (418.3482389pt,736.45988662pt) .. controls (415.6559389pt,740.56106662pt) and (413.2887789pt,743.37372662pt) .. (409.6379289pt,747.71170662pt) .. controls (408.4239389pt,748.18743662pt) and (405.2878689pt,746.50907662pt) .. (403.2545189pt,745.42085662pt) .. controls (399.0127589pt,744.53048662pt) and (395.8617689pt,744.53048662pt) .. (392.7107589pt,744.53048662pt) .. controls (387.3835689pt,742.83145662pt) and (384.0235689pt,740.75486662pt) .. (377.9402189pt,736.99514662pt) .. controls (377.1739689pt,736.97832662pt) and (361.8479689pt,740.26820662pt) .. (358.1942789pt,741.05248662pt) .. controls (356.8606989pt,740.33479662pt) and (355.2003289pt,736.69066662pt) .. (353.3136489pt,732.54986662pt) .. controls (353.6446889pt,731.76072662pt) and (358.8119989pt,728.08127662pt) .. (364.0741589pt,724.33430662pt) .. controls (367.7924089pt,723.46523662pt) and (382.7109089pt,722.49542662pt) .. (385.7593289pt,722.29727662pt) .. controls (389.7157489pt,720.92578662pt) and (391.5029489pt,719.44768662pt) .. (393.2901389pt,717.96959662pt) .. controls (396.8427289pt,716.70988662pt) and (399.3975689pt,716.64832662pt) .. (429.6056089pt,715.92048662pt) .. controls (432.8379589pt,715.24527662pt) and (430.8548089pt,710.07725662pt) .. (430.0059189pt,707.86505662pt) .. controls (427.6004789pt,707.40093662pt) and (419.5964489pt,707.90492662pt) .. (413.9980889pt,708.25742662pt) .. controls (406.8260589pt,707.62223662pt) and (403.6585789pt,706.49338662pt) .. (399.0834389pt,704.86286662pt) .. controls (396.9245089pt,704.96274662pt) and (393.1565589pt,706.97929662pt) .. (388.7147989pt,709.35644662pt) .. controls (388.1660089pt,709.20716662pt) and (384.5152789pt,704.62871662pt) .. (380.0094189pt,698.97782662pt) .. controls (379.2938489pt,698.78671662pt) and (376.2724989pt,702.42721662pt) .. (376.2724989pt,702.42721662pt);
\fill[coffee29] (483.7702189pt,878.54431662pt) -- (483.7702189pt,882.31702662pt) .. controls (480.4647789pt,886.06915662pt) and (477.1411989pt,886.06915662pt) .. (474.2157489pt,886.06915662pt) .. controls (474.0962889pt,880.33508662pt) and (476.9620289pt,877.46933662pt) .. (480.1432889pt,874.28808662pt) .. controls (483.7702189pt,874.86076662pt) and (483.7702189pt,878.54431662pt) .. (483.7702189pt,878.54431662pt);
\fill[coffee29] (374.4808689pt,893.23567662pt) -- (374.4808689pt,894.22106662pt) .. controls (374.1253389pt,895.02729662pt) and (373.6907989pt,895.02729662pt) .. (373.2562489pt,895.02729662pt) .. controls (372.4024389pt,894.22106662pt) and (371.7934289pt,893.23567662pt) .. (371.1844189pt,892.25027662pt) .. controls (371.5399489pt,891.44404662pt) and (372.5834989pt,891.44404662pt) .. (373.6270489pt,891.44404662pt) .. controls (374.4808689pt,892.25027662pt) and (374.4808689pt,893.23567662pt) .. (374.4808689pt,893.23567662pt);
\fill[coffee29] (438.9794989pt,896.81892662pt) -- (438.9794989pt,897.80432662pt) .. controls (438.1732689pt,898.61055662pt) and (437.1878789pt,898.61055662pt) .. (436.2024789pt,898.61055662pt) .. controls (435.3962489pt,897.80432662pt) and (435.3962489pt,896.81892662pt) .. (435.3962489pt,895.83353662pt) .. controls (436.2024789pt,895.02729662pt) and (437.1878789pt,895.02729662pt) .. (438.1732689pt,895.02729662pt) .. controls (438.9794989pt,895.83353662pt) and (438.9794989pt,896.81892662pt) .. (438.9794989pt,896.81892662pt);
\fill[coffee29] (363.0032689pt,913.21538662pt) -- (364.2085989pt,915.16566662pt) .. controls (359.3456389pt,920.11010662pt) and (356.2221489pt,920.11010662pt) .. (354.0347689pt,920.11010662pt) .. controls (354.4845389pt,915.74027662pt) and (356.9229089pt,913.30191662pt) .. (359.6215089pt,910.60329662pt) .. controls (361.3734889pt,910.57836662pt) and (363.0032689pt,913.21538662pt) .. (363.0032689pt,913.21538662pt);
\fill[coffee29] (514.2279089pt,873.52775662pt) -- (514.2279089pt,874.51315662pt) .. controls (515.4372589pt,875.31938662pt) and (516.9153589pt,875.31938662pt) .. (518.3934489pt,875.31938662pt) .. controls (519.6027989pt,874.51315662pt) and (519.6027989pt,873.52775662pt) .. (519.6027989pt,872.54235662pt) .. controls (518.3934489pt,871.73612662pt) and (516.9153589pt,871.73612662pt) .. (515.4372589pt,871.73612662pt) .. controls (514.2279089pt,872.54235662pt) and (514.2279089pt,873.52775662pt) .. (514.2279089pt,873.52775662pt);
\fill[coffee29] (473.9162689pt,911.15195662pt) -- (473.3072589pt,912.13735662pt) .. controls (474.0658989pt,912.94358662pt) and (475.6021489pt,912.94358662pt) .. (477.1383989pt,912.94358662pt) .. controls (478.3953389pt,912.13735662pt) and (478.3953389pt,911.15195662pt) .. (478.3953389pt,910.16656662pt) .. controls (477.6366889pt,909.36032662pt) and (476.7094489pt,909.36032662pt) .. (475.7822089pt,909.36032662pt) .. controls (474.5252789pt,910.16656662pt) and (473.9162689pt,911.15195662pt) .. (473.9162689pt,911.15195662pt);
\fill[coffee30] (473.0757789pt,623.45001662pt) -- (471.5478389pt,627.46878662pt) .. controls (467.4839389pt,630.47696662pt) and (457.3199789pt,635.11269662pt) .. (451.1344489pt,637.93390662pt) .. controls (434.8437789pt,657.70676662pt) and (437.4955689pt,659.17464662pt) .. (444.0034989pt,662.77707662pt) .. controls (453.4013489pt,664.28933662pt) and (468.3268289pt,664.13582662pt) .. (483.0220589pt,663.98470662pt) .. controls (486.4248989pt,663.41731662pt) and (488.3620389pt,660.79513662pt) .. (490.2316789pt,658.26435662pt) .. controls (491.1468389pt,658.08166662pt) and (492.9660789pt,659.87603662pt) .. (494.2148989pt,661.10777662pt) .. controls (496.8894289pt,662.12771662pt) and (498.9094889pt,662.14255662pt) .. (500.9295489pt,662.15738662pt) .. controls (505.8051389pt,663.29103662pt) and (509.7441489pt,664.66179662pt) .. (517.8491889pt,667.48232662pt) .. controls (519.1660189pt,667.08094662pt) and (521.4413489pt,661.09632662pt) .. (522.3340989pt,658.74822662pt) .. controls (525.9084189pt,655.65130662pt) and (529.4183589pt,654.18474662pt) .. (535.6261389pt,651.59096662pt) .. controls (539.1508089pt,647.02543662pt) and (536.7776189pt,644.65222662pt) .. (536.1263489pt,644.00094662pt) .. controls (533.4064689pt,643.43104662pt) and (530.7334889pt,643.38577662pt) .. (528.0604889pt,643.34050662pt) .. controls (526.0061489pt,642.68714662pt) and (526.1682889pt,641.93387662pt) .. (529.0761389pt,628.42438662pt) .. controls (528.9035689pt,625.51847662pt) and (525.0060489pt,622.36244662pt) .. (520.5575389pt,618.76025662pt) .. controls (510.1196889pt,619.41365662pt) and (501.3275789pt,623.84473662pt) .. (494.7408989pt,627.16429662pt) .. controls (491.4090289pt,626.91456662pt) and (486.0507289pt,622.69973662pt) .. (479.9181489pt,617.87584662pt) .. controls (475.0888989pt,618.15509662pt) and (473.0757789pt,623.45001662pt) .. (473.0757789pt,623.45001662pt);
\fill[coffee30] (533.2734489pt,673.31324662pt) -- (531.1297589pt,681.31233662pt) .. controls (531.8972389pt,682.86671662pt) and (535.9763989pt,678.78756662pt) .. (538.2217789pt,676.54217662pt) .. controls (539.3578689pt,673.78079662pt) and (538.7200689pt,672.11873662pt) .. (537.1578389pt,668.04761662pt) .. controls (534.5301289pt,668.62389662pt) and (533.2734489pt,673.31324662pt) .. (533.2734489pt,673.31324662pt);
\fill[coffee30] (471.8208289pt,677.04304662pt) -- (472.4806289pt,678.84807662pt) .. controls (473.0204489pt,682.66039662pt) and (473.0204489pt,685.51486662pt) .. (473.0204489pt,690.50697662pt) .. controls (473.2082689pt,690.62229662pt) and (477.9474289pt,688.54015662pt) .. (486.0403989pt,684.98452662pt) .. controls (488.2083389pt,680.03185662pt) and (481.6717589pt,680.03185662pt) .. (479.5322189pt,680.03185662pt) .. controls (476.1705589pt,678.62094662pt) and (474.2014589pt,676.89650662pt) .. (470.7805689pt,673.90070662pt) .. controls (470.6746189pt,673.90722662pt) and (471.8208289pt,677.04304662pt) .. (471.8208289pt,677.04304662pt);
\fill[coffee30] (500.3050589pt,680.36656662pt) -- (501.1977889pt,683.04476662pt) .. controls (505.2697689pt,684.51936662pt) and (505.2697689pt,682.16446662pt) .. (505.2697689pt,681.20238662pt) .. controls (503.9930489pt,679.92530662pt) and (502.4326189pt,679.32650662pt) .. (500.6877289pt,678.65692662pt) .. controls (499.8686489pt,679.05733662pt) and (500.3050589pt,680.36656662pt) .. (500.3050589pt,680.36656662pt);
\fill[coffee30] (492.1968289pt,693.34304662pt) -- (494.8904289pt,696.98562662pt) .. controls (495.8159389pt,697.30609662pt) and (497.8673289pt,695.30660662pt) .. (501.1387389pt,692.11798662pt) .. controls (498.9437389pt,688.98999662pt) and (493.4348089pt,688.98999662pt) .. (489.0262689pt,688.98999662pt) .. controls (489.0128189pt,689.03731662pt) and (492.1968289pt,693.34304662pt) .. (492.1968289pt,693.34304662pt);
\fill[coffee30] (415.4388989pt,694.30527662pt) -- (427.3093189pt,697.95869662pt) .. controls (432.6223889pt,693.68757662pt) and (426.0279589pt,691.92074662pt) .. (420.2540789pt,690.37374662pt) .. controls (420.1226289pt,690.40336662pt) and (415.4388989pt,694.30527662pt) .. (415.4388989pt,694.30527662pt);
\fill[coffee30] (459.9590989pt,698.39604662pt) -- (455.7939189pt,701.50909662pt) .. controls (458.6613889pt,705.30263662pt) and (465.3228389pt,705.49202662pt) .. (472.1421789pt,705.68591662pt) .. controls (474.8120789pt,704.03772662pt) and (474.8120789pt,699.63402662pt) .. (474.8120789pt,696.89240662pt) .. controls (473.5575789pt,696.15651662pt) and (468.8838089pt,696.15651662pt) .. (465.6232589pt,696.15651662pt) .. controls (461.6071489pt,697.16430662pt) and (459.9590989pt,698.39604662pt) .. (459.9590989pt,698.39604662pt);
\fill[coffee30] (376.2724989pt,702.42721662pt) -- (373.7506189pt,705.46588662pt) .. controls (366.3052389pt,706.03860662pt) and (364.6269089pt,703.32302662pt) .. (362.3456089pt,699.63180662pt) .. controls (354.7391089pt,701.38715662pt) and (352.9813189pt,706.01047662pt) .. (352.0447089pt,708.47396662pt) .. controls (350.1477889pt,710.48954662pt) and (348.7659789pt,710.48954662pt) .. (345.4234089pt,710.48954662pt) .. controls (341.6244589pt,705.75478662pt) and (343.0788689pt,703.40150662pt) .. (343.7145489pt,702.37294662pt) .. controls (342.9777289pt,701.53140662pt) and (341.4414789pt,701.53140662pt) .. (339.9052289pt,701.53140662pt) .. controls (338.6482889pt,702.32842662pt) and (338.6482889pt,703.30255662pt) .. (338.6482889pt,706.99846662pt) .. controls (345.0058889pt,712.28117662pt) and (349.4537989pt,712.28117662pt) .. (352.0026589pt,712.28117662pt) .. controls (355.6530889pt,713.46488662pt) and (357.5658689pt,714.91164662pt) .. (363.0907689pt,719.09045662pt) .. controls (368.5481189pt,718.33100662pt) and (369.8348489pt,713.20427662pt) .. (370.5241589pt,710.45786662pt) .. controls (372.6575589pt,708.32446662pt) and (375.4039689pt,707.63515662pt) .. (378.1824989pt,706.93778662pt) .. controls (379.8557589pt,705.24403662pt) and (379.8557589pt,703.12879662pt) .. (379.8557589pt,699.03679662pt) .. controls (379.1938589pt,698.90718662pt) and (376.2724989pt,702.42721662pt) .. (376.2724989pt,702.42721662pt);
\fill[coffee30] (493.6142689pt,703.33906662pt) -- (492.9998189pt,704.33327662pt) .. controls (493.0188389pt,706.79065662pt) and (493.6565589pt,708.79993662pt) .. (494.2942689pt,710.80918662pt) .. controls (493.9332589pt,713.51682662pt) and (492.8542989pt,714.81688662pt) .. (491.4040689pt,716.56429662pt) .. controls (491.5664789pt,717.73994662pt) and (493.4771389pt,719.32565662pt) .. (495.5658989pt,721.05916662pt) .. controls (496.4874889pt,720.67513662pt) and (498.2810589pt,717.32383662pt) .. (499.5016889pt,715.04305662pt) .. controls (500.2458389pt,713.17698662pt) and (499.9347489pt,713.17698662pt) .. (499.6236289pt,713.17698662pt) .. controls (499.9767989pt,711.26230662pt) and (500.7195289pt,708.92213662pt) .. (502.4571289pt,703.44749662pt) .. controls (496.4597589pt,698.73495662pt) and (493.6142689pt,703.33906662pt) .. (493.6142689pt,703.33906662pt);
\fill[coffee30] (393.3816389pt,706.76283662pt) -- (391.8145189pt,709.29846662pt) .. controls (401.1586489pt,715.81539662pt) and (404.6049889pt,714.59038662pt) .. (411.8618189pt,712.01092662pt) .. controls (412.4477189pt,709.95164662pt) and (406.6217389pt,707.50200662pt) .. (400.0029289pt,704.71899662pt) .. controls (394.8235089pt,704.42984662pt) and (393.3816389pt,706.76283662pt) .. (393.3816389pt,706.76283662pt);
\fill[coffee30] (379.8557589pt,714.86287662pt) -- (379.8557589pt,720.21688662pt) .. controls (382.7152689pt,722.27872662pt) and (386.1672889pt,719.41378662pt) .. (388.0650289pt,717.83880662pt) .. controls (388.2626289pt,716.39043662pt) and (386.9215789pt,713.88466662pt) .. (384.2995889pt,708.98539662pt) .. controls (379.8557589pt,709.60060662pt) and (379.8557589pt,714.86287662pt) .. (379.8557589pt,714.86287662pt);
\fill[coffee30] (333.6921089pt,715.85975662pt) -- (332.4597189pt,717.83312662pt) .. controls (330.1145289pt,719.44768662pt) and (328.4805489pt,719.44768662pt) .. (326.8465689pt,719.44768662pt) .. controls (325.9868189pt,719.92481662pt) and (326.5699689pt,720.50797662pt) .. (328.1908389pt,722.12885662pt) .. controls (340.5739389pt,717.16228662pt) and (339.9062089pt,715.15911662pt) .. (338.8252889pt,711.91636662pt) .. controls (335.9525189pt,712.24026662pt) and (333.6921089pt,715.85975662pt) .. (333.6921089pt,715.85975662pt);
\fill[coffee30] (346.2253989pt,739.49153662pt) -- (347.3327489pt,742.81360662pt) .. controls (351.1896889pt,743.36460662pt) and (351.1896889pt,740.20071662pt) .. (351.1896889pt,738.64050662pt) .. controls (349.9131589pt,737.36397662pt) and (348.3529589pt,737.36397662pt) .. (346.7927289pt,737.36397662pt) .. controls (345.8353389pt,738.32138662pt) and (346.2253989pt,739.49153662pt) .. (346.2253989pt,739.49153662pt);
\fill[coffee30] (422.0542589pt,749.00956662pt) -- (419.6109789pt,755.40719662pt) .. controls (418.1050789pt,757.07188662pt) and (414.7609689pt,757.07188662pt) .. (409.5315189pt,757.07188662pt) .. controls (400.9222589pt,753.89524662pt) and (399.3774489pt,751.39568662pt) .. (397.9649689pt,749.11025662pt) .. controls (383.0398589pt,745.83698662pt) and (374.4808689pt,745.93555662pt) .. (363.0240989pt,746.06749662pt) .. controls (357.4838789pt,748.18691662pt) and (354.3578889pt,753.63364662pt) .. (351.1466989pt,759.22881662pt) .. controls (348.5269589pt,759.81582662pt) and (338.6482889pt,757.15369662pt) .. (335.0104089pt,756.17335662pt) .. controls (328.2403089pt,756.08369662pt) and (322.5236289pt,756.94016662pt) .. (317.1039589pt,757.75213662pt) .. controls (313.5656689pt,758.51707662pt) and (314.6607689pt,758.63999662pt) .. (317.2929689pt,758.93548662pt) .. controls (315.5663289pt,767.82166662pt) and (312.8767189pt,767.82166662pt) .. (311.7422389pt,767.82166662pt) .. controls (307.8478289pt,765.80607662pt) and (304.2224889pt,763.34259662pt) .. (296.3760689pt,758.01081662pt) .. controls (293.8575689pt,757.72194662pt) and (293.8575689pt,762.15380662pt) .. (293.8575689pt,766.18533662pt) .. controls (278.4910289pt,774.18282662pt) and (267.4310489pt,775.90742662pt) .. (261.1712589pt,776.88354662pt) .. controls (259.8166289pt,776.58863662pt) and (259.8166289pt,774.24984662pt) .. (259.8166289pt,770.79762662pt) .. controls (260.1697389pt,770.80716662pt) and (251.0805389pt,774.01401662pt) .. (244.0825289pt,776.48305662pt) .. controls (243.4944189pt,776.41793662pt) and (240.1244389pt,772.80066662pt) .. (236.1597789pt,768.54512662pt) .. controls (232.8943089pt,769.71709662pt) and (236.5254489pt,774.09236662pt) .. (239.1642489pt,777.27191662pt) .. controls (239.0391789pt,777.47979662pt) and (232.4220989pt,780.91277662pt) .. (227.6280089pt,783.39998662pt) .. controls (226.5593889pt,783.34083662pt) and (208.7552089pt,779.60271662pt) .. (200.6791689pt,777.90708662pt) .. controls (197.7491989pt,780.87442662pt) and (197.2466989pt,791.25799662pt) .. (197.1713089pt,792.81592662pt) .. controls (195.1305889pt,795.14973662pt) and (192.7117789pt,796.44425662pt) .. (188.9562989pt,798.45412662pt) .. controls (187.6444789pt,798.35925662pt) and (183.7306989pt,795.79486662pt) .. (179.2439989pt,792.85505662pt) .. controls (179.1077389pt,792.89631662pt) and (177.2608689pt,797.75395662pt) .. (176.2232389pt,800.48312662pt) .. controls (175.0881189pt,808.77236662pt) and (174.7383789pt,816.17447662pt) .. (174.3886389pt,823.57657662pt) .. controls (173.7009589pt,832.05155662pt) and (173.2102089pt,835.00773662pt) .. (172.7194489pt,837.96392662pt) .. controls (172.2524289pt,840.98729662pt) and (172.1723689pt,841.72634662pt) .. (172.0923189pt,842.46539662pt) .. controls (170.8174689pt,843.07006662pt) and (169.3393689pt,843.07006662pt) .. (166.2084489pt,843.07006662pt) .. controls (165.7213489pt,847.65833662pt) and (168.6594889pt,849.47422662pt) .. (170.0757389pt,850.34950662pt) .. controls (170.2960789pt,856.93039662pt) and (169.4075689pt,871.81705662pt) .. (168.0019389pt,895.36779662pt) .. controls (168.8349589pt,898.50826662pt) and (177.9639589pt,904.07461662pt) .. (184.9499189pt,908.33426662pt) .. controls (199.2289289pt,908.80399662pt) and (202.4845089pt,904.88125662pt) .. (206.2998889pt,900.28400662pt) .. controls (209.5465189pt,901.88285662pt) and (213.6824589pt,910.39585662pt) .. (235.5538689pt,915.91590662pt) .. controls (239.4255589pt,913.98450662pt) and (241.9223189pt,909.31926662pt) .. (242.9649589pt,907.37106662pt) .. controls (245.2727189pt,905.77707662pt) and (247.0506789pt,905.77707662pt) .. (250.8775489pt,905.77707662pt) .. controls (254.9876689pt,913.77595662pt) and (253.5264489pt,918.37984662pt) .. (252.8100489pt,920.63700662pt) .. controls (253.6588689pt,921.98043662pt) and (256.3388389pt,922.83102662pt) .. (261.3744289pt,924.42925662pt) .. controls (264.7521389pt,921.21079662pt) and (261.7877989pt,917.63898662pt) .. (260.0741189pt,915.57414662pt) .. controls (260.1057389pt,914.22364662pt) and (261.9363789pt,911.29235662pt) .. (265.0843889pt,906.25157662pt) .. controls (269.6611389pt,906.14807662pt) and (266.9689189pt,911.17853662pt) .. (264.5323689pt,915.73126662pt) .. controls (268.0072189pt,917.41098662pt) and (276.8825389pt,915.97071662pt) .. (280.2703289pt,915.42095662pt) .. controls (283.5076189pt,915.72429662pt) and (284.0765189pt,916.64481662pt) .. (285.9847989pt,919.73247662pt) .. controls (287.7470589pt,918.36215662pt) and (290.0467989pt,912.00231662pt) .. (293.0268289pt,903.76120662pt) .. controls (299.3975189pt,899.40560662pt) and (304.4871989pt,902.12951662pt) .. (306.5240689pt,903.21961662pt) .. controls (308.1905989pt,904.80411662pt) and (308.1905989pt,905.65063662pt) .. (308.1905989pt,906.49714662pt) .. controls (310.4077489pt,909.54244662pt) and (313.1175789pt,912.41796662pt) .. (317.3783489pt,916.93922662pt) .. controls (319.0700589pt,917.54543662pt) and (325.6286489pt,916.90121662pt) .. (332.8940689pt,916.18756662pt) .. controls (333.0680889pt,916.03230662pt) and (329.7704289pt,913.20620662pt) .. (327.7116389pt,911.44180662pt) .. controls (326.1036689pt,907.39518662pt) and (325.7696189pt,903.13774662pt) .. (325.2778489pt,896.87038662pt) .. controls (325.8063489pt,895.73117662pt) and (330.1900889pt,893.60899662pt) .. (334.5278489pt,891.50907662pt) .. controls (336.0276789pt,891.61824662pt) and (341.8356689pt,894.45669662pt) .. (346.8834589pt,896.92361662pt) .. controls (348.5022489pt,898.80235662pt) and (348.5022489pt,902.19381662pt) .. (348.5022489pt,905.74822662pt) .. controls (347.4851289pt,906.78992662pt) and (343.5752689pt,907.23979662pt) .. (337.5947089pt,907.92793662pt) .. controls (337.3204089pt,909.82203662pt) and (342.6794589pt,913.42545662pt) .. (346.6215589pt,916.07611662pt) .. controls (346.6413589pt,916.25528662pt) and (343.5752689pt,921.53483662pt) .. (341.8508289pt,924.50419662pt) .. controls (340.4399189pt,927.72303662pt) and (340.4399189pt,928.68781662pt) .. (340.4399189pt,929.65258662pt) .. controls (341.8508289pt,930.93962662pt) and (343.5752689pt,931.54787662pt) .. (345.2997189pt,932.15613662pt) .. controls (347.6636789pt,933.10534662pt) and (348.8285289pt,933.65722662pt) .. (350.1794089pt,934.29724662pt) .. controls (351.1526989pt,932.56243662pt) and (351.5159689pt,928.86707662pt) .. (352.1491489pt,922.42607662pt) .. controls (356.5645789pt,919.33757662pt) and (356.5645789pt,925.33568662pt) .. (356.5645789pt,928.52145662pt) .. controls (357.6593589pt,929.06824662pt) and (364.0379289pt,929.06824662pt) .. (368.2554989pt,929.06824662pt) .. controls (372.8405389pt,930.27120662pt) and (374.5624789pt,931.82953662pt) .. (377.3363989pt,934.33990662pt) .. controls (378.1294289pt,934.15684662pt) and (383.2893789pt,929.81504662pt) .. (388.5065289pt,925.42508662pt) .. controls (389.8165789pt,925.13559662pt) and (399.5049789pt,926.23170662pt) .. (409.5390289pt,927.36693662pt) .. controls (410.0728289pt,927.22714662pt) and (410.6270689pt,923.31922662pt) .. (411.5369289pt,916.90384662pt) .. controls (415.9978289pt,916.88106662pt) and (439.6205689pt,923.17114662pt) .. (442.6647589pt,923.98173662pt) .. controls (442.8394589pt,923.26043662pt) and (441.6658189pt,914.72694662pt) .. (452.4860589pt,907.39392662pt) .. controls (456.9943989pt,908.77654662pt) and (458.2098289pt,909.75763662pt) .. (459.8123689pt,911.05120662pt) .. controls (460.9127989pt,910.24437662pt) and (462.2140989pt,906.82170662pt) .. (464.5875889pt,900.57893662pt) .. controls (468.4443589pt,899.33954662pt) and (474.0558189pt,903.01631662pt) .. (478.3655989pt,905.84018662pt) .. controls (478.9385589pt,905.83324662pt) and (483.4105489pt,902.90308662pt) .. (486.0306289pt,901.18634662pt) .. controls (490.6098889pt,899.28819662pt) and (493.5866989pt,898.68498662pt) .. (498.0735689pt,897.77576662pt) .. controls (499.0942889pt,896.61386662pt) and (499.5559089pt,891.89016662pt) .. (500.0281589pt,887.05757662pt) .. controls (499.4158689pt,886.01720662pt) and (495.5247389pt,885.04058662pt) .. (493.0013389pt,884.40725662pt) .. controls (490.9367389pt,882.67309662pt) and (490.9367389pt,881.18689662pt) .. (490.9367389pt,879.20886662pt) .. controls (492.0170189pt,878.81954662pt) and (494.9678989pt,879.73413662pt) .. (503.4876489pt,882.37475662pt) .. controls (507.0671689pt,882.84713662pt) and (507.2199389pt,881.35103662pt) .. (508.2845789pt,870.92568662pt) .. controls (507.6128789pt,860.39800662pt) and (505.8396489pt,859.71755662pt) .. (502.5013989pt,858.43654662pt) .. controls (505.0169889pt,854.35926662pt) and (510.5629189pt,852.06207662pt) .. (520.7412389pt,847.84606662pt) .. controls (525.4471989pt,840.58932662pt) and (528.8951689pt,823.79314662pt) .. (524.6029489pt,801.88570662pt) .. controls (524.4947189pt,801.05877662pt) and (526.3984089pt,790.82216662pt) .. (517.2612489pt,769.22538662pt) .. controls (510.9324789pt,765.28077662pt) and (507.1571389pt,764.26418662pt) .. (500.6252589pt,762.50532662pt) .. controls (500.3332589pt,762.11629662pt) and (501.1266289pt,756.22910662pt) .. (501.8732289pt,750.68894662pt) .. controls (501.4488189pt,749.91399662pt) and (497.0656089pt,748.81387662pt) .. (493.5399589pt,747.92899662pt) .. controls (491.5671589pt,748.41095662pt) and (490.0125589pt,750.53699662pt) .. (488.8254989pt,752.16039662pt) .. controls (486.9627089pt,753.48863662pt) and (485.8730189pt,753.48863662pt) .. (482.0895489pt,753.48863662pt) .. controls (471.2288189pt,747.43814662pt) and (471.2288189pt,745.33037662pt) .. (471.2288189pt,742.12291662pt) .. controls (457.0536189pt,740.78220662pt) and (452.5963289pt,743.56807662pt) .. (450.5267489pt,744.86159662pt) .. controls (445.7184989pt,746.46725662pt) and (441.9113289pt,747.13619662pt) .. (436.2461589pt,748.13162662pt) .. controls (434.3627989pt,747.68013662pt) and (431.5396589pt,744.64984662pt) .. (426.6511289pt,739.40263662pt) .. controls (425.5256089pt,739.91992662pt) and (422.0542589pt,749.00956662pt) .. (422.0542589pt,749.00956662pt);
\fill[coffee30] (483.7702189pt,878.54431662pt) -- (483.7702189pt,882.31702662pt) .. controls (480.4647789pt,886.06915662pt) and (477.1411989pt,886.06915662pt) .. (474.2157489pt,886.06915662pt) .. controls (474.0962889pt,880.33508662pt) and (476.9620289pt,877.46933662pt) .. (480.1432889pt,874.28808662pt) .. controls (483.7702189pt,874.86076662pt) and (483.7702189pt,878.54431662pt) .. (483.7702189pt,878.54431662pt);
\fill[coffee30] (374.4808689pt,893.23567662pt) -- (374.4808689pt,894.22106662pt) .. controls (374.1253389pt,895.02729662pt) and (373.6907989pt,895.02729662pt) .. (373.2562489pt,895.02729662pt) .. controls (372.4024389pt,894.22106662pt) and (371.7934289pt,893.23567662pt) .. (371.1844189pt,892.25027662pt) .. controls (371.5399489pt,891.44404662pt) and (372.5834989pt,891.44404662pt) .. (373.6270489pt,891.44404662pt) .. controls (374.4808689pt,892.25027662pt) and (374.4808689pt,893.23567662pt) .. (374.4808689pt,893.23567662pt);
\fill[coffee30] (438.9794989pt,896.81892662pt) -- (438.9794989pt,897.80432662pt) .. controls (438.1732689pt,898.61055662pt) and (437.1878789pt,898.61055662pt) .. (436.2024789pt,898.61055662pt) .. controls (435.3962489pt,897.80432662pt) and (435.3962489pt,896.81892662pt) .. (435.3962489pt,895.83353662pt) .. controls (436.2024789pt,895.02729662pt) and (437.1878789pt,895.02729662pt) .. (438.1732689pt,895.02729662pt) .. controls (438.9794989pt,895.83353662pt) and (438.9794989pt,896.81892662pt) .. (438.9794989pt,896.81892662pt);
\fill[coffee30] (363.0032689pt,913.21538662pt) -- (364.2085989pt,915.16566662pt) .. controls (359.3456389pt,920.11010662pt) and (356.2221489pt,920.11010662pt) .. (354.0347689pt,920.11010662pt) .. controls (354.4845389pt,915.74027662pt) and (356.9229089pt,913.30191662pt) .. (359.6215089pt,910.60329662pt) .. controls (361.3734889pt,910.57836662pt) and (363.0032689pt,913.21538662pt) .. (363.0032689pt,913.21538662pt);
\fill[coffee30] (514.2279089pt,873.52775662pt) -- (514.2279089pt,874.51315662pt) .. controls (515.4372589pt,875.31938662pt) and (516.9153589pt,875.31938662pt) .. (518.3934489pt,875.31938662pt) .. controls (519.6027989pt,874.51315662pt) and (519.6027989pt,873.52775662pt) .. (519.6027989pt,872.54235662pt) .. controls (518.3934489pt,871.73612662pt) and (516.9153589pt,871.73612662pt) .. (515.4372589pt,871.73612662pt) .. controls (514.2279089pt,872.54235662pt) and (514.2279089pt,873.52775662pt) .. (514.2279089pt,873.52775662pt);
\fill[coffee30] (473.9162689pt,911.15195662pt) -- (473.3072589pt,912.13735662pt) .. controls (474.0658989pt,912.94358662pt) and (475.6021489pt,912.94358662pt) .. (477.1383989pt,912.94358662pt) .. controls (478.3953389pt,912.13735662pt) and (478.3953389pt,911.15195662pt) .. (478.3953389pt,910.16656662pt) .. controls (477.6366889pt,909.36032662pt) and (476.7094489pt,909.36032662pt) .. (475.7822089pt,909.36032662pt) .. controls (474.5252789pt,910.16656662pt) and (473.9162689pt,911.15195662pt) .. (473.9162689pt,911.15195662pt);
\fill[coffee31] (474.8120789pt,627.17880662pt) -- (473.4936589pt,629.64229662pt) .. controls (470.9134189pt,631.65788662pt) and (469.0782189pt,631.65788662pt) .. (467.2429989pt,631.65788662pt) .. controls (465.2891789pt,632.83653662pt) and (464.7363689pt,634.27711662pt) .. (464.1835789pt,635.71771662pt) .. controls (462.2803489pt,637.35687662pt) and (460.5069789pt,637.91971662pt) .. (458.7336089pt,638.48255662pt) .. controls (456.8679889pt,640.52882662pt) and (456.3611489pt,642.46699662pt) .. (455.7466089pt,644.81703662pt) .. controls (453.9070289pt,645.99091662pt) and (450.8388289pt,645.99091662pt) .. (447.5081889pt,645.99091662pt) .. controls (445.4469289pt,647.52074662pt) and (443.3724689pt,651.53229662pt) .. (441.7964089pt,654.58005662pt) .. controls (440.7679289pt,657.20030662pt) and (441.0869289pt,657.35508662pt) .. (441.4059389pt,657.50986662pt) .. controls (444.2888489pt,659.09396662pt) and (447.4934089pt,660.87531662pt) .. (450.6979689pt,662.65665662pt) .. controls (454.0162289pt,663.68376662pt) and (454.8673289pt,663.15775662pt) .. (455.7184189pt,662.63173662pt) .. controls (462.5214489pt,662.08314662pt) and (469.9851789pt,661.93864662pt) .. (479.6680389pt,661.75118662pt) .. controls (483.8268189pt,660.96901662pt) and (484.5024789pt,659.20831662pt) .. (485.6618989pt,656.18689662pt) .. controls (491.0048189pt,656.03220662pt) and (497.1705889pt,658.84151662pt) .. (500.9073989pt,660.54413662pt) .. controls (502.9550589pt,660.38266662pt) and (507.9730089pt,657.98978662pt) .. (511.3783789pt,656.36587662pt) .. controls (515.3117589pt,655.47742662pt) and (516.7138489pt,656.01544662pt) .. (518.1159289pt,656.55349662pt) .. controls (521.9597889pt,654.51320662pt) and (525.2557489pt,651.48148662pt) .. (530.7696289pt,646.40965662pt) .. controls (530.9891689pt,645.81500662pt) and (528.0036689pt,644.03825662pt) .. (525.5481789pt,642.57689662pt) .. controls (525.0380789pt,640.83639662pt) and (525.9064989pt,636.88253662pt) .. (526.6536489pt,633.48080662pt) .. controls (526.3371189pt,631.65788662pt) and (524.9993089pt,631.65788662pt) .. (523.7886889pt,631.65788662pt) .. controls (523.3929489pt,630.24519662pt) and (524.0360089pt,628.21911662pt) .. (525.4372689pt,623.80415662pt) .. controls (520.1229589pt,621.90948662pt) and (513.4520989pt,624.44573662pt) .. (507.2483389pt,626.80441662pt) .. controls (486.1162689pt,626.83789662pt) and (484.6660389pt,624.49136662pt) .. (482.6235589pt,621.18658662pt) .. controls (477.2320889pt,622.65698662pt) and (474.8120789pt,627.17880662pt) .. (474.8120789pt,627.17880662pt);
\fill[coffee31] (462.2706789pt,703.32302662pt) -- (462.2706789pt,704.30842662pt) .. controls (463.1244989pt,705.11465662pt) and (464.1680489pt,705.11465662pt) .. (465.2115989pt,705.11465662pt) .. controls (465.5671289pt,704.30842662pt) and (464.9581189pt,703.32302662pt) .. (464.3491089pt,702.33763662pt) .. controls (463.4952889pt,701.53140662pt) and (463.0607489pt,701.53140662pt) .. (462.6262089pt,701.53140662pt) .. controls (462.2706789pt,702.33763662pt) and (462.2706789pt,703.32302662pt) .. (462.2706789pt,703.32302662pt);
\fill[coffee31] (357.4719689pt,708.25000662pt) -- (358.1818989pt,709.97445662pt) .. controls (359.1684289pt,712.79626662pt) and (359.6642389pt,714.52070662pt) .. (360.1600789pt,716.24515662pt) .. controls (361.3255489pt,717.65605662pt) and (362.2541689pt,717.65605662pt) .. (363.1827889pt,717.65605662pt) .. controls (363.4464089pt,716.85324662pt) and (362.8399889pt,715.87204662pt) .. (362.2335789pt,714.89084662pt) .. controls (363.7984589pt,713.14896662pt) and (366.3175089pt,712.00121662pt) .. (371.9642589pt,709.42837662pt) .. controls (372.1333189pt,707.65536662pt) and (366.8664489pt,706.24390662pt) .. (359.1999989pt,704.18937662pt) .. controls (356.0750189pt,704.85668662pt) and (357.4719689pt,708.25000662pt) .. (357.4719689pt,708.25000662pt);
\fill[coffee31] (495.5653189pt,709.85016662pt) -- (494.9439989pt,711.46929662pt) .. controls (494.8041089pt,713.16249662pt) and (495.2544389pt,713.61281662pt) .. (496.6782989pt,715.03669662pt) .. controls (499.8948789pt,712.17752662pt) and (499.8948789pt,709.48798662pt) .. (499.8948789pt,705.97367662pt) .. controls (496.9586189pt,706.21928662pt) and (495.5653189pt,709.85016662pt) .. (495.5653189pt,709.85016662pt);
\fill[coffee31] (452.4167189pt,743.55974662pt) -- (450.4459289pt,744.89327662pt) .. controls (445.4087489pt,746.53401662pt) and (441.2229789pt,747.20585662pt) .. (435.1598789pt,748.17901662pt) .. controls (433.3905889pt,747.84908662pt) and (432.5210589pt,745.58312662pt) .. (431.4255889pt,742.72836662pt) .. controls (426.2695989pt,741.71293662pt) and (424.0647989pt,743.91773662pt) .. (423.4164289pt,744.56612662pt) .. controls (423.8867289pt,746.33335662pt) and (425.1099289pt,747.84491662pt) .. (426.8824089pt,750.03525662pt) .. controls (426.8807989pt,750.32101662pt) and (425.1019989pt,749.25245662pt) .. (423.6735789pt,748.39436662pt) .. controls (422.1188089pt,749.56055662pt) and (420.7832589pt,752.49178662pt) .. (419.4696189pt,755.37491662pt) .. controls (417.2424789pt,757.07188662pt) and (414.7722889pt,757.07188662pt) .. (409.2247089pt,757.07188662pt) .. controls (399.5636689pt,753.46955662pt) and (399.5636689pt,751.40100662pt) .. (399.5636689pt,750.44560662pt) .. controls (398.0461289pt,750.14556662pt) and (396.1913589pt,750.73423662pt) .. (394.3365889pt,751.32291662pt) .. controls (388.2037089pt,750.07772662pt) and (382.5627089pt,747.96717662pt) .. (374.3114689pt,744.87999662pt) .. controls (371.4516389pt,744.51921662pt) and (367.9344189pt,746.12175662pt) .. (365.5298589pt,747.21735662pt) .. controls (362.1173789pt,748.11374662pt) and (360.3511189pt,748.11374662pt) .. (358.5848589pt,748.11374662pt) .. controls (356.2140089pt,750.14552662pt) and (355.0825589pt,752.62879662pt) .. (352.0572689pt,759.26855662pt) .. controls (345.1200289pt,761.34375662pt) and (337.7075789pt,757.82630662pt) .. (330.9545589pt,754.62180662pt) .. controls (323.9341489pt,755.78564662pt) and (325.4941889pt,759.85104662pt) .. (326.6724889pt,762.92164662pt) .. controls (324.0821689pt,763.28866662pt) and (321.2464389pt,760.45292662pt) .. (318.6162189pt,757.82270662pt) .. controls (315.3571189pt,759.97608662pt) and (315.3571189pt,764.34414662pt) .. (315.3571189pt,768.77178662pt) .. controls (312.7848589pt,768.73874662pt) and (305.4687289pt,764.21711662pt) .. (300.1596489pt,760.93593662pt) .. controls (293.8575689pt,760.89251662pt) and (293.8575689pt,764.13712662pt) .. (293.8575689pt,766.42533662pt) .. controls (275.3360189pt,774.67478662pt) and (267.4310489pt,775.90742662pt) .. (261.0009289pt,776.91009662pt) .. controls (259.8166289pt,776.62246662pt) and (259.8166289pt,774.05816662pt) .. (259.8166289pt,772.02525662pt) .. controls (258.8799089pt,771.38100662pt) and (256.9826489pt,772.10904662pt) .. (255.4239689pt,772.70718662pt) .. controls (253.4336789pt,773.19654662pt) and (252.5598089pt,773.19654662pt) .. (251.6859289pt,773.19654662pt) .. controls (251.4350089pt,774.40589662pt) and (252.0022089pt,775.88399662pt) .. (253.2423489pt,779.11573662pt) .. controls (247.2615889pt,779.63277662pt) and (244.1883189pt,776.55950662pt) .. (242.7001889pt,775.07137662pt) .. controls (240.7785789pt,775.54293662pt) and (236.8070989pt,778.37087662pt) .. (230.9386889pt,782.54956662pt) .. controls (215.0259089pt,785.37894662pt) and (215.0259089pt,782.24369662pt) .. (215.0259089pt,779.13137662pt) .. controls (210.4515289pt,780.11348662pt) and (205.0094589pt,784.39422662pt) .. (202.1908189pt,786.61136662pt) .. controls (199.4728789pt,788.02227662pt) and (198.9695889pt,787.52957662pt) .. (198.4662889pt,787.03687662pt) .. controls (197.7625789pt,788.14962662pt) and (197.4057789pt,790.00232662pt) .. (197.0489789pt,791.85505662pt) .. controls (197.8208189pt,794.02835662pt) and (199.1209889pt,794.83189662pt) .. (200.4211489pt,795.63544662pt) .. controls (200.8597589pt,796.91805662pt) and (200.0956689pt,797.68214662pt) .. (199.3315789pt,798.44622662pt) .. controls (198.0054689pt,797.93723662pt) and (197.1487489pt,796.55103662pt) .. (195.8815689pt,794.50069662pt) .. controls (195.0804989pt,794.45443662pt) and (192.8530689pt,796.30303662pt) .. (191.3471689pt,797.55282662pt) .. controls (188.6654589pt,798.13842662pt) and (186.8937289pt,797.60435662pt) .. (180.7434489pt,795.75041662pt) .. controls (178.1004189pt,800.18381662pt) and (177.9464689pt,812.61237662pt) .. (177.7542689pt,828.12983662pt) .. controls (176.5989189pt,834.52045662pt) and (172.9899689pt,840.02840662pt) .. (170.6768889pt,843.55862662pt) .. controls (170.4245489pt,845.45108662pt) and (171.8994789pt,848.20702662pt) .. (174.1130989pt,852.34321662pt) .. controls (174.5124189pt,872.88739662pt) and (172.4045089pt,874.19013662pt) .. (171.6268489pt,874.67076662pt) .. controls (171.0221689pt,879.35418662pt) and (171.0607889pt,884.59774662pt) .. (171.1274289pt,893.64621662pt) .. controls (171.3817889pt,894.16034662pt) and (176.0579789pt,894.69839662pt) .. (179.3201289pt,895.07374662pt) .. controls (180.9849589pt,896.31480662pt) and (180.9849589pt,898.37123662pt) .. (180.9849589pt,900.07949662pt) .. controls (181.9524389pt,902.44464662pt) and (183.1349189pt,903.62711662pt) .. (186.1552289pt,906.64743662pt) .. controls (195.3497989pt,906.30364662pt) and (198.9612089pt,903.03536662pt) .. (203.1556789pt,899.23942662pt) .. controls (212.0780889pt,896.92526662pt) and (215.3846289pt,898.77569662pt) .. (217.0523489pt,899.70900662pt) .. controls (217.8199889pt,901.93114662pt) and (217.3407289pt,904.43821662pt) .. (216.8404689pt,907.05512662pt) .. controls (217.8672689pt,909.75496662pt) and (220.1476589pt,911.81868662pt) .. (224.8163689pt,916.04380662pt) .. controls (232.2809089pt,914.50136662pt) and (241.1062389pt,907.48787662pt) .. (248.0426489pt,901.97550662pt) .. controls (252.7531689pt,902.37574662pt) and (255.1735289pt,908.68312662pt) .. (256.2101489pt,911.38451662pt) .. controls (256.7418289pt,911.29888662pt) and (260.4267689pt,907.83708662pt) .. (265.5673989pt,903.00771662pt) .. controls (270.6151289pt,902.88900662pt) and (271.8388989pt,907.56869662pt) .. (272.9439489pt,911.79439662pt) .. controls (275.6286289pt,912.25978662pt) and (277.0801189pt,908.47726662pt) .. (277.7494689pt,906.73295662pt) .. controls (279.5008789pt,906.15253662pt) and (282.1150989pt,906.80866662pt) .. (284.8463089pt,907.49415662pt) .. controls (287.8665589pt,906.34824662pt) and (291.5929889pt,903.21265662pt) .. (299.7301889pt,896.36565662pt) .. controls (305.4139889pt,897.12144662pt) and (310.8780489pt,905.77707662pt) .. (318.3633089pt,917.63450662pt) .. controls (325.6383089pt,914.34906662pt) and (322.0585089pt,900.72788662pt) .. (319.6305789pt,891.48962662pt) .. controls (322.4102789pt,889.54122662pt) and (336.5244589pt,890.58815662pt) .. (343.0251489pt,891.07034662pt) .. controls (349.1418489pt,892.26280662pt) and (350.1171189pt,893.23806662pt) .. (351.0923689pt,894.21333662pt) .. controls (351.9882989pt,898.44137662pt) and (352.1080489pt,902.63371662pt) .. (352.3229189pt,910.15668662pt) .. controls (352.4034289pt,910.24836662pt) and (358.2790289pt,909.66006662pt) .. (361.8616889pt,909.30134662pt) .. controls (364.8350089pt,910.01477662pt) and (365.7458889pt,911.45169662pt) .. (367.8925989pt,914.83815662pt) .. controls (367.7419589pt,915.48553662pt) and (363.7310989pt,920.11010662pt) .. (358.2937389pt,926.37942662pt) .. controls (359.2324589pt,927.88791662pt) and (367.7622589pt,926.58808662pt) .. (391.0170289pt,923.04436662pt) .. controls (395.5998189pt,922.75971662pt) and (402.3046289pt,924.44251662pt) .. (406.0057089pt,925.37142662pt) .. controls (407.1022489pt,924.73963662pt) and (408.5926189pt,920.81965662pt) .. (410.2285589pt,916.51684662pt) .. controls (411.0237489pt,916.17965662pt) and (417.0742289pt,917.22318662pt) .. (436.7107989pt,920.60994662pt) .. controls (438.9794989pt,920.67231662pt) and (438.9794989pt,917.82544662pt) .. (438.9794989pt,916.30101662pt) .. controls (436.4659189pt,912.93869662pt) and (433.3937389pt,910.35363662pt) .. (428.1069889pt,905.90512662pt) .. controls (427.8481489pt,905.09830662pt) and (428.5582789pt,895.28079662pt) .. (429.0680889pt,888.23285662pt) .. controls (428.5614189pt,884.21008662pt) and (426.9775289pt,882.73052662pt) .. (423.5233889pt,879.50387662pt) .. controls (424.1455689pt,877.11101662pt) and (428.4386889pt,877.11101662pt) .. (431.3740589pt,877.11101662pt) .. controls (432.0148689pt,877.93713662pt) and (431.2747789pt,880.76722662pt) .. (430.5448689pt,883.55838662pt) .. controls (431.9790689pt,885.52223662pt) and (437.3365289pt,889.06763662pt) .. (441.1963589pt,891.62194662pt) .. controls (444.3543889pt,895.09220662pt) and (444.3543889pt,896.77933662pt) .. (444.3543889pt,901.21848662pt) .. controls (450.5626389pt,906.16194662pt) and (455.2724889pt,905.47313662pt) .. (457.9149089pt,905.08668662pt) .. controls (460.6090089pt,902.32715662pt) and (463.0346589pt,897.52246662pt) .. (465.0779589pt,893.47512662pt) .. controls (467.6524589pt,889.04084662pt) and (468.7557989pt,887.66850662pt) .. (469.8591189pt,886.29616662pt) .. controls (471.7032489pt,882.24819662pt) and (472.8538689pt,878.67302662pt) .. (474.6814289pt,872.99442662pt) .. controls (475.8410489pt,872.02955662pt) and (482.0272389pt,871.04034662pt) .. (487.7085789pt,870.13186662pt) .. controls (489.8206389pt,870.62003662pt) and (492.7101089pt,873.50949662pt) .. (496.8124689pt,877.61186662pt) .. controls (503.4781389pt,878.32725662pt) and (503.4781389pt,874.66518662pt) .. (503.4781389pt,873.31997662pt) .. controls (501.9452789pt,870.27064662pt) and (500.0717889pt,867.88889662pt) .. (494.7330589pt,861.10178662pt) .. controls (498.8285889pt,853.35725662pt) and (510.3857489pt,848.38550662pt) .. (515.3146089pt,846.26516662pt) .. controls (520.6418189pt,843.09991662pt) and (522.2240089pt,841.35162662pt) .. (523.8062089pt,839.60331662pt) .. controls (526.1463989pt,831.60140662pt) and (527.4244589pt,823.56958662pt) .. (529.3399589pt,811.53170662pt) .. controls (529.3345289pt,808.62297662pt) and (527.3936089pt,807.01214662pt) .. (523.9778089pt,804.17730662pt) .. controls (521.0582089pt,792.52402662pt) and (523.2216889pt,790.36054662pt) .. (528.7476689pt,784.83457662pt) .. controls (520.6241689pt,772.39067662pt) and (506.8158189pt,765.22933662pt) .. (502.9180789pt,763.20787662pt) .. controls (500.4762489pt,760.70986662pt) and (500.7392589pt,759.01295662pt) .. (501.3444689pt,755.10831662pt) .. controls (498.4102489pt,753.54834662pt) and (490.3998589pt,753.51606662pt) .. (483.5035889pt,753.48827662pt) .. controls (474.4327189pt,749.78194662pt) and (469.7151489pt,745.06439662pt) .. (468.1531989pt,743.50243662pt) .. controls (465.4600289pt,742.89894662pt) and (462.9089289pt,743.53921662pt) .. (460.5432389pt,744.13298662pt) .. controls (458.6874189pt,743.79613662pt) and (458.6874189pt,742.77299662pt) .. (458.6874189pt,740.36246662pt) .. controls (456.7901789pt,740.60049662pt) and (452.4167189pt,743.55974662pt) .. (452.4167189pt,743.55974662pt);
\fill[coffee31] (415.4910489pt,875.97748662pt) -- (418.1336489pt,879.16163662pt) .. controls (414.3352389pt,882.52348662pt) and (407.5307189pt,883.02292662pt) .. (401.6783289pt,883.45247662pt) .. controls (400.0963889pt,880.41748662pt) and (404.0907389pt,876.42315662pt) .. (407.6296189pt,872.88425662pt) .. controls (412.7575289pt,872.68379662pt) and (415.4910489pt,875.97748662pt) .. (415.4910489pt,875.97748662pt);
\fill[coffee31] (377.8776489pt,890.32353662pt) -- (379.4796389pt,892.25381662pt) .. controls (378.6554889pt,894.09381662pt) and (374.0658589pt,898.83377662pt) .. (367.3202489pt,895.59156662pt) .. controls (367.4965089pt,891.76195662pt) and (368.0277089pt,890.37767662pt) .. (369.2640889pt,887.15569662pt) .. controls (375.2213989pt,887.12294662pt) and (377.8776489pt,890.32353662pt) .. (377.8776489pt,890.32353662pt);
\fill[coffee31] (480.6755589pt,889.37720662pt) -- (474.7408589pt,892.41804662pt) .. controls (473.2860389pt,896.36787662pt) and (476.8047489pt,899.88656662pt) .. (478.2671989pt,901.34902662pt) .. controls (480.7776989pt,900.82628662pt) and (486.2399989pt,897.92195662pt) .. (497.5566989pt,891.90480662pt) .. controls (498.5360889pt,891.14882662pt) and (496.9156389pt,889.68151662pt) .. (493.6283589pt,886.70487662pt) .. controls (486.1640389pt,886.56501662pt) and (480.6755589pt,889.37720662pt) .. (480.6755589pt,889.37720662pt);
\fill[coffee32] (516.2379089pt,626.11180662pt) -- (512.9924189pt,628.16524662pt) .. controls (515.2607689pt,631.65788662pt) and (519.8398989pt,631.65788662pt) .. (522.2458289pt,631.65788662pt) .. controls (523.2556989pt,630.66225662pt) and (522.8695089pt,628.67100662pt) .. (522.1633389pt,625.02980662pt) .. controls (519.5450189pt,624.01937662pt) and (516.2379089pt,626.11180662pt) .. (516.2379089pt,626.11180662pt);
\fill[coffee32] (473.0204489pt,633.14045662pt) -- (460.2393689pt,637.89076662pt) .. controls (456.3837589pt,640.52773662pt) and (458.4967589pt,643.07372662pt) .. (459.5045489pt,644.28803662pt) .. controls (459.8645589pt,647.05791662pt) and (459.2967889pt,649.22902662pt) .. (457.4135889pt,656.43044662pt) .. controls (460.6308489pt,657.65154662pt) and (480.8864389pt,657.42316662pt) .. (494.0792389pt,657.27442662pt) .. controls (501.0414389pt,656.42024662pt) and (503.8825089pt,654.60178662pt) .. (506.1235889pt,653.16735662pt) .. controls (509.3681189pt,651.47463662pt) and (511.0925589pt,650.84018662pt) .. (514.9373289pt,649.42562662pt) .. controls (515.0910689pt,647.14602662pt) and (511.5404689pt,644.19928662pt) .. (510.0623789pt,642.97257662pt) .. controls (508.8530289pt,640.83831662pt) and (508.8530289pt,639.45648662pt) .. (508.8530289pt,635.94628662pt) .. controls (500.1323789pt,633.00617662pt) and (493.4430289pt,634.26109662pt) .. (489.6017789pt,634.98172662pt) .. controls (487.1420689pt,634.45774662pt) and (485.5905889pt,632.58832662pt) .. (482.9105989pt,629.35913662pt) .. controls (483.2325189pt,629.34497662pt) and (473.0204489pt,633.14045662pt) .. (473.0204489pt,633.14045662pt);
\fill[coffee32] (448.5348489pt,659.65655662pt) -- (448.5348489pt,662.31028662pt) .. controls (452.8568889pt,664.40027662pt) and (455.2658389pt,662.91146662pt) .. (458.1580089pt,661.12400662pt) .. controls (457.0043989pt,658.97079662pt) and (452.7153289pt,658.15089662pt) .. (450.0880889pt,657.64866662pt) .. controls (448.5348489pt,658.20808662pt) and (448.5348489pt,659.65655662pt) .. (448.5348489pt,659.65655662pt);
\fill[coffee32] (457.7916089pt,755.28026662pt) -- (457.1825989pt,756.26565662pt) .. controls (455.1194289pt,757.07188662pt) and (453.2067889pt,757.07188662pt) .. (451.2941589pt,757.07188662pt) .. controls (449.7292789pt,758.20342662pt) and (449.7292789pt,759.58642662pt) .. (449.7292789pt,762.25354662pt) .. controls (442.3114889pt,763.57809662pt) and (417.4799589pt,765.34493662pt) .. (406.4696689pt,766.12835662pt) .. controls (403.2113389pt,767.09006662pt) and (399.4394589pt,770.66968662pt) .. (396.9076389pt,773.07245662pt) .. controls (394.3564489pt,774.55861662pt) and (393.7700989pt,773.97228662pt) .. (393.1837689pt,773.38595662pt) .. controls (391.1240089pt,773.75184662pt) and (389.1928489pt,774.78536662pt) .. (386.4462089pt,776.25532662pt) .. controls (385.0379489pt,775.95321662pt) and (382.7255089pt,773.39799662pt) .. (381.0537089pt,771.55068662pt) .. controls (380.2658089pt,768.83780662pt) and (380.9119889pt,767.15383662pt) .. (381.7006689pt,765.09858662pt) .. controls (379.2828789pt,766.00158662pt) and (373.1070789pt,770.06883662pt) .. (364.8788489pt,775.48777662pt) .. controls (363.3141489pt,775.88515662pt) and (353.6434589pt,775.01207662pt) .. (347.8596089pt,774.48990662pt) .. controls (340.8739389pt,774.86448662pt) and (338.1197789pt,775.84446662pt) .. (334.2361689pt,777.22631662pt) .. controls (332.7497889pt,777.03984662pt) and (331.4975389pt,775.01368662pt) .. (330.1126189pt,772.77282662pt) .. controls (329.7234389pt,772.81672662pt) and (328.7619789pt,775.32226662pt) .. (326.9456289pt,780.05561662pt) .. controls (317.4744689pt,783.22004662pt) and (313.1698589pt,780.53178662pt) .. (310.1528289pt,778.64761662pt) .. controls (308.9916789pt,778.87740662pt) and (305.6456089pt,782.02085662pt) .. (303.4694489pt,784.06526662pt) .. controls (299.4707789pt,785.73794662pt) and (296.7596689pt,785.73794662pt) .. (290.1128689pt,785.73794662pt) .. controls (284.8994289pt,788.75834662pt) and (284.8994289pt,792.60916662pt) .. (284.8994289pt,794.34821662pt) .. controls (283.9319489pt,796.73854662pt) and (282.7494789pt,797.92102662pt) .. (280.1821989pt,800.48830662pt) .. controls (274.1496589pt,800.78861662pt) and (274.1496589pt,798.34915662pt) .. (274.1496589pt,795.89745662pt) .. controls (266.7504789pt,789.32120662pt) and (263.9919989pt,789.32120662pt) .. (262.7184889pt,789.32120662pt) .. controls (261.2021289pt,791.21135662pt) and (260.6223089pt,793.52155662pt) .. (260.0303489pt,795.88009662pt) .. controls (256.0317189pt,799.95722662pt) and (251.5032589pt,802.81964662pt) .. (242.5569689pt,808.47452662pt) .. controls (234.7338289pt,816.88114662pt) and (234.7338289pt,820.83977662pt) .. (234.7338289pt,822.82657662pt) .. controls (232.3727089pt,823.33172662pt) and (224.4319589pt,823.04379662pt) .. (216.3101989pt,822.74927662pt) .. controls (213.2951089pt,821.79556662pt) and (210.1844789pt,818.53711662pt) .. (208.0143889pt,816.26391662pt) .. controls (204.9657089pt,814.40400662pt) and (203.4096389pt,814.40400662pt) .. (199.0409789pt,814.40400662pt) .. controls (198.0019189pt,819.61986662pt) and (201.8118789pt,822.42444662pt) .. (205.0796189pt,824.82988662pt) .. controls (205.0734789pt,824.93315662pt) and (201.5886889pt,826.18237662pt) .. (199.6178989pt,826.88886662pt) .. controls (193.6783789pt,829.39736662pt) and (188.3897489pt,831.75682662pt) .. (179.4973889pt,835.72404662pt) .. controls (178.8492489pt,836.42267662pt) and (179.7735489pt,841.04416662pt) .. (180.7229789pt,845.79133662pt) .. controls (178.3500789pt,855.36413662pt) and (174.8739489pt,860.81023662pt) .. (173.7722589pt,862.53627662pt) .. controls (174.3370389pt,864.05785662pt) and (176.6800789pt,865.67612662pt) .. (186.3619889pt,872.36312662pt) .. controls (186.6331289pt,875.22021662pt) and (177.8029789pt,877.50834662pt) .. (173.2454689pt,878.68931662pt) .. controls (171.9591789pt,880.12867662pt) and (171.0286489pt,885.08882662pt) .. (169.6635789pt,892.36528662pt) .. controls (171.2727089pt,896.09190662pt) and (174.5907089pt,893.33821662pt) .. (177.3224689pt,891.07104662pt) .. controls (178.7747889pt,892.37715662pt) and (181.9473489pt,899.95427662pt) .. (184.8772589pt,906.95185662pt) .. controls (191.3806189pt,907.76780662pt) and (199.7970589pt,902.19381662pt) .. (202.7532489pt,900.23600662pt) .. controls (206.4533089pt,898.62885662pt) and (208.0194289pt,898.62236662pt) .. (209.5855389pt,898.61586662pt) .. controls (213.4346889pt,895.78874662pt) and (216.5731089pt,892.33985662pt) .. (219.7115189pt,888.89097662pt) .. controls (222.9316289pt,886.06915662pt) and (223.7288889pt,886.06915662pt) .. (227.1204089pt,886.06915662pt) .. controls (227.2383489pt,888.66543662pt) and (224.0502389pt,893.14271662pt) .. (219.7914789pt,899.12359662pt) .. controls (218.0978189pt,905.94492662pt) and (220.1078489pt,909.02092662pt) .. (222.9194289pt,913.32353662pt) .. controls (235.8220989pt,912.06232662pt) and (241.9770789pt,906.88325662pt) .. (248.9975189pt,900.97593662pt) .. controls (251.5231989pt,900.98286662pt) and (254.2269089pt,906.91684662pt) .. (265.5698489pt,903.00539662pt) .. controls (270.6172989pt,902.89724662pt) and (271.8388989pt,907.56869662pt) .. (273.1239989pt,912.48291662pt) .. controls (274.5762089pt,912.08687662pt) and (279.4515489pt,905.49261662pt) .. (283.0594089pt,900.61274662pt) .. controls (283.9148589pt,900.21506662pt) and (285.6626489pt,902.60529662pt) .. (287.4702689pt,905.07739662pt) .. controls (288.1416489pt,905.01124662pt) and (291.8678789pt,901.99393662pt) .. (299.0059989pt,896.21382662pt) .. controls (305.6793889pt,897.54187662pt) and (310.8780489pt,905.77707662pt) .. (313.3662589pt,909.71865662pt) .. controls (315.8287789pt,912.94358662pt) and (316.3503289pt,912.94358662pt) .. (316.8718689pt,912.94358662pt) .. controls (318.8487689pt,911.49935662pt) and (320.7434489pt,909.73419662pt) .. (323.8897689pt,906.80296662pt) .. controls (323.9609189pt,906.08643662pt) and (321.5643589pt,901.46706662pt) .. (318.9163289pt,896.36298662pt) .. controls (317.9170289pt,884.27752662pt) and (320.1430289pt,884.27752662pt) .. (320.8044789pt,884.27752662pt) .. controls (322.6184989pt,885.38251662pt) and (324.1741889pt,886.73305662pt) .. (325.7298789pt,888.08359662pt) .. controls (331.2354289pt,889.72382662pt) and (336.4087589pt,890.37802662pt) .. (343.9183189pt,891.32763662pt) .. controls (345.8148089pt,891.05181662pt) and (345.8148089pt,889.00999662pt) .. (345.8148089pt,886.34989662pt) .. controls (349.4997389pt,884.27752662pt) and (354.2297289pt,884.27752662pt) .. (356.6790089pt,884.27752662pt) .. controls (356.6860389pt,884.72112662pt) and (354.2945689pt,888.37097662pt) .. (352.6368989pt,890.90087662pt) .. controls (351.7654489pt,895.86230662pt) and (352.0130189pt,901.36028662pt) .. (361.8652589pt,909.30275662pt) .. controls (364.8197089pt,910.01444662pt) and (365.6987689pt,911.43681662pt) .. (367.6732889pt,914.63164662pt) .. controls (365.7510489pt,922.27397662pt) and (362.2779589pt,925.03707662pt) .. (359.8010689pt,927.00763662pt) .. controls (359.9243289pt,927.27661662pt) and (363.3043689pt,927.27661662pt) .. (365.4171289pt,927.27661662pt) .. controls (368.9977089pt,926.52617662pt) and (371.2612189pt,925.60898662pt) .. (373.5247289pt,924.69178662pt) .. controls (377.4997289pt,923.49069662pt) and (380.0945389pt,922.93988662pt) .. (382.6893589pt,922.38908662pt) .. controls (387.4104589pt,919.51147662pt) and (390.5858689pt,916.54519662pt) .. (393.7612989pt,913.57891662pt) .. controls (397.0260089pt,911.15195662pt) and (397.8407889pt,911.15195662pt) .. (400.4345289pt,911.15195662pt) .. controls (401.8822389pt,918.67714662pt) and (399.5641189pt,920.10982662pt) .. (398.0101989pt,921.07019662pt) .. controls (397.9554689pt,921.80362662pt) and (399.3723989pt,922.67932662pt) .. (400.4629989pt,923.35335662pt) .. controls (401.3552989pt,922.95698662pt) and (401.3552989pt,921.79850662pt) .. (401.3552989pt,920.59768662pt) .. controls (402.8459889pt,920.08200662pt) and (404.8228489pt,920.59896662pt) .. (406.9198789pt,921.14735662pt) .. controls (408.7019789pt,920.43320662pt) and (409.3317389pt,918.79207662pt) .. (410.3554589pt,916.12428662pt) .. controls (416.9752889pt,916.35525662pt) and (429.5925889pt,919.49898662pt) .. (432.9338989pt,920.33151662pt) .. controls (433.5426989pt,919.85175662pt) and (433.0705889pt,916.75818662pt) .. (432.7558289pt,914.69569662pt) .. controls (430.7272089pt,911.12295662pt) and (428.5625389pt,908.81876662pt) .. (425.2808189pt,905.32553662pt) .. controls (424.8076489pt,903.30966662pt) and (425.7152289pt,896.68816662pt) .. (426.6158889pt,890.11717662pt) .. controls (426.1732589pt,888.17647662pt) and (423.1499789pt,885.44042662pt) .. (419.9998489pt,882.58961662pt) .. controls (418.6320089pt,882.41908662pt) and (413.2260089pt,884.20323662pt) .. (405.2489889pt,886.83588662pt) .. controls (385.8473889pt,884.88572662pt) and (384.4765989pt,881.31347662pt) .. (383.8666189pt,879.72390662pt) .. controls (385.2800689pt,878.11398662pt) and (388.2905489pt,876.96940662pt) .. (390.9212489pt,875.96920662pt) .. controls (394.2154989pt,873.52064662pt) and (395.6111089pt,871.52813662pt) .. (397.5684189pt,868.73367662pt) .. controls (399.8464589pt,868.00215662pt) and (405.5747289pt,868.32864662pt) .. (409.6591189pt,868.56144662pt) .. controls (414.8997589pt,868.13274662pt) and (417.2206189pt,867.37600662pt) .. (420.0459089pt,866.45476662pt) .. controls (423.3619989pt,867.03496662pt) and (427.2555489pt,869.13177662pt) .. (432.2345789pt,871.81316662pt) .. controls (433.0447289pt,873.19162662pt) and (432.8897789pt,878.71840662pt) .. (432.7272589pt,884.51515662pt) .. controls (433.3025289pt,885.34813662pt) and (438.5315989pt,886.88756662pt) .. (443.4997789pt,888.35019662pt) .. controls (444.3543889pt,889.42700662pt) and (444.3543889pt,894.22430662pt) .. (444.3543889pt,904.93290662pt) .. controls (455.7148789pt,909.68478662pt) and (461.2220689pt,901.27974662pt) .. (463.5293689pt,897.75836662pt) .. controls (463.7369789pt,895.97548662pt) and (462.1787889pt,893.06396662pt) .. (459.8527689pt,888.71774662pt) .. controls (460.7660989pt,887.36914662pt) and (466.3027189pt,886.97468662pt) .. (469.5267889pt,886.74499662pt) .. controls (470.4390689pt,885.45800662pt) and (470.8632189pt,880.54106662pt) .. (471.2664589pt,875.86652662pt) .. controls (472.6956789pt,873.64718662pt) and (476.8312089pt,871.27372662pt) .. (479.8219889pt,869.55725662pt) .. controls (483.4206589pt,868.15286662pt) and (484.8282489pt,868.15286662pt) .. (486.2358589pt,868.15286662pt) .. controls (489.5970089pt,864.96609662pt) and (492.2974789pt,861.07116662pt) .. (495.8803289pt,855.90359662pt) .. controls (500.2189189pt,852.68969662pt) and (508.3491489pt,849.18059662pt) .. (522.9821189pt,842.86485662pt) .. controls (525.8734989pt,839.48543662pt) and (525.8734989pt,828.69824662pt) .. (525.8734989pt,823.95682662pt) .. controls (526.4781689pt,819.47283662pt) and (527.2172189pt,818.73378662pt) .. (530.8488189pt,815.10218662pt) .. controls (528.1036289pt,810.64938662pt) and (519.5659089pt,806.32299662pt) .. (511.7788789pt,802.37700662pt) .. controls (510.8136989pt,801.31117662pt) and (512.3788789pt,798.38663662pt) .. (513.3732489pt,796.52858662pt) .. controls (515.1259689pt,794.69533662pt) and (516.2737689pt,794.31273662pt) .. (517.7165889pt,793.83181662pt) .. controls (517.3856389pt,792.12895662pt) and (515.2014989pt,788.79554662pt) .. (513.4639389pt,786.14368662pt) .. controls (512.5040389pt,782.77070662pt) and (513.0683889pt,781.30003662pt) .. (514.8712889pt,776.60173662pt) .. controls (508.2003889pt,774.70400662pt) and (498.6382689pt,777.19496662pt) .. (493.9097289pt,778.42675662pt) .. controls (488.9755489pt,780.44972662pt) and (487.6734089pt,781.69044662pt) .. (484.7659189pt,784.46084662pt) .. controls (480.8066689pt,784.60687662pt) and (479.1974489pt,782.00306662pt) .. (478.5368889pt,780.93426662pt) .. controls (477.8572589pt,775.53636662pt) and (477.6871389pt,770.00769662pt) .. (477.3890489pt,760.31966662pt) .. controls (477.1723489pt,759.90234662pt) and (471.7040889pt,758.48535662pt) .. (468.5835389pt,757.67674662pt) .. controls (465.5399489pt,756.22169662pt) and (464.9405789pt,755.25188662pt) .. (463.5272889pt,752.96513662pt) .. controls (459.2118489pt,752.98224662pt) and (457.7916089pt,755.28026662pt) .. (457.7916089pt,755.28026662pt);
\fill[coffee32] (376.5320289pt,889.01540662pt) -- (380.3729389pt,892.46019662pt) .. controls (381.9639289pt,900.40218662pt) and (378.8130789pt,900.40218662pt) .. (377.5275189pt,900.40218662pt) .. controls (375.1978789pt,902.21620662pt) and (373.6361289pt,904.43334662pt) .. (371.2256789pt,907.85536662pt) .. controls (370.5376389pt,908.05841662pt) and (369.0829089pt,905.77707662pt) .. (368.1403789pt,904.29897662pt) .. controls (367.3568689pt,900.98121662pt) and (367.3417789pt,898.40426662pt) .. (367.3266989pt,895.82731662pt) .. controls (365.5504389pt,891.47645662pt) and (363.3945589pt,888.73568662pt) .. (370.4102289pt,885.78287662pt) .. controls (374.9111989pt,887.56172662pt) and (376.5320289pt,889.01540662pt) .. (376.5320289pt,889.01540662pt);
\fill[coffee32] (237.4949389pt,889.53321662pt) -- (236.8453989pt,890.58416662pt) .. controls (235.4565989pt,891.44404662pt) and (234.4087189pt,891.44404662pt) .. (233.2206889pt,891.44404662pt) .. controls (233.3566189pt,890.41603662pt) and (234.7697689pt,888.71330662pt) .. (237.2270589pt,885.75244662pt) .. controls (239.4232189pt,886.41319662pt) and (237.4949389pt,889.53321662pt) .. (237.4949389pt,889.53321662pt);
\fill[coffee32] (363.7310989pt,899.40063662pt) -- (363.7310989pt,902.25403662pt) .. controls (360.4804389pt,904.91525662pt) and (358.9114889pt,903.34630662pt) .. (357.4376189pt,901.87243662pt) .. controls (359.7383589pt,896.81892662pt) and (361.8832489pt,896.81892662pt) .. (362.8995689pt,896.81892662pt) .. controls (363.7310989pt,897.98069662pt) and (363.7310989pt,899.40063662pt) .. (363.7310989pt,899.40063662pt);
\fill[coffee32] (394.1887889pt,903.39646662pt) -- (394.1887889pt,905.09649662pt) .. controls (388.5260589pt,911.15195662pt) and (386.9362689pt,911.15195662pt) .. (385.0641289pt,911.15195662pt) .. controls (383.2287089pt,905.77516662pt) and (384.4347489pt,903.82376662pt) .. (385.5896989pt,901.95501662pt) .. controls (394.1887889pt,901.57831662pt) and (394.1887889pt,903.39646662pt) .. (394.1887889pt,903.39646662pt);
\fill[coffee32] (493.6928889pt,868.77689662pt) -- (489.6755789pt,871.71442662pt) .. controls (491.1150189pt,874.59325662pt) and (497.1809589pt,875.75283662pt) .. (502.0431689pt,876.68229662pt) .. controls (502.1832789pt,876.45984662pt) and (500.5572689pt,870.39240662pt) .. (499.3047389pt,865.71858662pt) .. controls (498.2234189pt,865.46408662pt) and (493.6928889pt,868.77689662pt) .. (493.6928889pt,868.77689662pt);
\fill[coffee33] (466.3094189pt,787.77293662pt) -- (465.2269389pt,791.91233662pt) .. controls (468.0787289pt,791.85738662pt) and (427.3339189pt,788.52411662pt) .. (423.3923289pt,788.20165662pt) .. controls (414.1932489pt,789.45844662pt) and (406.8914989pt,791.31695662pt) .. (399.5897589pt,793.17548662pt) .. controls (391.4180289pt,794.69609662pt) and (388.7320889pt,794.69609662pt) .. (386.0461689pt,794.69609662pt) .. controls (381.5971089pt,795.86418662pt) and (378.8452889pt,797.29183662pt) .. (376.0934589pt,798.71949662pt) .. controls (373.3468789pt,799.58161662pt) and (372.7417489pt,799.20762662pt) .. (372.1366489pt,798.83364662pt) .. controls (363.6954189pt,798.04495662pt) and (353.9834889pt,797.45496662pt) .. (338.1208389pt,796.49135662pt) .. controls (336.0023789pt,796.72903662pt) and (333.1483189pt,799.79250662pt) .. (328.3905189pt,804.89938662pt) .. controls (317.6139089pt,806.42219662pt) and (313.3755389pt,802.58653662pt) .. (310.1047989pt,799.62652662pt) .. controls (309.7096489pt,799.78929662pt) and (303.9272989pt,806.47848662pt) .. (298.2648689pt,813.02895662pt) .. controls (297.6168389pt,813.31208662pt) and (293.4231189pt,811.06765662pt) .. (287.2595589pt,807.76903662pt) .. controls (282.3365789pt,809.08403662pt) and (281.6067589pt,814.22400662pt) .. (281.0148589pt,818.39267662pt) .. controls (280.7103289pt,818.46184662pt) and (267.7678889pt,817.36780662pt) .. (250.2589489pt,815.88776662pt) .. controls (245.8764989pt,817.61964662pt) and (245.1490589pt,826.30642662pt) .. (244.6567389pt,832.18525662pt) .. controls (243.8722989pt,833.19297662pt) and (238.7649889pt,834.50742662pt) .. (232.9395789pt,836.00667662pt) .. controls (231.3654689pt,838.30085662pt) and (234.7338289pt,840.38262662pt) .. (237.8005189pt,842.27795662pt) .. controls (236.7125189pt,844.42629662pt) and (232.0996289pt,845.58404662pt) .. (225.6835689pt,847.19437662pt) .. controls (218.2305789pt,855.68395662pt) and (220.6614889pt,858.61301662pt) .. (222.0126889pt,860.24110662pt) .. controls (221.9915589pt,862.56805662pt) and (220.5891089pt,866.59115662pt) .. (216.9924389pt,876.90857662pt) .. controls (217.7221789pt,878.37140662pt) and (225.8971389pt,877.23146662pt) .. (231.2684389pt,876.48247662pt) .. controls (233.9503289pt,874.95034662pt) and (236.0947489pt,871.40576662pt) .. (238.8780589pt,866.80515662pt) .. controls (238.8212589pt,866.44804662pt) and (234.7866389pt,863.18100662pt) .. (232.2546889pt,861.13077662pt) .. controls (231.3170789pt,859.30329662pt) and (232.4407689pt,858.60880662pt) .. (233.4703089pt,857.97251662pt) .. controls (236.4683489pt,859.14758662pt) and (239.1031089pt,861.22008662pt) .. (242.5380889pt,863.92204662pt) .. controls (243.7382989pt,866.32311662pt) and (243.3448589pt,869.70590662pt) .. (242.7676689pt,874.66853662pt) .. controls (245.1793789pt,875.36238662pt) and (253.6487489pt,872.67033662pt) .. (256.0073389pt,871.92064662pt) .. controls (258.8354389pt,872.71381662pt) and (261.5016689pt,874.87280662pt) .. (265.0175289pt,877.71977662pt) .. controls (265.3505889pt,878.84097662pt) and (263.6335489pt,882.04930662pt) .. (262.2975889pt,884.54555662pt) .. controls (262.2156689pt,886.23308662pt) and (263.3950489pt,886.96197662pt) .. (266.2800689pt,888.74502662pt) .. controls (265.4653489pt,892.90136662pt) and (262.0561589pt,893.79228662pt) .. (260.3317189pt,894.24292662pt) .. controls (261.8457189pt,894.70516662pt) and (265.4206289pt,894.81946662pt) .. (273.5022189pt,895.07787662pt) .. controls (284.1759689pt,890.76224662pt) and (287.1217989pt,886.04520662pt) .. (288.3443589pt,884.08758662pt) .. controls (291.2303289pt,882.48589662pt) and (293.5350789pt,882.48589662pt) .. (297.2322889pt,882.48589662pt) .. controls (297.5904689pt,881.87091662pt) and (296.5780189pt,877.26124662pt) .. (295.7404489pt,873.44788662pt) .. controls (296.2146389pt,871.59774662pt) and (298.3334389pt,870.41200662pt) .. (300.7889589pt,869.03782662pt) .. controls (300.8990289pt,868.04700662pt) and (299.0475789pt,863.98349662pt) .. (296.5385289pt,858.47673662pt) .. controls (296.6317989pt,858.31618662pt) and (303.2643989pt,856.72500662pt) .. (307.7405289pt,855.65115662pt) .. controls (308.4555089pt,856.20105662pt) and (311.0658789pt,862.72496662pt) .. (313.4324789pt,868.63969662pt) .. controls (315.1501289pt,870.23307662pt) and (320.7992789pt,871.75423662pt) .. (325.7734689pt,873.09366662pt) .. controls (327.8149789pt,874.68279662pt) and (328.2266389pt,877.53584662pt) .. (328.5388689pt,879.69982662pt) .. controls (330.9563789pt,882.67989662pt) and (333.5988689pt,884.15823662pt) .. (337.9076889pt,886.56879662pt) .. controls (338.7395589pt,886.54932662pt) and (341.6611989pt,883.96959662pt) .. (343.4529889pt,882.38750662pt) .. controls (347.5382489pt,880.53637662pt) and (350.7395689pt,879.85598662pt) .. (353.9408689pt,879.17559662pt) .. controls (357.7866289pt,876.86873662pt) and (359.2856889pt,874.72961662pt) .. (361.4489389pt,871.64274662pt) .. controls (363.8272489pt,870.83567662pt) and (370.8130989pt,870.81784662pt) .. (377.7043489pt,870.80023662pt) .. controls (380.6450389pt,869.82798662pt) and (384.3606089pt,866.33877662pt) .. (388.4976789pt,862.45373662pt) .. controls (390.8683189pt,861.84956662pt) and (402.8452189pt,861.62788662pt) .. (410.4016289pt,861.48800662pt) .. controls (419.8090789pt,860.87077662pt) and (423.7506589pt,860.25624662pt) .. (432.6518789pt,858.86843662pt) .. controls (439.6961589pt,858.86544662pt) and (448.4243789pt,860.24578662pt) .. (453.5071589pt,861.04959662pt) .. controls (455.8495889pt,862.60578662pt) and (457.8764389pt,866.52528662pt) .. (459.3584789pt,869.39124662pt) .. controls (461.2917989pt,871.73612662pt) and (462.1726889pt,871.73612662pt) .. (463.0535989pt,871.73612662pt) .. controls (465.1405089pt,867.62294662pt) and (466.8102889pt,862.59570662pt) .. (469.1901989pt,855.43045662pt) .. controls (469.4131089pt,852.50464662pt) and (467.8418589pt,849.05609662pt) .. (466.4350689pt,845.96854662pt) .. controls (466.3928789pt,843.61909662pt) and (467.7003489pt,841.17604662pt) .. (470.1121689pt,836.66956662pt) .. controls (470.9277889pt,836.81756662pt) and (478.2692389pt,843.09411662pt) .. (484.1239789pt,848.09959662pt) .. controls (484.2697689pt,848.50663662pt) and (481.3593889pt,851.72255662pt) .. (478.6342289pt,854.73382662pt) .. controls (478.5995289pt,855.34218662pt) and (481.0375789pt,857.36557662pt) .. (484.4072689pt,860.16218662pt) .. controls (489.1451089pt,856.98550662pt) and (489.1451089pt,851.92956662pt) .. (489.1451089pt,850.14583662pt) .. controls (490.6705189pt,848.20227662pt) and (492.5349289pt,847.61053662pt) .. (496.6153389pt,846.31545662pt) .. controls (498.7010789pt,839.67847662pt) and (496.0365689pt,836.46795662pt) .. (492.7458389pt,832.50284662pt) .. controls (495.7873389pt,825.15378662pt) and (500.7190989pt,825.15378662pt) .. (503.1056589pt,825.15378662pt) .. controls (505.5565689pt,824.34754662pt) and (506.1655789pt,823.36215662pt) .. (506.7745889pt,822.37675662pt) .. controls (508.8377589pt,821.57052662pt) and (510.7503989pt,821.57052662pt) .. (515.0941689pt,821.57052662pt) .. controls (515.3378789pt,817.94206662pt) and (511.0690689pt,816.82575662pt) .. (507.3817589pt,815.86149662pt) .. controls (501.6865089pt,806.69067662pt) and (501.6865089pt,801.71741662pt) .. (501.6865089pt,797.59901662pt) .. controls (498.8534589pt,797.27318662pt) and (495.1598589pt,800.96679662pt) .. (488.8479689pt,807.27868662pt) .. controls (476.7991389pt,802.57861662pt) and (476.6606789pt,793.75054662pt) .. (476.6098189pt,790.50728662pt) .. controls (471.0504489pt,783.94632662pt) and (468.3531689pt,783.94632662pt) .. (467.7794889pt,783.94632662pt) .. controls (466.8597889pt,785.66829662pt) and (466.3094189pt,787.77293662pt) .. (466.3094189pt,787.77293662pt);
\fill[coffee33] (276.8370989pt,879.94775662pt) -- (276.8370989pt,882.14484662pt) .. controls (275.3851289pt,883.58792662pt) and (272.8059389pt,883.95422662pt) .. (269.7863389pt,884.38307662pt) .. controls (268.7747689pt,883.63376662pt) and (268.7747689pt,880.96818662pt) .. (268.7747689pt,877.43178662pt) .. controls (271.6179989pt,875.20901662pt) and (275.0454689pt,876.06590662pt) .. (276.0308689pt,876.31225662pt) .. controls (276.8370989pt,878.05908662pt) and (276.8370989pt,879.94775662pt) .. (276.8370989pt,879.94775662pt);
\fill[coffee33] (329.6901489pt,791.81696662pt) -- (329.6901489pt,792.20424662pt) .. controls (330.9413689pt,793.00122662pt) and (332.4706489pt,793.58807662pt) .. (334.0650589pt,794.19990662pt) .. controls (334.7842189pt,793.89955662pt) and (334.1565389pt,792.88394662pt) .. (333.1043789pt,791.18152662pt) .. controls (329.6901489pt,790.36590662pt) and (329.6901489pt,791.81696662pt) .. (329.6901489pt,791.81696662pt);
\fill[coffee33] (503.3648189pt,836.93592662pt) -- (501.4224589pt,839.27631662pt) .. controls (501.4615889pt,840.03863662pt) and (503.5933389pt,841.38754662pt) .. (507.0385489pt,843.56758662pt) .. controls (507.6056889pt,843.49921662pt) and (511.6459389pt,840.41666662pt) .. (514.6561489pt,838.12001662pt) .. controls (514.7624089pt,837.52150662pt) and (512.4362789pt,835.96504662pt) .. (508.6224289pt,833.41308662pt) .. controls (506.0609889pt,833.68721662pt) and (503.3648189pt,836.93592662pt) .. (503.3648189pt,836.93592662pt);
\fill[coffee33] (197.1096189pt,861.88216662pt) -- (197.1096189pt,863.52450662pt) .. controls (197.9763189pt,864.57932662pt) and (199.0356189pt,864.22620662pt) .. (200.0949189pt,863.87311662pt) .. controls (200.9616189pt,862.81829662pt) and (200.9616189pt,861.88216662pt) .. (200.9616189pt,860.94604662pt) .. controls (200.0949189pt,859.89122662pt) and (199.0356189pt,859.53812662pt) .. (197.9763189pt,859.18501662pt) .. controls (197.1096189pt,860.23983662pt) and (197.1096189pt,861.88216662pt) .. (197.1096189pt,861.88216662pt);
\fill[coffee33] (197.5674089pt,871.33575662pt) -- (196.9610589pt,872.91585662pt) .. controls (197.4162389pt,874.52578662pt) and (198.5789189pt,874.91332662pt) .. (202.2106189pt,876.12389662pt) .. controls (200.8848589pt,878.61737662pt) and (197.1313889pt,877.63583662pt) .. (192.6865989pt,876.47349662pt) .. controls (190.4089289pt,881.41706662pt) and (193.6113989pt,885.27580662pt) .. (196.3439989pt,888.56838662pt) .. controls (205.2131289pt,887.21671662pt) and (210.2870289pt,882.73440662pt) .. (212.1149289pt,881.11963662pt) .. controls (214.1089689pt,879.79845662pt) and (214.7182289pt,879.79845662pt) .. (215.6222489pt,879.79845662pt) .. controls (215.3312189pt,871.32143662pt) and (214.4037689pt,870.63891662pt) .. (214.2532489pt,870.52813662pt) .. controls (210.6515389pt,869.99319662pt) and (206.3999789pt,869.45015662pt) .. (200.3409989pt,868.67625662pt) .. controls (198.4315189pt,869.08388662pt) and (197.5674089pt,871.33575662pt) .. (197.5674089pt,871.33575662pt);
\fill[coffee33] (235.1817289pt,901.68907662pt) -- (232.1044689pt,902.79292662pt) .. controls (232.3542589pt,905.77707662pt) and (235.5238989pt,905.77707662pt) .. (238.4914989pt,905.77707662pt) .. controls (240.8402289pt,902.82274662pt) and (238.7942089pt,901.66357662pt) .. (238.0390889pt,901.23575662pt) .. controls (236.4134789pt,901.24723662pt) and (235.1817289pt,901.68907662pt) .. (235.1817289pt,901.68907662pt);
\fill[coffee34] (402.4849889pt,796.66021662pt) -- (394.7304689pt,797.47833662pt) .. controls (386.3636889pt,799.47268662pt) and (383.8921289pt,801.09209662pt) .. (381.4205789pt,802.71151662pt) .. controls (375.5404589pt,804.16501662pt) and (370.8251889pt,804.32210662pt) .. (365.4456489pt,804.50129662pt) .. controls (360.9378889pt,805.79691662pt) and (358.7243689pt,807.80011662pt) .. (356.7841789pt,809.55596662pt) .. controls (352.2890689pt,811.79541662pt) and (348.7352389pt,812.77668662pt) .. (345.1813989pt,813.75794662pt) .. controls (341.4433089pt,816.11243662pt) and (340.4283489pt,818.00889662pt) .. (338.8811289pt,820.89989662pt) .. controls (337.8051889pt,821.16129662pt) and (333.7690389pt,819.62674662pt) .. (328.1446389pt,817.48835662pt) .. controls (316.1746389pt,819.03719662pt) and (310.4931689pt,822.63851662pt) .. (308.3106989pt,824.02190662pt) .. controls (304.4200889pt,825.15378662pt) and (301.8473789pt,825.15378662pt) .. (299.1937589pt,825.15378662pt) .. controls (295.5444589pt,826.97841662pt) and (293.4137289pt,829.37053662pt) .. (290.1052389pt,833.08490662pt) .. controls (288.9494289pt,833.36990662pt) and (283.7123989pt,831.76261662pt) .. (279.4744689pt,830.46196662pt) .. controls (276.4516289pt,830.53730662pt) and (273.1866189pt,832.02492662pt) .. (270.6673789pt,833.17276662pt) .. controls (265.4767589pt,834.11192662pt) and (261.6519389pt,834.11192662pt) .. (253.8963889pt,834.11192662pt) .. controls (247.5176189pt,838.65422662pt) and (250.7432989pt,841.87990662pt) .. (251.7920489pt,842.92865662pt) .. controls (252.6501089pt,844.91191662pt) and (252.6501089pt,846.28716662pt) .. (252.6501089pt,847.66242662pt) .. controls (254.2234089pt,850.99711662pt) and (256.1463289pt,853.69759662pt) .. (258.7478689pt,857.35112662pt) .. controls (261.2724889pt,858.66886662pt) and (266.0119689pt,858.84704662pt) .. (271.5906589pt,859.05676662pt) .. controls (272.9360089pt,858.20793662pt) and (276.8487789pt,852.00970662pt) .. (279.3058589pt,848.11746662pt) .. controls (281.3161689pt,844.12924662pt) and (281.3161689pt,843.14696662pt) .. (281.3161689pt,842.16470662pt) .. controls (283.2776789pt,840.07580662pt) and (285.6750989pt,838.50496662pt) .. (288.8873289pt,836.40022662pt) .. controls (290.9267589pt,836.12664662pt) and (293.4275289pt,837.46502662pt) .. (295.2939589pt,838.46391662pt) .. controls (300.9078789pt,839.82331662pt) and (305.9029089pt,840.48592662pt) .. (314.2183089pt,841.58899662pt) .. controls (315.0906989pt,841.35703662pt) and (316.2394989pt,837.73751662pt) .. (317.0521089pt,835.17722662pt) .. controls (318.5380689pt,834.08073662pt) and (320.4568089pt,834.62552662pt) .. (328.1341889pt,836.80542662pt) .. controls (328.7277189pt,836.67823662pt) and (329.3300989pt,832.72407662pt) .. (330.1941889pt,827.05195662pt) .. controls (337.3801389pt,822.55738662pt) and (341.8015089pt,824.92362662pt) .. (343.6679389pt,825.92251662pt) .. controls (349.1640589pt,827.23810662pt) and (354.0151489pt,827.84718662pt) .. (362.6244089pt,828.92811662pt) .. controls (362.9316689pt,828.80266662pt) and (366.8664489pt,822.60024662pt) .. (369.0835889pt,819.10534662pt) .. controls (370.8976089pt,815.44693662pt) and (370.8976089pt,814.47044662pt) .. (370.8976089pt,813.49393662pt) .. controls (372.8591189pt,811.40974662pt) and (375.2565389pt,809.83890662pt) .. (378.4687689pt,807.73416662pt) .. controls (380.5081889pt,807.46058662pt) and (383.0089689pt,808.79896662pt) .. (384.8753989pt,809.79785662pt) .. controls (390.4893189pt,811.15725662pt) and (395.4843489pt,811.81987662pt) .. (403.7997389pt,812.92294662pt) .. controls (404.6721389pt,812.69097662pt) and (405.8209389pt,809.07145662pt) .. (406.6335489pt,806.51116662pt) .. controls (408.1195089pt,805.41467662pt) and (410.0382489pt,805.95947662pt) .. (411.6676989pt,806.42214662pt) .. controls (414.1188289pt,807.10052662pt) and (415.4852089pt,807.46698662pt) .. (416.9876589pt,807.86995662pt) .. controls (418.5507589pt,806.06967662pt) and (419.4401589pt,802.91192662pt) .. (420.8931689pt,797.75309662pt) .. controls (420.2275689pt,794.47135662pt) and (417.8221189pt,794.93441662pt) .. (417.1412289pt,795.06547662pt) .. controls (410.2395389pt,795.84208662pt) and (402.4849889pt,796.66021662pt) .. (402.4849889pt,796.66021662pt);
\fill[coffee34] (442.5627589pt,798.27934662pt) -- (442.5627589pt,799.26474662pt) .. controls (444.5783389pt,800.07097662pt) and (447.0418289pt,800.07097662pt) .. (449.5053189pt,800.07097662pt) .. controls (451.5209089pt,799.26474662pt) and (451.5209089pt,798.27934662pt) .. (451.5209089pt,797.29395662pt) .. controls (449.5053189pt,796.48772662pt) and (447.0418289pt,796.48772662pt) .. (444.5783389pt,796.48772662pt) .. controls (442.5627589pt,797.29395662pt) and (442.5627589pt,798.27934662pt) .. (442.5627589pt,798.27934662pt);
\fill[coffee34] (455.1371489pt,809.88517662pt) -- (453.2208589pt,812.19417662pt) .. controls (452.4172189pt,812.31032662pt) and (451.1767189pt,810.45764662pt) .. (450.2206289pt,809.02973662pt) .. controls (450.0617989pt,810.03347662pt) and (450.7648889pt,813.06028662pt) .. (451.6671589pt,816.94459662pt) .. controls (451.2679289pt,817.98726662pt) and (448.8783789pt,817.98726662pt) .. (447.2113589pt,817.98726662pt) .. controls (446.1703989pt,818.95621662pt) and (446.5651489pt,820.14048662pt) .. (447.3496889pt,822.49408662pt) .. controls (460.8706289pt,826.41385662pt) and (471.0671589pt,827.24367662pt) .. (478.0552989pt,827.81239662pt) .. controls (478.1048589pt,827.67569662pt) and (475.5606189pt,814.85191662pt) .. (474.6091789pt,810.05631662pt) .. controls (473.5720889pt,809.02480662pt) and (469.6817489pt,809.00466662pt) .. (467.0837589pt,808.99121662pt) .. controls (463.2893289pt,808.53203662pt) and (461.2496989pt,807.98427662pt) .. (459.0070789pt,807.38202662pt) .. controls (456.5910389pt,808.13336662pt) and (455.1371489pt,809.88517662pt) .. (455.1371489pt,809.88517662pt);
\fill[coffee34] (409.1161689pt,830.87690662pt) -- (405.6393389pt,836.34834662pt) .. controls (398.1983289pt,838.16689662pt) and (382.6308389pt,837.34980662pt) .. (370.9930289pt,836.73898662pt) .. controls (366.7257989pt,837.14137662pt) and (365.1877589pt,838.99461662pt) .. (363.5313289pt,840.99048662pt) .. controls (362.8613289pt,841.01456662pt) and (361.5952789pt,839.12370662pt) .. (360.6391889pt,837.69579662pt) .. controls (360.4803689pt,838.69953662pt) and (361.1834489pt,841.72634662pt) .. (362.0677789pt,845.53343662pt) .. controls (361.6729289pt,846.65332662pt) and (359.4462489pt,846.65332662pt) .. (356.0544689pt,846.65332662pt) .. controls (355.5546589pt,850.04856662pt) and (358.8041189pt,851.01534662pt) .. (360.0358589pt,851.38180662pt) .. controls (365.0748189pt,852.92690662pt) and (370.0017989pt,854.44891662pt) .. (377.9236289pt,856.89604662pt) .. controls (379.4283989pt,856.90993662pt) and (383.0093589pt,854.56893662pt) .. (385.9900089pt,852.62037662pt) .. controls (387.9686289pt,852.40860662pt) and (390.5059989pt,853.76657662pt) .. (392.4019789pt,854.78126662pt) .. controls (395.9742189pt,855.61146662pt) and (398.4443289pt,855.61146662pt) .. (400.9144489pt,855.61146662pt) .. controls (403.4337289pt,856.41770662pt) and (404.0427389pt,857.40309662pt) .. (405.8789689pt,860.37417662pt) .. controls (413.1367089pt,859.42082662pt) and (416.4359989pt,855.77518662pt) .. (418.1380389pt,853.89442662pt) .. controls (421.9214389pt,851.36532662pt) and (424.8435189pt,850.15495662pt) .. (432.3802689pt,847.03313662pt) .. controls (430.2845189pt,844.01525662pt) and (420.3945989pt,843.74855662pt) .. (415.7549389pt,843.62344662pt) .. controls (411.4737589pt,843.03595662pt) and (410.8808489pt,842.44305662pt) .. (408.8727089pt,840.43490662pt) .. controls (414.3091289pt,835.90355662pt) and (418.7265189pt,835.90355662pt) .. (421.9403289pt,835.90355662pt) .. controls (422.9583489pt,835.06295662pt) and (422.5236289pt,832.76820662pt) .. (421.7899889pt,828.89545662pt) .. controls (411.3142989pt,827.41771662pt) and (409.1161689pt,830.87690662pt) .. (409.1161689pt,830.87690662pt);
\fill[coffee34] (454.2083489pt,846.65332662pt) -- (454.8173589pt,847.63872662pt) .. controls (456.0742889pt,848.44495662pt) and (457.0015289pt,848.44495662pt) .. (457.9287689pt,848.44495662pt) .. controls (458.6874189pt,847.63872662pt) and (458.6874189pt,846.65332662pt) .. (458.6874189pt,845.66792662pt) .. controls (457.4304889pt,844.86169662pt) and (455.8942389pt,844.86169662pt) .. (454.3579889pt,844.86169662pt) .. controls (453.5993389pt,845.66792662pt) and (454.2083489pt,846.65332662pt) .. (454.2083489pt,846.65332662pt);
\fill[coffee34] (318.4365189pt,858.50417662pt) -- (315.4949289pt,861.44574662pt) .. controls (317.6066889pt,862.77798662pt) and (325.2110789pt,862.77798662pt) .. (329.6453589pt,862.77798662pt) .. controls (333.2734089pt,861.97174662pt) and (333.2734089pt,860.98635662pt) .. (333.2734089pt,860.00095662pt) .. controls (333.0718489pt,859.16426662pt) and (332.8254989pt,859.12705662pt) .. (322.5689789pt,857.57758662pt) .. controls (319.4961189pt,857.44455662pt) and (318.4365189pt,858.50417662pt) .. (318.4365189pt,858.50417662pt);
\fill[coffee34] (346.0120789pt,870.60259662pt) -- (344.4664489pt,872.46497662pt) .. controls (344.6231589pt,873.58695662pt) and (346.6657089pt,875.28211662pt) .. (350.2534989pt,878.25971662pt) .. controls (354.7729489pt,876.31431662pt) and (354.7729489pt,871.79234662pt) .. (354.7729489pt,867.55007662pt) .. controls (349.1762389pt,866.79003662pt) and (346.0120789pt,870.60259662pt) .. (346.0120789pt,870.60259662pt);
\end{tikzpicture}
}

\newcommand{\cofeDm}[5]{
\begin{tikzpicture}[remember picture,overlay,opacity=#1,scale=#2]
\node [rotate=#3, xshift=#4, yshift=#5] at (current page.center) { \DDD{#1}{#2/2}};
\end{tikzpicture}
}

